A Taxonomy of Daemons in Self-stabilization

We survey existing scheduling hypotheses made in the literature in self-stabilization, commonly referred to under the notion of daemon. We show that four main characteristics (distribution, fairness, boundedness, and enabledness) are enough to encapsulate the various differences presented in existing work. Our naming scheme makes it easy to compare daemons of particular classes, and to extend existing possibility or impossibility results to new daemons. We further examine existing daemon transformer schemes and provide the exact transformed characteristics of those transformers in our taxonomy.

==> lfig/Bounded.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Oct 25 15:15:49 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-0" x-max="190" y-min="0" y-max="35" auto-bounding="true">
%<ellipse p3= "(190,0)"
%	 p2= "(190,35)"
%	 p1= "(0,35)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0,32.5)"
%	 p2= "(0,2.5)"
%	 p1= "(160,2.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(-0,12.5)"
%	 p2= "(-0,22.5)"
%	 p1= "(40,22.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(-0,10)"
%	 p2= "(-0,25)"
%	 p1= "(70,25)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,7.5)"
%	 p2= "(100,27.5)"
%	 p1= "(0,27.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0,5)"
%	 p2= "(0,30)"
%	 p1= "(130,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1$-$\mathcal{B}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$2$-$\mathcal{B}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$3$-$\mathcal{B}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$4$-$\mathcal{B}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mathcal{D}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.8}\fi
\unitlength \JPicScale mm
\begin{picture}(190,35)(0,0)
\linethickness{0.3mm}
\put(190,17.45){\line(0,1){0.09}}
\multiput(190,17.36)(0,0.09){1}{\line(0,1){0.09}}
\multiput(189.99,17.27)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.98,17.18)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.97,17.08)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.96,16.99)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.94,16.9)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.93,16.81)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.9,16.72)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.88,16.62)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.85,16.53)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.83,16.44)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.79,16.35)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.76,16.26)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.72,16.16)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.68,16.07)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.64,15.98)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.6,15.89)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.55,15.8)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.5,15.7)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.45,15.61)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.39,15.52)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.33,15.43)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.27,15.34)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.21,15.25)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.14,15.15)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(189.07,15.06)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(189,14.97)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(188.93,14.88)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(188.85,14.79)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.77,14.7)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.69,14.61)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.61,14.52)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.52,14.43)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(188.43,14.34)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(188.34,14.24)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(188.25,14.15)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(188.15,14.06)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(188.05,13.97)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.95,13.88)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.84,13.79)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.74,13.7)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.63,13.61)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.51,13.52)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.4,13.43)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.28,13.34)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.16,13.25)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.04,13.16)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(186.91,13.07)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.78,12.99)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.65,12.9)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.52,12.81)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.39,12.72)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(186.25,12.63)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(186.11,12.54)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(185.96,12.45)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(185.82,12.36)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.67,12.28)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.52,12.19)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.37,12.1)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.21,12.01)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(185.05,11.93)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.89,11.84)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.73,11.75)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.56,11.66)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.39,11.58)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.22,11.49)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.05,11.4)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(183.87,11.32)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.7,11.23)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.52,11.15)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.33,11.06)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.15,10.97)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.96,10.89)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.77,10.8)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.58,10.72)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.38,10.63)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(182.18,10.55)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.98,10.46)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.78,10.38)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.58,10.3)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.37,10.21)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(181.16,10.13)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.95,10.04)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.73,9.96)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.51,9.88)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(180.29,9.79)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(180.07,9.71)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(179.85,9.63)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(179.62,9.55)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(179.39,9.46)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(179.16,9.38)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(178.93,9.3)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(178.69,9.22)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(178.46,9.14)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(178.22,9.06)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(177.97,8.98)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(177.73,8.9)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(177.48,8.82)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(177.23,8.74)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.98,8.66)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.72,8.58)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.47,8.5)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(176.21,8.42)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.95,8.34)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.69,8.26)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.42,8.18)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(175.15,8.11)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.88,8.03)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.61,7.95)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.34,7.87)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.06,7.8)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.78,7.72)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.5,7.64)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.22,7.57)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(172.93,7.49)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.64,7.42)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.35,7.34)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.06,7.27)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(171.77,7.19)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(171.47,7.12)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(171.17,7.04)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.87,6.97)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.57,6.9)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.27,6.82)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(169.96,6.75)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.65,6.68)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.34,6.6)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.03,6.53)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(168.71,6.46)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(168.4,6.39)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(168.08,6.32)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.76,6.25)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.43,6.18)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.11,6.11)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.78,6.04)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.45,5.97)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.12,5.9)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.79,5.83)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.45,5.76)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.12,5.69)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.78,5.62)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.44,5.56)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.09,5.49)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(163.75,5.42)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(163.4,5.36)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(163.05,5.29)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162.7,5.22)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162.35,5.16)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162,5.09)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(161.64,5.03)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(161.28,4.96)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.92,4.9)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.56,4.84)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.2,4.77)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(159.83,4.71)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(159.47,4.65)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(159.1,4.58)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(158.73,4.52)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(158.36,4.46)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(157.98,4.4)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(157.61,4.34)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(157.23,4.28)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.85,4.22)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.47,4.16)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.09,4.1)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(155.7,4.04)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(155.32,3.98)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.93,3.92)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.54,3.86)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.15,3.81)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(153.75,3.75)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(153.36,3.69)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(152.96,3.64)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(152.57,3.58)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(152.17,3.52)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(151.77,3.47)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(151.36,3.41)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(150.96,3.36)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(150.56,3.3)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(150.15,3.25)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(149.74,3.2)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(149.33,3.14)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.92,3.09)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.51,3.04)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.09,2.99)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(147.68,2.94)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(147.26,2.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146.84,2.83)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146.42,2.78)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146,2.74)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(145.57,2.69)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(145.15,2.64)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(144.72,2.59)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(144.3,2.54)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.87,2.49)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.44,2.45)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.01,2.4)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(142.57,2.35)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(142.14,2.31)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(141.7,2.26)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(141.27,2.22)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(140.83,2.17)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(140.39,2.13)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.95,2.08)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.51,2.04)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.06,2)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(138.62,1.95)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(138.17,1.91)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(137.73,1.87)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(137.28,1.83)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(136.83,1.79)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(136.38,1.75)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.93,1.71)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.48,1.67)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.02,1.63)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(134.57,1.59)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(134.11,1.55)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(133.66,1.51)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(133.2,1.48)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(132.74,1.44)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(132.28,1.4)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(131.82,1.37)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(131.35,1.33)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(130.89,1.3)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(130.43,1.26)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(129.96,1.23)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(129.5,1.19)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(129.03,1.16)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(128.56,1.13)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(128.09,1.1)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(127.62,1.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(127.15,1.03)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(126.68,1)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(126.21,0.97)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(125.73,0.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(125.26,0.91)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(124.78,0.88)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(124.31,0.85)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(123.83,0.83)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(123.35,0.8)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(122.88,0.77)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(122.4,0.74)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(121.92,0.72)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(121.44,0.69)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(120.96,0.67)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(120.47,0.64)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.99,0.62)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.51,0.59)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.02,0.57)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(118.54,0.55)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(118.05,0.52)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(117.57,0.5)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(117.08,0.48)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(116.59,0.46)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(116.1,0.44)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(115.62,0.42)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(115.13,0.4)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(114.64,0.38)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(114.15,0.36)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(113.66,0.34)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(113.17,0.32)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(112.67,0.31)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(112.18,0.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(111.69,0.27)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(111.2,0.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(110.7,0.24)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(110.21,0.23)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(109.71,0.21)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(109.22,0.2)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(108.72,0.18)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(108.23,0.17)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.73,0.16)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.23,0.15)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(106.74,0.13)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(106.24,0.12)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.74,0.11)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.25,0.1)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.75,0.09)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.25,0.08)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.75,0.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.25,0.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.75,0.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.25,0.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.75,0.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.25,0.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.76,0.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.26,0.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(99.76,0.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(99.26,0.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.75,0.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.25,0.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.75,0.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.25,0)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.75,0)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.25,0)(0.5,0){1}{\line(1,0){0.5}}
\multiput(95.75,0)(0.5,0){1}{\line(1,0){0.5}}
\put(95.25,0){\line(1,0){0.5}}
\put(94.75,0){\line(1,0){0.5}}
\put(94.25,0){\line(1,0){0.5}}
\multiput(93.75,0)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(93.25,0)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.75,0)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.25,0.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(91.75,0.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(91.25,0.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(90.74,0.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(90.24,0.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(89.74,0.03)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(89.24,0.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.75,0.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.25,0.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.75,0.05)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.25,0.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.75,0.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.25,0.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.75,0.08)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.25,0.09)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.75,0.1)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.26,0.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(83.76,0.12)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(83.26,0.13)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(82.77,0.15)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(82.27,0.16)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.77,0.17)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.28,0.18)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.78,0.2)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.29,0.21)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(79.79,0.23)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(79.3,0.24)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.8,0.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.31,0.27)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.82,0.29)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.33,0.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.83,0.32)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.34,0.34)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.85,0.36)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.36,0.38)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.87,0.4)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.38,0.42)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(73.9,0.44)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(73.41,0.46)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(72.92,0.48)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(72.43,0.5)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(71.95,0.52)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(71.46,0.55)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(70.98,0.57)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(70.49,0.59)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(70.01,0.62)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(69.53,0.64)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(69.04,0.67)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(68.56,0.69)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(68.08,0.72)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(67.6,0.74)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(67.12,0.77)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(66.65,0.8)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(66.17,0.83)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.69,0.85)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.22,0.88)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.74,0.91)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.27,0.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(63.79,0.97)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(63.32,1)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(62.85,1.03)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(62.38,1.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(61.91,1.1)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(61.44,1.13)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.97,1.16)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.5,1.19)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.04,1.23)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(59.57,1.26)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(59.11,1.3)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(58.65,1.33)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(58.18,1.37)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(57.72,1.4)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(57.26,1.44)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(56.8,1.48)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(56.34,1.51)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(55.89,1.55)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(55.43,1.59)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(54.98,1.63)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(54.52,1.67)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(54.07,1.71)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(53.62,1.75)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(53.17,1.79)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(52.72,1.83)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(52.27,1.87)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(51.83,1.91)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(51.38,1.95)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(50.94,2)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(50.49,2.04)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(50.05,2.08)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(49.61,2.13)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(49.17,2.17)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(48.73,2.22)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(48.3,2.26)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(47.86,2.31)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(47.43,2.35)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.99,2.4)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.56,2.45)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.13,2.49)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(45.7,2.54)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(45.28,2.59)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(44.85,2.64)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(44.43,2.69)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(44,2.74)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(43.58,2.78)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(43.16,2.83)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(42.74,2.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(42.32,2.94)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(41.91,2.99)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(41.49,3.04)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(41.08,3.09)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(40.67,3.14)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(40.26,3.2)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.85,3.25)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.44,3.3)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.04,3.36)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(38.64,3.41)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(38.23,3.47)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(37.83,3.52)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(37.43,3.58)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(37.04,3.64)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(36.64,3.69)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(36.25,3.75)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.85,3.81)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.46,3.86)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.07,3.92)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(34.68,3.98)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(34.3,4.04)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(33.91,4.1)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(33.53,4.16)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(33.15,4.22)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.77,4.28)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.39,4.34)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.02,4.4)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(31.64,4.46)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(31.27,4.52)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.9,4.58)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.53,4.65)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.17,4.71)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(29.8,4.77)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(29.44,4.84)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(29.08,4.9)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28.72,4.96)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28.36,5.03)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28,5.09)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(27.65,5.16)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(27.3,5.22)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.95,5.29)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.6,5.36)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.25,5.42)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(25.91,5.49)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(25.56,5.56)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(25.22,5.62)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.88,5.69)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.55,5.76)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.21,5.83)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.88,5.9)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.55,5.97)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.22,6.04)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.89,6.11)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.57,6.18)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.24,6.25)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.92,6.32)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.6,6.39)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.29,6.46)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(20.97,6.53)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.66,6.6)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.35,6.68)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.04,6.75)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(19.73,6.82)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(19.43,6.9)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(19.13,6.97)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.83,7.04)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.53,7.12)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.23,7.19)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(17.94,7.27)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(17.65,7.34)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(17.36,7.42)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(17.07,7.49)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(16.78,7.57)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(16.5,7.64)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(16.22,7.72)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.94,7.8)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.66,7.87)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.39,7.95)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(15.12,8.03)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.85,8.11)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.58,8.18)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.31,8.26)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.05,8.34)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.79,8.42)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.53,8.5)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.28,8.58)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.02,8.66)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.77,8.74)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.52,8.82)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.27,8.9)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.03,8.98)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(11.78,9.06)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.54,9.14)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.31,9.22)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.07,9.3)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(10.84,9.38)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.61,9.46)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.38,9.55)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.15,9.63)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(9.93,9.71)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.71,9.79)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.49,9.88)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.27,9.96)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.05,10.04)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.84,10.13)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.63,10.21)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.42,10.3)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.22,10.38)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(8.02,10.46)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.82,10.55)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.62,10.63)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.42,10.72)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.23,10.8)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(7.04,10.89)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.85,10.97)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.67,11.06)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.48,11.15)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(6.3,11.23)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(6.13,11.32)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.95,11.4)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.78,11.49)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.61,11.58)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.44,11.66)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.27,11.75)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.11,11.84)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.95,11.93)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.79,12.01)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.63,12.1)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.48,12.19)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.33,12.28)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.18,12.36)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.04,12.45)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.89,12.54)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.75,12.63)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.61,12.72)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.48,12.81)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.35,12.9)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(3.22,12.99)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(3.09,13.07)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.96,13.16)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.84,13.25)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.72,13.34)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.6,13.43)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.49,13.52)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.37,13.61)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.26,13.7)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.16,13.79)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.05,13.88)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.95,13.97)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.85,14.06)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.75,14.15)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.66,14.24)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.57,14.34)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.48,14.43)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.39,14.52)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.31,14.61)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.23,14.7)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.15,14.79)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.07,14.88)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1,14.97)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.93,15.06)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.86,15.15)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.79,15.25)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.73,15.34)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.67,15.43)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.61,15.52)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.55,15.61)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.5,15.7)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.45,15.8)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.4,15.89)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.36,15.98)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.32,16.07)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.28,16.16)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.24,16.26)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.21,16.35)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.17,16.44)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.15,16.53)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.12,16.62)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.1,16.72)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.07,16.81)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.06,16.9)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.04,16.99)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.03,17.08)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.02,17.18)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.01,17.27)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,17.36)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,17.45)(0,-0.09){1}{\line(0,-1){0.09}}
\put(0,17.45){\line(0,1){0.09}}
\multiput(0,17.55)(0,0.09){1}{\line(0,1){0.09}}
\multiput(0,17.64)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.01,17.73)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.02,17.82)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.03,17.92)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.04,18.01)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.06,18.1)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.07,18.19)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.1,18.28)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.12,18.38)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.15,18.47)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.17,18.56)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.21,18.65)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.24,18.74)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.28,18.84)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.32,18.93)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.36,19.02)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.4,19.11)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.45,19.2)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.5,19.3)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.55,19.39)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.61,19.48)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.67,19.57)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.73,19.66)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.79,19.75)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.86,19.85)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.93,19.94)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(1,20.03)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(1.07,20.12)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.15,20.21)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.23,20.3)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.31,20.39)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.39,20.48)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.48,20.57)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.57,20.66)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.66,20.76)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.75,20.85)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.85,20.94)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.95,21.03)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(2.05,21.12)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(2.16,21.21)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.26,21.3)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.37,21.39)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.49,21.48)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.6,21.57)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.72,21.66)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.84,21.75)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.96,21.84)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.09,21.93)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.22,22.01)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.35,22.1)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.48,22.19)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.61,22.28)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.75,22.37)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.89,22.46)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(4.04,22.55)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.18,22.64)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.33,22.72)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.48,22.81)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.63,22.9)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.79,22.99)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.95,23.07)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(5.11,23.16)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(5.27,23.25)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.44,23.34)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.61,23.42)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.78,23.51)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.95,23.6)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.13,23.68)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.3,23.77)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.48,23.85)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.67,23.94)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6.85,24.03)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.04,24.11)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.23,24.2)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.42,24.28)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(7.62,24.37)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(7.82,24.45)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.02,24.54)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.22,24.62)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.42,24.7)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(8.63,24.79)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(8.84,24.87)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(9.05,24.96)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(9.27,25.04)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.49,25.12)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.71,25.21)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.93,25.29)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(10.15,25.37)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.38,25.45)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.61,25.54)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.84,25.62)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(11.07,25.7)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.31,25.78)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.54,25.86)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.78,25.94)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(12.03,26.02)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.27,26.1)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.52,26.18)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.77,26.26)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(13.02,26.34)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(13.28,26.42)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(13.53,26.5)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(13.79,26.58)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(14.05,26.66)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(14.31,26.74)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(14.58,26.82)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(14.85,26.89)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.12,26.97)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.39,27.05)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.66,27.13)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(15.94,27.2)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.22,27.28)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.5,27.36)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.78,27.43)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.07,27.51)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.36,27.58)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.65,27.66)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(17.94,27.73)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(18.23,27.81)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(18.53,27.88)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(18.83,27.96)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.13,28.03)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.43,28.1)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.73,28.18)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.04,28.25)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.35,28.32)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.66,28.4)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.97,28.47)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(21.29,28.54)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(21.6,28.61)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(21.92,28.68)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(22.24,28.75)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(22.57,28.82)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(22.89,28.89)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.22,28.96)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.55,29.03)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.88,29.1)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(24.21,29.17)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(24.55,29.24)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(24.88,29.31)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.22,29.38)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.56,29.44)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.91,29.51)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(26.25,29.58)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(26.6,29.64)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(26.95,29.71)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(27.3,29.78)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(27.65,29.84)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(28,29.91)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(28.36,29.97)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(28.72,30.04)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.08,30.1)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.44,30.16)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.8,30.23)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.17,30.29)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.53,30.35)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.9,30.42)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(31.27,30.48)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(31.64,30.54)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(32.02,30.6)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(32.39,30.66)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(32.77,30.72)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.15,30.78)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.53,30.84)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.91,30.9)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(34.3,30.96)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(34.68,31.02)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.07,31.08)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.46,31.14)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.85,31.19)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(36.25,31.25)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(36.64,31.31)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.04,31.36)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.43,31.42)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.83,31.48)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(38.23,31.53)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(38.64,31.59)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(39.04,31.64)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(39.44,31.7)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(39.85,31.75)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(40.26,31.8)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(40.67,31.86)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.08,31.91)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.49,31.96)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.91,32.01)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(42.32,32.06)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(42.74,32.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(43.16,32.17)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(43.58,32.22)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44,32.26)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44.43,32.31)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44.85,32.36)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(45.28,32.41)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(45.7,32.46)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.13,32.51)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.56,32.55)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.99,32.6)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(47.43,32.65)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(47.86,32.69)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(48.3,32.74)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(48.73,32.78)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(49.17,32.83)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(49.61,32.87)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.05,32.92)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.49,32.96)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.94,33)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(51.38,33.05)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(51.83,33.09)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(52.27,33.13)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(52.72,33.17)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(53.17,33.21)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(53.62,33.25)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.07,33.29)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.52,33.33)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.98,33.37)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(55.43,33.41)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(55.89,33.45)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(56.34,33.49)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(56.8,33.52)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(57.26,33.56)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(57.72,33.6)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(58.18,33.63)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(58.65,33.67)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(59.11,33.7)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(59.57,33.74)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.04,33.77)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.5,33.81)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.97,33.84)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(61.44,33.87)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(61.91,33.9)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(62.38,33.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(62.85,33.97)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(63.32,34)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(63.79,34.03)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(64.27,34.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(64.74,34.09)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(65.22,34.12)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(65.69,34.15)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(66.17,34.17)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(66.65,34.2)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(67.12,34.23)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(67.6,34.26)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(68.08,34.28)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(68.56,34.31)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(69.04,34.33)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(69.53,34.36)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.01,34.38)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.49,34.41)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.98,34.43)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(71.46,34.45)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(71.95,34.48)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(72.43,34.5)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(72.92,34.52)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(73.41,34.54)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(73.9,34.56)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(74.38,34.58)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(74.87,34.6)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.36,34.62)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.85,34.64)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.34,34.66)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.83,34.68)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.33,34.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.82,34.71)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.31,34.73)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.8,34.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.3,34.76)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.79,34.77)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(80.29,34.79)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(80.78,34.8)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.28,34.82)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.77,34.83)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.27,34.84)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.77,34.85)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.26,34.87)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.76,34.88)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.26,34.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.75,34.9)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.25,34.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.75,34.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.25,34.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.75,34.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.25,34.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.75,34.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.25,34.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.75,34.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.24,34.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.74,34.97)(0.5,0){1}{\line(1,0){0.5}}
\multiput(90.24,34.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(90.74,34.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(91.25,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(91.75,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.25,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.75,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.25,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.75,35)(0.5,0){1}{\line(1,0){0.5}}
\put(94.25,35){\line(1,0){0.5}}
\put(94.75,35){\line(1,0){0.5}}
\put(95.25,35){\line(1,0){0.5}}
\multiput(95.75,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.25,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.75,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.25,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.75,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.25,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.75,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.26,34.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.76,34.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(100.26,34.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(100.76,34.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(101.25,34.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(101.75,34.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(102.25,34.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(102.75,34.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(103.25,34.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(103.75,34.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(104.25,34.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(104.75,34.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(105.25,34.9)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(105.74,34.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.24,34.88)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.74,34.87)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(107.23,34.85)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(107.73,34.84)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(108.23,34.83)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(108.72,34.82)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(109.22,34.8)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(109.71,34.79)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(110.21,34.77)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(110.7,34.76)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(111.2,34.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(111.69,34.73)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(112.18,34.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(112.67,34.69)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(113.17,34.68)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(113.66,34.66)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(114.15,34.64)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(114.64,34.62)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(115.13,34.6)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(115.62,34.58)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(116.1,34.56)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(116.59,34.54)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(117.08,34.52)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(117.57,34.5)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(118.05,34.48)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(118.54,34.45)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.02,34.43)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.51,34.41)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.99,34.38)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(120.47,34.36)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(120.96,34.33)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(121.44,34.31)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(121.92,34.28)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(122.4,34.26)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(122.88,34.23)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(123.35,34.2)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(123.83,34.17)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(124.31,34.15)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(124.78,34.12)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(125.26,34.09)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(125.73,34.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(126.21,34.03)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(126.68,34)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(127.15,33.97)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(127.62,33.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(128.09,33.9)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(128.56,33.87)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.03,33.84)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.5,33.81)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.96,33.77)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(130.43,33.74)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(130.89,33.7)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(131.35,33.67)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(131.82,33.63)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(132.28,33.6)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(132.74,33.56)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(133.2,33.52)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(133.66,33.49)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(134.11,33.45)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(134.57,33.41)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.02,33.37)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.48,33.33)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.93,33.29)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(136.38,33.25)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(136.83,33.21)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(137.28,33.17)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(137.73,33.13)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(138.17,33.09)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(138.62,33.05)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.06,33)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.51,32.96)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.95,32.92)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(140.39,32.87)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(140.83,32.83)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(141.27,32.78)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(141.7,32.74)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(142.14,32.69)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(142.57,32.65)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.01,32.6)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.44,32.55)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.87,32.51)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(144.3,32.46)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(144.72,32.41)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(145.15,32.36)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(145.57,32.31)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146,32.26)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146.42,32.22)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146.84,32.17)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(147.26,32.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(147.68,32.06)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(148.09,32.01)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(148.51,31.96)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(148.92,31.91)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(149.33,31.86)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(149.74,31.8)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.15,31.75)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.56,31.7)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.96,31.64)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(151.36,31.59)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(151.77,31.53)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.17,31.48)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.57,31.42)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.96,31.36)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(153.36,31.31)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(153.75,31.25)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.15,31.19)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.54,31.14)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.93,31.08)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(155.32,31.02)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(155.7,30.96)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.09,30.9)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.47,30.84)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.85,30.78)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.23,30.72)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.61,30.66)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.98,30.6)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(158.36,30.54)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(158.73,30.48)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.1,30.42)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.47,30.35)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.83,30.29)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(160.2,30.23)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(160.56,30.16)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(160.92,30.1)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(161.28,30.04)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(161.64,29.97)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(162,29.91)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(162.35,29.84)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(162.7,29.78)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.05,29.71)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.4,29.64)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.75,29.58)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.09,29.51)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.44,29.44)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.78,29.38)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(165.12,29.31)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(165.45,29.24)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(165.79,29.17)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.12,29.1)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.45,29.03)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.78,28.96)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(167.11,28.89)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(167.43,28.82)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(167.76,28.75)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.08,28.68)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.4,28.61)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.71,28.54)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.03,28.47)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.34,28.4)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.65,28.32)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.96,28.25)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(170.27,28.18)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(170.57,28.1)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(170.87,28.03)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.17,27.96)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.47,27.88)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.77,27.81)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(172.06,27.73)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(172.35,27.66)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(172.64,27.58)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(172.93,27.51)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(173.22,27.43)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(173.5,27.36)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(173.78,27.28)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(174.06,27.2)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(174.34,27.13)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(174.61,27.05)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(174.88,26.97)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.15,26.89)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.42,26.82)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.69,26.74)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(175.95,26.66)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.21,26.58)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.47,26.5)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.72,26.42)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(176.98,26.34)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.23,26.26)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.48,26.18)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.73,26.1)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.97,26.02)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.22,25.94)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.46,25.86)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.69,25.78)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.93,25.7)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.16,25.62)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.39,25.54)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.62,25.45)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.85,25.37)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.07,25.29)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.29,25.21)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.51,25.12)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.73,25.04)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(180.95,24.96)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.16,24.87)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.37,24.79)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.58,24.7)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(181.78,24.62)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(181.98,24.54)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.18,24.45)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.38,24.37)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.58,24.28)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(182.77,24.2)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(182.96,24.11)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(183.15,24.03)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(183.33,23.94)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.52,23.85)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.7,23.77)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.87,23.68)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(184.05,23.6)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.22,23.51)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.39,23.42)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.56,23.34)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.73,23.25)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(184.89,23.16)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.05,23.07)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.21,22.99)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.37,22.9)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.52,22.81)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.67,22.72)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.82,22.64)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.96,22.55)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.11,22.46)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.25,22.37)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.39,22.28)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.52,22.19)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.65,22.1)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.78,22.01)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.91,21.93)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(187.04,21.84)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.16,21.75)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.28,21.66)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.4,21.57)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.51,21.48)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.63,21.39)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.74,21.3)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.84,21.21)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(187.95,21.12)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.05,21.03)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.15,20.94)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.25,20.85)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(188.34,20.76)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(188.43,20.66)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.52,20.57)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.61,20.48)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.69,20.39)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.77,20.3)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.85,20.21)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.93,20.12)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189,20.03)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.07,19.94)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.14,19.85)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.21,19.75)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.27,19.66)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.33,19.57)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.39,19.48)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.45,19.39)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.5,19.3)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.55,19.2)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.6,19.11)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.64,19.02)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.68,18.93)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.72,18.84)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.76,18.74)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.79,18.65)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.83,18.56)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.85,18.47)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.88,18.38)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.9,18.28)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.93,18.19)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.94,18.1)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.96,18.01)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.97,17.92)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.98,17.82)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.99,17.73)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(190,17.64)(0,-0.09){1}{\line(0,-1){0.09}}

\linethickness{0.3mm}
\put(0,17.45){\line(0,1){0.09}}
\multiput(0,17.55)(0,0.09){1}{\line(0,1){0.09}}
\multiput(0,17.64)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.01,17.73)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.02,17.83)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.03,17.92)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.05,18.02)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.07,18.11)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.09,18.2)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.11,18.3)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.14,18.39)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.17,18.48)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.21,18.58)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.24,18.67)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.29,18.77)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.33,18.86)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.38,18.95)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.43,19.05)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.48,19.14)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.54,19.23)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.59,19.33)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.66,19.42)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.72,19.51)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.79,19.61)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.86,19.7)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.94,19.79)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.02,19.88)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.1,19.98)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.18,20.07)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.27,20.16)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.36,20.25)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.45,20.35)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.55,20.44)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.65,20.53)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.75,20.62)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.86,20.71)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.97,20.81)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.08,20.9)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.19,20.99)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.31,21.08)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.43,21.17)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.56,21.26)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.68,21.35)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.81,21.44)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.95,21.53)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.08,21.62)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.22,21.71)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.36,21.8)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.51,21.89)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.66,21.98)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.81,22.07)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.96,22.16)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.12,22.25)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.28,22.34)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.44,22.43)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.61,22.52)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.78,22.61)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.95,22.69)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.12,22.78)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.3,22.87)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.48,22.96)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.67,23.04)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(5.85,23.13)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6.04,23.22)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6.23,23.31)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.43,23.39)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.63,23.48)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.83,23.56)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(7.03,23.65)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.24,23.74)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.45,23.82)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.66,23.91)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(7.88,23.99)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(8.09,24.07)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(8.31,24.16)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(8.54,24.24)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(8.76,24.33)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(8.99,24.41)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(9.23,24.49)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(9.46,24.58)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(9.7,24.66)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(9.94,24.74)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(10.18,24.82)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(10.43,24.9)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(10.68,24.99)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(10.93,25.07)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(11.18,25.15)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.44,25.23)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.7,25.31)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.96,25.39)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(12.22,25.47)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(12.49,25.55)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(12.76,25.63)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(13.03,25.71)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.31,25.78)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.59,25.86)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.87,25.94)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(14.15,26.02)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(14.44,26.1)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(14.72,26.17)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(15.01,26.25)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(15.31,26.32)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(15.6,26.4)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(15.9,26.48)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(16.2,26.55)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(16.51,26.63)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(16.81,26.7)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(17.12,26.77)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(17.43,26.85)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(17.74,26.92)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(18.06,26.99)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(18.38,27.07)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(18.7,27.14)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(19.02,27.21)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(19.35,27.28)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(19.67,27.35)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(20,27.42)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(20.34,27.49)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(20.67,27.56)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(21.01,27.63)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(21.35,27.7)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(21.69,27.77)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(22.03,27.84)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(22.38,27.91)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(22.73,27.97)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(23.08,28.04)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(23.43,28.11)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(23.79,28.17)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(24.14,28.24)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(24.5,28.3)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(24.87,28.37)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(25.23,28.43)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(25.59,28.5)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(25.96,28.56)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(26.33,28.62)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(26.71,28.69)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(27.08,28.75)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(27.46,28.81)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(27.84,28.87)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(28.22,28.93)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(28.6,28.99)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(28.98,29.05)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(29.37,29.11)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(29.76,29.17)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(30.15,29.23)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(30.54,29.29)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(30.94,29.35)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(31.33,29.41)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(31.73,29.46)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(32.13,29.52)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(32.53,29.57)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(32.94,29.63)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(33.34,29.68)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(33.75,29.74)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(34.16,29.79)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(34.57,29.85)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(34.98,29.9)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(35.4,29.95)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(35.81,30)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(36.23,30.06)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(36.65,30.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(37.07,30.16)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(37.5,30.21)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(37.92,30.26)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(38.35,30.31)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(38.78,30.36)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(39.21,30.4)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(39.64,30.45)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(40.07,30.5)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(40.51,30.54)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(40.94,30.59)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(41.38,30.64)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(41.82,30.68)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(42.26,30.73)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(42.7,30.77)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(43.15,30.81)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(43.59,30.86)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(44.04,30.9)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(44.49,30.94)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(44.94,30.98)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(45.39,31.02)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(45.84,31.06)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(46.29,31.1)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(46.75,31.14)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(47.2,31.18)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(47.66,31.22)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(48.12,31.26)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(48.58,31.29)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.04,31.33)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.5,31.37)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.96,31.4)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(50.43,31.44)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(50.89,31.47)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(51.36,31.51)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(51.83,31.54)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(52.3,31.57)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(52.77,31.6)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(53.24,31.64)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(53.71,31.67)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(54.19,31.7)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(54.66,31.73)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(55.14,31.76)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(55.61,31.79)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(56.09,31.81)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(56.57,31.84)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(57.05,31.87)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(57.53,31.9)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(58.01,31.92)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(58.49,31.95)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(58.97,31.97)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(59.46,32)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(59.94,32.02)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.43,32.04)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.91,32.07)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.4,32.09)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.88,32.11)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(62.37,32.13)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(62.86,32.15)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(63.35,32.17)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(63.84,32.19)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(64.33,32.21)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(64.82,32.23)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(65.31,32.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(65.81,32.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(66.3,32.28)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(66.79,32.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(67.29,32.31)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(67.78,32.32)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.28,32.34)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.77,32.35)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.27,32.36)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.76,32.38)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.26,32.39)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.76,32.4)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.26,32.41)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.75,32.42)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.25,32.43)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.75,32.44)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.25,32.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.75,32.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.25,32.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.75,32.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(75.25,32.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(75.75,32.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(76.25,32.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(76.75,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(77.25,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(77.75,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(78.25,32.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(78.75,32.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(79.25,32.5)(0.5,0){1}{\line(1,0){0.5}}
\put(79.75,32.5){\line(1,0){0.5}}
\multiput(80.25,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(80.75,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(81.25,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(81.75,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(82.25,32.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(82.75,32.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(83.25,32.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(83.75,32.48)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(84.25,32.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.75,32.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.25,32.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.75,32.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.25,32.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.75,32.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.25,32.44)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.75,32.43)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.25,32.42)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.74,32.41)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(89.24,32.4)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(89.74,32.39)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(90.24,32.38)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(90.73,32.36)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(91.23,32.35)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(91.72,32.34)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(92.22,32.32)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(92.71,32.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(93.21,32.29)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(93.7,32.28)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(94.19,32.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(94.69,32.25)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(95.18,32.23)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(95.67,32.21)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(96.16,32.19)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(96.65,32.17)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(97.14,32.15)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(97.63,32.13)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(98.12,32.11)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(98.6,32.09)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(99.09,32.07)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(99.57,32.04)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(100.06,32.02)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(100.54,32)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(101.03,31.97)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(101.51,31.95)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(101.99,31.92)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(102.47,31.9)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(102.95,31.87)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(103.43,31.84)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(103.91,31.81)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(104.39,31.79)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(104.86,31.76)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(105.34,31.73)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(105.81,31.7)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(106.29,31.67)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(106.76,31.64)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(107.23,31.6)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(107.7,31.57)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(108.17,31.54)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(108.64,31.51)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(109.11,31.47)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(109.57,31.44)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(110.04,31.4)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(110.5,31.37)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(110.96,31.33)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(111.42,31.29)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(111.88,31.26)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(112.34,31.22)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(112.8,31.18)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(113.25,31.14)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(113.71,31.1)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(114.16,31.06)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(114.61,31.02)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(115.06,30.98)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(115.51,30.94)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(115.96,30.9)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(116.41,30.86)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(116.85,30.81)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(117.3,30.77)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(117.74,30.73)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(118.18,30.68)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(118.62,30.64)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(119.06,30.59)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(119.49,30.54)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(119.93,30.5)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(120.36,30.45)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(120.79,30.4)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(121.22,30.36)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(121.65,30.31)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(122.08,30.26)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(122.5,30.21)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(122.93,30.16)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(123.35,30.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(123.77,30.06)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(124.19,30)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(124.6,29.95)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(125.02,29.9)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(125.43,29.85)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(125.84,29.79)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(126.25,29.74)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(126.66,29.68)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(127.06,29.63)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(127.47,29.57)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(127.87,29.52)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(128.27,29.46)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(128.67,29.41)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(129.06,29.35)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(129.46,29.29)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(129.85,29.23)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(130.24,29.17)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(130.63,29.11)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(131.02,29.05)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(131.4,28.99)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(131.78,28.93)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(132.16,28.87)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(132.54,28.81)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(132.92,28.75)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(133.29,28.69)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(133.67,28.62)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(134.04,28.56)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(134.41,28.5)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(134.77,28.43)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(135.13,28.37)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(135.5,28.3)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(135.86,28.24)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(136.21,28.17)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(136.57,28.11)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(136.92,28.04)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(137.27,27.97)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(137.62,27.91)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(137.97,27.84)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(138.31,27.77)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(138.65,27.7)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(138.99,27.63)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(139.33,27.56)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(139.66,27.49)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140,27.42)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140.33,27.35)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140.65,27.28)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140.98,27.21)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(141.3,27.14)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(141.62,27.07)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(141.94,26.99)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(142.26,26.92)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(142.57,26.85)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(142.88,26.77)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(143.19,26.7)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(143.49,26.63)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(143.8,26.55)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(144.1,26.48)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(144.4,26.4)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(144.69,26.32)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(144.99,26.25)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(145.28,26.17)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(145.56,26.1)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(145.85,26.02)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.13,25.94)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.41,25.86)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.69,25.78)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.97,25.71)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(147.24,25.63)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(147.51,25.55)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(147.78,25.47)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.04,25.39)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.3,25.31)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.56,25.23)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.82,25.15)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.07,25.07)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.32,24.99)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.57,24.9)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.82,24.82)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(150.06,24.74)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(150.3,24.66)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(150.54,24.58)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(150.77,24.49)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(151.01,24.41)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(151.24,24.33)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(151.46,24.24)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(151.69,24.16)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(151.91,24.07)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(152.12,23.99)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(152.34,23.91)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(152.55,23.82)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(152.76,23.74)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(152.97,23.65)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.17,23.56)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.37,23.48)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.57,23.39)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.77,23.31)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(153.96,23.22)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(154.15,23.13)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(154.33,23.04)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(154.52,22.96)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(154.7,22.87)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(154.88,22.78)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.05,22.69)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.22,22.61)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.39,22.52)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.56,22.43)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(155.72,22.34)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(155.88,22.25)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(156.04,22.16)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.19,22.07)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.34,21.98)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.49,21.89)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.64,21.8)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(156.78,21.71)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(156.92,21.62)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(157.05,21.53)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(157.19,21.44)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(157.32,21.35)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(157.44,21.26)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(157.57,21.17)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(157.69,21.08)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(157.81,20.99)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(157.92,20.9)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(158.03,20.81)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(158.14,20.71)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(158.25,20.62)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(158.35,20.53)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(158.45,20.44)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(158.55,20.35)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(158.64,20.25)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.73,20.16)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.82,20.07)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.9,19.98)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.98,19.88)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.06,19.79)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.14,19.7)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.21,19.61)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.28,19.51)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.34,19.42)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.41,19.33)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.46,19.23)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.52,19.14)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.57,19.05)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.62,18.95)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.67,18.86)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.71,18.77)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.76,18.67)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.79,18.58)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.83,18.48)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.86,18.39)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.89,18.3)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.91,18.2)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.93,18.11)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.95,18.02)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.97,17.92)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.98,17.83)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.99,17.73)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(160,17.64)(0,-0.09){1}{\line(0,-1){0.09}}
\put(160,17.45){\line(0,1){0.09}}
\multiput(160,17.36)(0,0.09){1}{\line(0,1){0.09}}
\multiput(159.99,17.27)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(159.98,17.17)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(159.97,17.08)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(159.95,16.98)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(159.93,16.89)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(159.91,16.8)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(159.89,16.7)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.86,16.61)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.83,16.52)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.79,16.42)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.76,16.33)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(159.71,16.23)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(159.67,16.14)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(159.62,16.05)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(159.57,15.95)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(159.52,15.86)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(159.46,15.77)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(159.41,15.67)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(159.34,15.58)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(159.28,15.49)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(159.21,15.39)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(159.14,15.3)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(159.06,15.21)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(158.98,15.12)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(158.9,15.02)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(158.82,14.93)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(158.73,14.84)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(158.64,14.75)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(158.55,14.65)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(158.45,14.56)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(158.35,14.47)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(158.25,14.38)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(158.14,14.29)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(158.03,14.19)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(157.92,14.1)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(157.81,14.01)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(157.69,13.92)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(157.57,13.83)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(157.44,13.74)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(157.32,13.65)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(157.19,13.56)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(157.05,13.47)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(156.92,13.38)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(156.78,13.29)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(156.64,13.2)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(156.49,13.11)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(156.34,13.02)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(156.19,12.93)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(156.04,12.84)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(155.88,12.75)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(155.72,12.66)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(155.56,12.57)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(155.39,12.48)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(155.22,12.39)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(155.05,12.31)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(154.88,12.22)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(154.7,12.13)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(154.52,12.04)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(154.33,11.96)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(154.15,11.87)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(153.96,11.78)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(153.77,11.69)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(153.57,11.61)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(153.37,11.52)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(153.17,11.44)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(152.97,11.35)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(152.76,11.26)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(152.55,11.18)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(152.34,11.09)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(152.12,11.01)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.91,10.93)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.69,10.84)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.46,10.76)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.24,10.67)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(151.01,10.59)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(150.77,10.51)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(150.54,10.42)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(150.3,10.34)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(150.06,10.26)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(149.82,10.18)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(149.57,10.1)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(149.32,10.01)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(149.07,9.93)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(148.82,9.85)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(148.56,9.77)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(148.3,9.69)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(148.04,9.61)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(147.78,9.53)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(147.51,9.45)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(147.24,9.37)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(146.97,9.29)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(146.69,9.22)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(146.41,9.14)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(146.13,9.06)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(145.85,8.98)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(145.56,8.9)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(145.28,8.83)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(144.99,8.75)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(144.69,8.68)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(144.4,8.6)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(144.1,8.52)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(143.8,8.45)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(143.49,8.37)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(143.19,8.3)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(142.88,8.23)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(142.57,8.15)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(142.26,8.08)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(141.94,8.01)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(141.62,7.93)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(141.3,7.86)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(140.98,7.79)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(140.65,7.72)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(140.33,7.65)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(140,7.58)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(139.66,7.51)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(139.33,7.44)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(138.99,7.37)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(138.65,7.3)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(138.31,7.23)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(137.97,7.16)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(137.62,7.09)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(137.27,7.03)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(136.92,6.96)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(136.57,6.89)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(136.21,6.83)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(135.86,6.76)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(135.5,6.7)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(135.13,6.63)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(134.77,6.57)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(134.41,6.5)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(134.04,6.44)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(133.67,6.38)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(133.29,6.31)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(132.92,6.25)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(132.54,6.19)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(132.16,6.13)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(131.78,6.07)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(131.4,6.01)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(131.02,5.95)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(130.63,5.89)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(130.24,5.83)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(129.85,5.77)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(129.46,5.71)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(129.06,5.65)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(128.67,5.59)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(128.27,5.54)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(127.87,5.48)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(127.47,5.43)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(127.06,5.37)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(126.66,5.32)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(126.25,5.26)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(125.84,5.21)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(125.43,5.15)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(125.02,5.1)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(124.6,5.05)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(124.19,5)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(123.77,4.94)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(123.35,4.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(122.93,4.84)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(122.5,4.79)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(122.08,4.74)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(121.65,4.69)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(121.22,4.64)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(120.79,4.6)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(120.36,4.55)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(119.93,4.5)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(119.49,4.46)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(119.06,4.41)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(118.62,4.36)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(118.18,4.32)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(117.74,4.27)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(117.3,4.23)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(116.85,4.19)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(116.41,4.14)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(115.96,4.1)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(115.51,4.06)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(115.06,4.02)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(114.61,3.98)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(114.16,3.94)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(113.71,3.9)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(113.25,3.86)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(112.8,3.82)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(112.34,3.78)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(111.88,3.74)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(111.42,3.71)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(110.96,3.67)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(110.5,3.63)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(110.04,3.6)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(109.57,3.56)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(109.11,3.53)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(108.64,3.49)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(108.17,3.46)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(107.7,3.43)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(107.23,3.4)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(106.76,3.36)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(106.29,3.33)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(105.81,3.3)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(105.34,3.27)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(104.86,3.24)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(104.39,3.21)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(103.91,3.19)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(103.43,3.16)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(102.95,3.13)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(102.47,3.1)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(101.99,3.08)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(101.51,3.05)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(101.03,3.03)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(100.54,3)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(100.06,2.98)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(99.57,2.96)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(99.09,2.93)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(98.6,2.91)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(98.12,2.89)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(97.63,2.87)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(97.14,2.85)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(96.65,2.83)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(96.16,2.81)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(95.67,2.79)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(95.18,2.77)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(94.69,2.75)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(94.19,2.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(93.7,2.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(93.21,2.71)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(92.71,2.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(92.22,2.68)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(91.72,2.66)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(91.23,2.65)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(90.73,2.64)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(90.24,2.62)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.74,2.61)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.24,2.6)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.74,2.59)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.25,2.58)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.75,2.57)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.25,2.56)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.75,2.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.25,2.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.75,2.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.25,2.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.75,2.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.25,2.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.75,2.52)(0.5,0){1}{\line(1,0){0.5}}
\multiput(83.25,2.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(82.75,2.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(82.25,2.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(81.75,2.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(81.25,2.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(80.75,2.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(80.25,2.5)(0.5,0){1}{\line(1,0){0.5}}
\put(79.75,2.5){\line(1,0){0.5}}
\multiput(79.25,2.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(78.75,2.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(78.25,2.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(77.75,2.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(77.25,2.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(76.75,2.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(76.25,2.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(75.75,2.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(75.25,2.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(74.75,2.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(74.25,2.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.75,2.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.25,2.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.75,2.56)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.25,2.57)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.75,2.58)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.26,2.59)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.76,2.6)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.26,2.61)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.76,2.62)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.27,2.64)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.77,2.65)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.28,2.66)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.78,2.68)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.29,2.69)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(66.79,2.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(66.3,2.72)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.81,2.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.31,2.75)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(64.82,2.77)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(64.33,2.79)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(63.84,2.81)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(63.35,2.83)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.86,2.85)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.37,2.87)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.88,2.89)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.4,2.91)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.91,2.93)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.43,2.96)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.94,2.98)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.46,3)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(58.97,3.03)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(58.49,3.05)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(58.01,3.08)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(57.53,3.1)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(57.05,3.13)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(56.57,3.16)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(56.09,3.19)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(55.61,3.21)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(55.14,3.24)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(54.66,3.27)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(54.19,3.3)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(53.71,3.33)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(53.24,3.36)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(52.77,3.4)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(52.3,3.43)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(51.83,3.46)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(51.36,3.49)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(50.89,3.53)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(50.43,3.56)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(49.96,3.6)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(49.5,3.63)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(49.04,3.67)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(48.58,3.71)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(48.12,3.74)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(47.66,3.78)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(47.2,3.82)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(46.75,3.86)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(46.29,3.9)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(45.84,3.94)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(45.39,3.98)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(44.94,4.02)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(44.49,4.06)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(44.04,4.1)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(43.59,4.14)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(43.15,4.19)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(42.7,4.23)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(42.26,4.27)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(41.82,4.32)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(41.38,4.36)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(40.94,4.41)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(40.51,4.46)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(40.07,4.5)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(39.64,4.55)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(39.21,4.6)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(38.78,4.64)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(38.35,4.69)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(37.92,4.74)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(37.5,4.79)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(37.07,4.84)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(36.65,4.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(36.23,4.94)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(35.81,5)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(35.4,5.05)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(34.98,5.1)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(34.57,5.15)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(34.16,5.21)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(33.75,5.26)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(33.34,5.32)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(32.94,5.37)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(32.53,5.43)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(32.13,5.48)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(31.73,5.54)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(31.33,5.59)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(30.94,5.65)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(30.54,5.71)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(30.15,5.77)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(29.76,5.83)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(29.37,5.89)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(28.98,5.95)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(28.6,6.01)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(28.22,6.07)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(27.84,6.13)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(27.46,6.19)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(27.08,6.25)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(26.71,6.31)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(26.33,6.38)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(25.96,6.44)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(25.59,6.5)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(25.23,6.57)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(24.87,6.63)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(24.5,6.7)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(24.14,6.76)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(23.79,6.83)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(23.43,6.89)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(23.08,6.96)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(22.73,7.03)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(22.38,7.09)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(22.03,7.16)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(21.69,7.23)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(21.35,7.3)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(21.01,7.37)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(20.67,7.44)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(20.34,7.51)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(20,7.58)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(19.67,7.65)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(19.35,7.72)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(19.02,7.79)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(18.7,7.86)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(18.38,7.93)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(18.06,8.01)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(17.74,8.08)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(17.43,8.15)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(17.12,8.23)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(16.81,8.3)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(16.51,8.37)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(16.2,8.45)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(15.9,8.52)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(15.6,8.6)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(15.31,8.68)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(15.01,8.75)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(14.72,8.83)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(14.44,8.9)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(14.15,8.98)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(13.87,9.06)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(13.59,9.14)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(13.31,9.22)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(13.03,9.29)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(12.76,9.37)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(12.49,9.45)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(12.22,9.53)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(11.96,9.61)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(11.7,9.69)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(11.44,9.77)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(11.18,9.85)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(10.93,9.93)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(10.68,10.01)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(10.43,10.1)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(10.18,10.18)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(9.94,10.26)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(9.7,10.34)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(9.46,10.42)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(9.23,10.51)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.99,10.59)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.76,10.67)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.54,10.76)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.31,10.84)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(8.09,10.93)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(7.88,11.01)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(7.66,11.09)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(7.45,11.18)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(7.24,11.26)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(7.03,11.35)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.83,11.44)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.63,11.52)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.43,11.61)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.23,11.69)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.04,11.78)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.85,11.87)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.67,11.96)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.48,12.04)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.3,12.13)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.12,12.22)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.95,12.31)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.78,12.39)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.61,12.48)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.44,12.57)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.28,12.66)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.12,12.75)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.96,12.84)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.81,12.93)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.66,13.02)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.51,13.11)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.36,13.2)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.22,13.29)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.08,13.38)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.95,13.47)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.81,13.56)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.68,13.65)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.56,13.74)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.43,13.83)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.31,13.92)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.19,14.01)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.08,14.1)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.97,14.19)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.86,14.29)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.75,14.38)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.65,14.47)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.55,14.56)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.45,14.65)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.36,14.75)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.27,14.84)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.18,14.93)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.1,15.02)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.02,15.12)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.94,15.21)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.86,15.3)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.79,15.39)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.72,15.49)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.66,15.58)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.59,15.67)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.54,15.77)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.48,15.86)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.43,15.95)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.38,16.05)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.33,16.14)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.29,16.23)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.24,16.33)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.21,16.42)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.17,16.52)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.14,16.61)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.11,16.7)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.09,16.8)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.07,16.89)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.05,16.98)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.03,17.08)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.02,17.17)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.01,17.27)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,17.36)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,17.45)(0,-0.09){1}{\line(0,-1){0.09}}

\linethickness{0.3mm}
\put(0,17.44){\line(0,1){0.12}}
\multiput(0,17.44)(0.01,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.01,17.31)(0.02,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.04,17.19)(0.04,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.08,17.06)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.13,16.94)(0.06,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.19,16.82)(0.07,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.26,16.69)(0.09,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.35,16.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.45,16.45)(0.11,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.56,16.33)(0.12,-0.12){1}{\line(1,0){0.12}}
\multiput(0.68,16.21)(0.14,-0.12){1}{\line(1,0){0.14}}
\multiput(0.82,16.09)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(0.96,15.97)(0.16,-0.12){1}{\line(1,0){0.16}}
\multiput(1.12,15.85)(0.17,-0.12){1}{\line(1,0){0.17}}
\multiput(1.29,15.73)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(1.48,15.62)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(1.67,15.5)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(1.87,15.39)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(2.09,15.27)(0.23,-0.11){1}{\line(1,0){0.23}}
\multiput(2.32,15.16)(0.24,-0.11){1}{\line(1,0){0.24}}
\multiput(2.56,15.05)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(2.81,14.95)(0.26,-0.11){1}{\line(1,0){0.26}}
\multiput(3.07,14.84)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(3.34,14.74)(0.28,-0.1){1}{\line(1,0){0.28}}
\multiput(3.62,14.63)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(3.91,14.53)(0.3,-0.1){1}{\line(1,0){0.3}}
\multiput(4.21,14.43)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(4.52,14.33)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(4.84,14.24)(0.33,-0.09){1}{\line(1,0){0.33}}
\multiput(5.17,14.15)(0.34,-0.09){1}{\line(1,0){0.34}}
\multiput(5.51,14.05)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(5.86,13.96)(0.36,-0.09){1}{\line(1,0){0.36}}
\multiput(6.21,13.88)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(6.58,13.79)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(6.95,13.71)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(7.34,13.63)(0.39,-0.08){1}{\line(1,0){0.39}}
\multiput(7.73,13.55)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(8.12,13.48)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(8.53,13.4)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(8.94,13.33)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(9.36,13.27)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(9.78,13.2)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(10.22,13.14)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(10.65,13.08)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(11.1,13.02)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(11.55,12.97)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(12,12.92)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(12.46,12.87)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(12.93,12.82)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(13.39,12.78)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(13.87,12.74)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(14.34,12.7)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(14.82,12.67)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(15.31,12.64)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(15.79,12.61)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(16.28,12.59)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(16.77,12.57)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(17.27,12.55)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(17.76,12.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(18.26,12.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(18.75,12.51)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(19.25,12.5)(0.5,-0){1}{\line(1,0){0.5}}
\put(19.75,12.5){\line(1,0){0.5}}
\multiput(20.25,12.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(20.75,12.5)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(21.25,12.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(21.74,12.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(22.24,12.53)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(22.73,12.55)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(23.23,12.57)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(23.72,12.59)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(24.21,12.61)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(24.69,12.64)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(25.18,12.67)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(25.66,12.7)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(26.13,12.74)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(26.61,12.78)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(27.07,12.82)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(27.54,12.87)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(28,12.92)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(28.45,12.97)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(28.9,13.02)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(29.35,13.08)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(29.78,13.14)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(30.22,13.2)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(30.64,13.27)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(31.06,13.33)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(31.47,13.4)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(31.88,13.48)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(32.27,13.55)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(32.66,13.63)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(33.05,13.71)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(33.42,13.79)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(33.79,13.88)(0.36,0.09){1}{\line(1,0){0.36}}
\multiput(34.14,13.96)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(34.49,14.05)(0.34,0.09){1}{\line(1,0){0.34}}
\multiput(34.83,14.15)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(35.16,14.24)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(35.48,14.33)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(35.79,14.43)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(36.09,14.53)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(36.38,14.63)(0.28,0.1){1}{\line(1,0){0.28}}
\multiput(36.66,14.74)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(36.93,14.84)(0.26,0.11){1}{\line(1,0){0.26}}
\multiput(37.19,14.95)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(37.44,15.05)(0.24,0.11){1}{\line(1,0){0.24}}
\multiput(37.68,15.16)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(37.91,15.27)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(38.13,15.39)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(38.33,15.5)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(38.52,15.62)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(38.71,15.73)(0.17,0.12){1}{\line(1,0){0.17}}
\multiput(38.88,15.85)(0.16,0.12){1}{\line(1,0){0.16}}
\multiput(39.04,15.97)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(39.18,16.09)(0.14,0.12){1}{\line(1,0){0.14}}
\multiput(39.32,16.21)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(39.44,16.33)(0.11,0.12){1}{\line(0,1){0.12}}
\multiput(39.55,16.45)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(39.65,16.57)(0.09,0.12){1}{\line(0,1){0.12}}
\multiput(39.74,16.69)(0.07,0.12){1}{\line(0,1){0.12}}
\multiput(39.81,16.82)(0.06,0.12){1}{\line(0,1){0.12}}
\multiput(39.87,16.94)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(39.92,17.06)(0.04,0.12){1}{\line(0,1){0.12}}
\multiput(39.96,17.19)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(39.99,17.31)(0.01,0.12){1}{\line(0,1){0.12}}
\put(40,17.44){\line(0,1){0.12}}
\multiput(39.99,17.69)(0.01,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.96,17.81)(0.02,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.92,17.94)(0.04,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.87,18.06)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.81,18.18)(0.06,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.74,18.31)(0.07,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.65,18.43)(0.09,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.55,18.55)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.44,18.67)(0.11,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.32,18.79)(0.12,-0.12){1}{\line(1,0){0.12}}
\multiput(39.18,18.91)(0.14,-0.12){1}{\line(1,0){0.14}}
\multiput(39.04,19.03)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(38.88,19.15)(0.16,-0.12){1}{\line(1,0){0.16}}
\multiput(38.71,19.27)(0.17,-0.12){1}{\line(1,0){0.17}}
\multiput(38.52,19.38)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(38.33,19.5)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(38.13,19.61)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(37.91,19.73)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(37.68,19.84)(0.23,-0.11){1}{\line(1,0){0.23}}
\multiput(37.44,19.95)(0.24,-0.11){1}{\line(1,0){0.24}}
\multiput(37.19,20.05)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(36.93,20.16)(0.26,-0.11){1}{\line(1,0){0.26}}
\multiput(36.66,20.26)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(36.38,20.37)(0.28,-0.1){1}{\line(1,0){0.28}}
\multiput(36.09,20.47)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(35.79,20.57)(0.3,-0.1){1}{\line(1,0){0.3}}
\multiput(35.48,20.67)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(35.16,20.76)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(34.83,20.85)(0.33,-0.09){1}{\line(1,0){0.33}}
\multiput(34.49,20.95)(0.34,-0.09){1}{\line(1,0){0.34}}
\multiput(34.14,21.04)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(33.79,21.12)(0.36,-0.09){1}{\line(1,0){0.36}}
\multiput(33.42,21.21)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(33.05,21.29)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(32.66,21.37)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(32.27,21.45)(0.39,-0.08){1}{\line(1,0){0.39}}
\multiput(31.88,21.52)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(31.47,21.6)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(31.06,21.67)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(30.64,21.73)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(30.22,21.8)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(29.78,21.86)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(29.35,21.92)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(28.9,21.98)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(28.45,22.03)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(28,22.08)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(27.54,22.13)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(27.07,22.18)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(26.61,22.22)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(26.13,22.26)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(25.66,22.3)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(25.18,22.33)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(24.69,22.36)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(24.21,22.39)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(23.72,22.41)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(23.23,22.43)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(22.73,22.45)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(22.24,22.47)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(21.74,22.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(21.25,22.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(20.75,22.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(20.25,22.5)(0.5,-0){1}{\line(1,0){0.5}}
\put(19.75,22.5){\line(1,0){0.5}}
\multiput(19.25,22.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(18.75,22.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(18.26,22.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(17.76,22.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(17.27,22.45)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(16.77,22.43)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(16.28,22.41)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(15.79,22.39)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(15.31,22.36)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(14.82,22.33)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(14.34,22.3)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(13.87,22.26)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(13.39,22.22)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(12.93,22.18)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(12.46,22.13)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(12,22.08)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(11.55,22.03)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(11.1,21.98)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(10.65,21.92)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(10.22,21.86)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(9.78,21.8)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(9.36,21.73)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(8.94,21.67)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(8.53,21.6)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(8.12,21.52)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(7.73,21.45)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(7.34,21.37)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(6.95,21.29)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(6.58,21.21)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(6.21,21.12)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(5.86,21.04)(0.36,0.09){1}{\line(1,0){0.36}}
\multiput(5.51,20.95)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(5.17,20.85)(0.34,0.09){1}{\line(1,0){0.34}}
\multiput(4.84,20.76)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(4.52,20.67)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(4.21,20.57)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(3.91,20.47)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(3.62,20.37)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(3.34,20.26)(0.28,0.1){1}{\line(1,0){0.28}}
\multiput(3.07,20.16)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(2.81,20.05)(0.26,0.11){1}{\line(1,0){0.26}}
\multiput(2.56,19.95)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(2.32,19.84)(0.24,0.11){1}{\line(1,0){0.24}}
\multiput(2.09,19.73)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(1.87,19.61)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(1.67,19.5)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(1.48,19.38)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(1.29,19.27)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(1.12,19.15)(0.17,0.12){1}{\line(1,0){0.17}}
\multiput(0.96,19.03)(0.16,0.12){1}{\line(1,0){0.16}}
\multiput(0.82,18.91)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(0.68,18.79)(0.14,0.12){1}{\line(1,0){0.14}}
\multiput(0.56,18.67)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(0.45,18.55)(0.11,0.12){1}{\line(0,1){0.12}}
\multiput(0.35,18.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(0.26,18.31)(0.09,0.12){1}{\line(0,1){0.12}}
\multiput(0.19,18.18)(0.07,0.12){1}{\line(0,1){0.12}}
\multiput(0.13,18.06)(0.06,0.12){1}{\line(0,1){0.12}}
\multiput(0.08,17.94)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(0.04,17.81)(0.04,0.12){1}{\line(0,1){0.12}}
\multiput(0.01,17.69)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(0,17.56)(0.01,0.12){1}{\line(0,1){0.12}}

\linethickness{0.3mm}
\put(0,17.45){\line(0,1){0.11}}
\multiput(0,17.45)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.01,17.34)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.02,17.23)(0.02,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.04,17.13)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.07,17.02)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.11,16.91)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.15,16.8)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.2,16.7)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.26,16.59)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.32,16.49)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.39,16.38)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.47,16.27)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.56,16.17)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.65,16.06)(0.1,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.75,15.96)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(0.85,15.85)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(0.97,15.75)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(1.09,15.65)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(1.21,15.54)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(1.35,15.44)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(1.49,15.34)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(1.64,15.23)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(1.79,15.13)(0.16,-0.1){1}{\line(1,0){0.16}}
\multiput(1.95,15.03)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(2.12,14.93)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(2.29,14.83)(0.18,-0.1){1}{\line(1,0){0.18}}
\multiput(2.48,14.73)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(2.66,14.63)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(2.86,14.53)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(3.06,14.43)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(3.27,14.34)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(3.48,14.24)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(3.7,14.14)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(3.93,14.05)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(4.16,13.95)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(4.4,13.86)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(4.65,13.77)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(4.9,13.67)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(5.16,13.58)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(5.42,13.49)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(5.69,13.4)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(5.97,13.31)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(6.25,13.22)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(6.54,13.14)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(6.83,13.05)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(7.13,12.96)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(7.44,12.88)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(7.75,12.79)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(8.06,12.71)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(8.39,12.63)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(8.71,12.55)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(9.05,12.47)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(9.38,12.39)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(9.73,12.31)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(10.08,12.23)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(10.43,12.16)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(10.79,12.08)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(11.15,12.01)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(11.52,11.94)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(11.89,11.87)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(12.27,11.8)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(12.65,11.73)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(13.04,11.66)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(13.43,11.59)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(13.83,11.53)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(14.23,11.46)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(14.63,11.4)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(15.04,11.34)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(15.45,11.28)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(15.87,11.22)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(16.29,11.16)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(16.71,11.11)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(17.14,11.05)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(17.57,11)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(18.01,10.94)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(18.45,10.89)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(18.89,10.84)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(19.33,10.79)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(19.78,10.75)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(20.23,10.7)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(20.69,10.66)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(21.15,10.61)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(21.61,10.57)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(22.07,10.53)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(22.53,10.49)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(23,10.45)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(23.47,10.42)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(23.95,10.38)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(24.42,10.35)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(24.9,10.32)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(25.38,10.29)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(25.86,10.26)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(26.34,10.23)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(26.83,10.21)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(27.32,10.18)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(27.8,10.16)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(28.29,10.14)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(28.79,10.12)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(29.28,10.1)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(29.77,10.08)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(30.27,10.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(30.76,10.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(31.26,10.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(31.76,10.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(32.25,10.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(32.75,10.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(33.25,10.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(33.75,10)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(34.25,10)(0.5,-0){1}{\line(1,0){0.5}}
\put(34.75,10){\line(1,0){0.5}}
\multiput(35.25,10)(0.5,0){1}{\line(1,0){0.5}}
\multiput(35.75,10)(0.5,0){1}{\line(1,0){0.5}}
\multiput(36.25,10)(0.5,0){1}{\line(1,0){0.5}}
\multiput(36.75,10.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(37.25,10.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(37.75,10.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(38.24,10.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(38.74,10.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(39.24,10.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(39.73,10.07)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.23,10.08)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.72,10.1)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(41.21,10.12)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(41.71,10.14)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.2,10.16)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.68,10.18)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(43.17,10.21)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(43.66,10.23)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(44.14,10.26)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(44.62,10.29)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(45.1,10.32)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(45.58,10.35)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.05,10.38)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(46.53,10.42)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(47,10.45)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(47.47,10.49)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(47.93,10.53)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(48.39,10.57)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(48.85,10.61)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.31,10.66)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(49.77,10.7)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(50.22,10.75)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(50.67,10.79)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(51.11,10.84)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(51.55,10.89)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(51.99,10.94)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(52.43,11)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(52.86,11.05)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(53.29,11.11)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(53.71,11.16)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(54.13,11.22)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(54.55,11.28)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(54.96,11.34)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(55.37,11.4)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(55.77,11.46)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(56.17,11.53)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(56.57,11.59)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(56.96,11.66)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(57.35,11.73)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(57.73,11.8)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(58.11,11.87)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(58.48,11.94)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(58.85,12.01)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(59.21,12.08)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(59.57,12.16)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(59.92,12.23)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(60.27,12.31)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(60.62,12.39)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(60.95,12.47)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(61.29,12.55)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(61.61,12.63)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(61.94,12.71)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(62.25,12.79)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(62.56,12.88)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(62.87,12.96)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(63.17,13.05)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(63.46,13.14)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(63.75,13.22)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(64.03,13.31)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(64.31,13.4)(0.27,0.09){1}{\line(1,0){0.27}}
\multiput(64.58,13.49)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(64.84,13.58)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(65.1,13.67)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(65.35,13.77)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(65.6,13.86)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(65.84,13.95)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(66.07,14.05)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(66.3,14.14)(0.22,0.1){1}{\line(1,0){0.22}}
\multiput(66.52,14.24)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(66.73,14.34)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(66.94,14.43)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(67.14,14.53)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(67.34,14.63)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(67.52,14.73)(0.18,0.1){1}{\line(1,0){0.18}}
\multiput(67.71,14.83)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(67.88,14.93)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(68.05,15.03)(0.16,0.1){1}{\line(1,0){0.16}}
\multiput(68.21,15.13)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(68.36,15.23)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(68.51,15.34)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(68.65,15.44)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(68.79,15.54)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(68.91,15.65)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(69.03,15.75)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(69.15,15.85)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(69.25,15.96)(0.1,0.1){1}{\line(0,1){0.1}}
\multiput(69.35,16.06)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(69.44,16.17)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(69.53,16.27)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(69.61,16.38)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(69.68,16.49)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(69.74,16.59)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(69.8,16.7)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(69.85,16.8)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(69.89,16.91)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(69.93,17.02)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(69.96,17.13)(0.02,0.11){1}{\line(0,1){0.11}}
\multiput(69.98,17.23)(0.01,0.11){1}{\line(0,1){0.11}}
\multiput(69.99,17.34)(0.01,0.11){1}{\line(0,1){0.11}}
\put(70,17.45){\line(0,1){0.11}}
\multiput(69.99,17.66)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.98,17.77)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.96,17.87)(0.02,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.93,17.98)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.89,18.09)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.85,18.2)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.8,18.3)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.74,18.41)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.68,18.51)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.61,18.62)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.53,18.73)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.44,18.83)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.35,18.94)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.25,19.04)(0.1,-0.1){1}{\line(0,-1){0.1}}
\multiput(69.15,19.15)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(69.03,19.25)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(68.91,19.35)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(68.79,19.46)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(68.65,19.56)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(68.51,19.66)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(68.36,19.77)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(68.21,19.87)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(68.05,19.97)(0.16,-0.1){1}{\line(1,0){0.16}}
\multiput(67.88,20.07)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(67.71,20.17)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(67.52,20.27)(0.18,-0.1){1}{\line(1,0){0.18}}
\multiput(67.34,20.37)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(67.14,20.47)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(66.94,20.57)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(66.73,20.66)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(66.52,20.76)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(66.3,20.86)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(66.07,20.95)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(65.84,21.05)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(65.6,21.14)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(65.35,21.23)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(65.1,21.33)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(64.84,21.42)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(64.58,21.51)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(64.31,21.6)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(64.03,21.69)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(63.75,21.78)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(63.46,21.86)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(63.17,21.95)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(62.87,22.04)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(62.56,22.12)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(62.25,22.21)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(61.94,22.29)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(61.61,22.37)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(61.29,22.45)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(60.95,22.53)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(60.62,22.61)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(60.27,22.69)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(59.92,22.77)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(59.57,22.84)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(59.21,22.92)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(58.85,22.99)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(58.48,23.06)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(58.11,23.13)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(57.73,23.2)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(57.35,23.27)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(56.96,23.34)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(56.57,23.41)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(56.17,23.47)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(55.77,23.54)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(55.37,23.6)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(54.96,23.66)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(54.55,23.72)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(54.13,23.78)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(53.71,23.84)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(53.29,23.89)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(52.86,23.95)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(52.43,24)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(51.99,24.06)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(51.55,24.11)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(51.11,24.16)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(50.67,24.21)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(50.22,24.25)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(49.77,24.3)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(49.31,24.34)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(48.85,24.39)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(48.39,24.43)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(47.93,24.47)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(47.47,24.51)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(47,24.55)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(46.53,24.58)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(46.05,24.62)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(45.58,24.65)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(45.1,24.68)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(44.62,24.71)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(44.14,24.74)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(43.66,24.77)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(43.17,24.79)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(42.68,24.82)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(42.2,24.84)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(41.71,24.86)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(41.21,24.88)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.72,24.9)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.23,24.92)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(39.73,24.93)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(39.24,24.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(38.74,24.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(38.24,24.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(37.75,24.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(37.25,24.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(36.75,24.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(36.25,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(35.75,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(35.25,25)(0.5,-0){1}{\line(1,0){0.5}}
\put(34.75,25){\line(1,0){0.5}}
\multiput(34.25,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(33.75,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(33.25,24.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(32.75,24.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(32.25,24.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(31.76,24.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(31.26,24.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(30.76,24.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(30.27,24.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(29.77,24.92)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(29.28,24.9)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(28.79,24.88)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(28.29,24.86)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(27.8,24.84)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(27.32,24.82)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(26.83,24.79)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(26.34,24.77)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(25.86,24.74)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(25.38,24.71)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(24.9,24.68)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(24.42,24.65)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(23.95,24.62)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(23.47,24.58)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(23,24.55)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(22.53,24.51)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(22.07,24.47)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(21.61,24.43)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(21.15,24.39)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(20.69,24.34)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(20.23,24.3)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(19.78,24.25)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(19.33,24.21)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(18.89,24.16)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(18.45,24.11)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(18.01,24.06)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(17.57,24)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(17.14,23.95)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(16.71,23.89)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(16.29,23.84)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(15.87,23.78)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(15.45,23.72)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(15.04,23.66)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(14.63,23.6)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(14.23,23.54)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(13.83,23.47)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(13.43,23.41)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(13.04,23.34)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(12.65,23.27)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(12.27,23.2)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(11.89,23.13)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(11.52,23.06)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(11.15,22.99)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(10.79,22.92)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(10.43,22.84)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(10.08,22.77)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(9.73,22.69)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(9.38,22.61)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(9.05,22.53)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(8.71,22.45)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(8.39,22.37)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(8.06,22.29)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(7.75,22.21)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(7.44,22.12)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(7.13,22.04)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(6.83,21.95)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(6.54,21.86)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(6.25,21.78)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(5.97,21.69)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(5.69,21.6)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(5.42,21.51)(0.27,0.09){1}{\line(1,0){0.27}}
\multiput(5.16,21.42)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(4.9,21.33)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(4.65,21.23)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(4.4,21.14)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(4.16,21.05)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(3.93,20.95)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(3.7,20.86)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(3.48,20.76)(0.22,0.1){1}{\line(1,0){0.22}}
\multiput(3.27,20.66)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(3.06,20.57)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(2.86,20.47)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(2.66,20.37)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(2.48,20.27)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(2.29,20.17)(0.18,0.1){1}{\line(1,0){0.18}}
\multiput(2.12,20.07)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(1.95,19.97)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(1.79,19.87)(0.16,0.1){1}{\line(1,0){0.16}}
\multiput(1.64,19.77)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(1.49,19.66)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(1.35,19.56)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(1.21,19.46)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(1.09,19.35)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(0.97,19.25)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(0.85,19.15)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(0.75,19.04)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(0.65,18.94)(0.1,0.1){1}{\line(0,1){0.1}}
\multiput(0.56,18.83)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(0.47,18.73)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(0.39,18.62)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(0.32,18.51)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(0.26,18.41)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(0.2,18.3)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(0.15,18.2)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(0.11,18.09)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(0.07,17.98)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(0.04,17.87)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(0.02,17.77)(0.02,0.11){1}{\line(0,1){0.11}}
\multiput(0.01,17.66)(0.01,0.11){1}{\line(0,1){0.11}}
\multiput(0,17.55)(0.01,0.11){1}{\line(0,1){0.11}}

\linethickness{0.3mm}
\put(100,17.45){\line(0,1){0.1}}
\multiput(99.99,17.35)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(99.98,17.25)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(99.97,17.15)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(99.95,17.05)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(99.92,16.95)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(99.89,16.85)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(99.86,16.75)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(99.82,16.65)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(99.77,16.55)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(99.72,16.45)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(99.67,16.35)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(99.61,16.25)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(99.54,16.15)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(99.47,16.05)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(99.4,15.96)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(99.32,15.86)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(99.24,15.76)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(99.15,15.66)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(99.05,15.56)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(98.95,15.46)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(98.85,15.37)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(98.74,15.27)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(98.62,15.17)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(98.51,15.07)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(98.38,14.98)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(98.25,14.88)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(98.12,14.78)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(97.98,14.69)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(97.84,14.59)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(97.69,14.5)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(97.54,14.4)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(97.38,14.31)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(97.22,14.21)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(97.05,14.12)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(96.88,14.02)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(96.7,13.93)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(96.52,13.84)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(96.34,13.74)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(96.15,13.65)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(95.95,13.56)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(95.75,13.47)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(95.55,13.37)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(95.34,13.28)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(95.13,13.19)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(94.91,13.1)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(94.69,13.01)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(94.46,12.92)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(94.23,12.84)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(93.99,12.75)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(93.75,12.66)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(93.51,12.57)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(93.26,12.49)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(93.01,12.4)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(92.75,12.31)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(92.49,12.23)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(92.22,12.14)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(91.95,12.06)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(91.68,11.98)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(91.4,11.89)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(91.12,11.81)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(90.83,11.73)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(90.54,11.65)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(90.24,11.57)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(89.95,11.49)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(89.64,11.41)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(89.34,11.33)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(89.02,11.25)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(88.71,11.17)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(88.39,11.09)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(88.07,11.02)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(87.74,10.94)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(87.41,10.87)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(87.08,10.79)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(86.74,10.72)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(86.4,10.64)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(86.06,10.57)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(85.71,10.5)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(85.36,10.43)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(85,10.36)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(84.64,10.29)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(84.28,10.22)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(83.91,10.15)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(83.54,10.08)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(83.17,10.02)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(82.79,9.95)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(82.42,9.89)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(82.03,9.82)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(81.65,9.76)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(81.26,9.7)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(80.87,9.63)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(80.47,9.57)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(80.07,9.51)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(79.67,9.45)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(79.27,9.39)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(78.86,9.33)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(78.45,9.28)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(78.04,9.22)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(77.62,9.16)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(77.2,9.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(76.78,9.06)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(76.36,9)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(75.93,8.95)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(75.5,8.9)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(75.07,8.85)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(74.64,8.8)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(74.2,8.75)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(73.76,8.7)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(73.32,8.65)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(72.88,8.61)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(72.43,8.56)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(71.98,8.52)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(71.53,8.47)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(71.08,8.43)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(70.63,8.39)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(70.17,8.35)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(69.71,8.31)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(69.25,8.27)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(68.79,8.23)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(68.32,8.2)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(67.86,8.16)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(67.39,8.12)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(66.92,8.09)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(66.45,8.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(65.97,8.02)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(65.5,7.99)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(65.02,7.96)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(64.54,7.93)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(64.06,7.9)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(63.58,7.88)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(63.1,7.85)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(62.62,7.82)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(62.13,7.8)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(61.65,7.78)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.16,7.75)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.67,7.73)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.18,7.71)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(59.69,7.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(59.2,7.67)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(58.71,7.65)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(58.22,7.64)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(57.72,7.62)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(57.23,7.61)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(56.73,7.59)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.24,7.58)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.74,7.57)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.24,7.56)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.75,7.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.25,7.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.75,7.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.25,7.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(52.75,7.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(52.25,7.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(51.75,7.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(51.25,7.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(50.75,7.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(50.25,7.5)(0.5,0){1}{\line(1,0){0.5}}
\put(49.75,7.5){\line(1,0){0.5}}
\multiput(49.25,7.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(48.75,7.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(48.25,7.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(47.75,7.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(47.25,7.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.75,7.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.25,7.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.75,7.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.25,7.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.76,7.56)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.26,7.57)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.76,7.58)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.27,7.59)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(42.77,7.61)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(42.28,7.62)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(41.78,7.64)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(41.29,7.65)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.8,7.67)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.31,7.69)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(39.82,7.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(39.33,7.73)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(38.84,7.75)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(38.35,7.78)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(37.87,7.8)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(37.38,7.82)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(36.9,7.85)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(36.42,7.88)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(35.94,7.9)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(35.46,7.93)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(34.98,7.96)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(34.5,7.99)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(34.03,8.02)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(33.55,8.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(33.08,8.09)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(32.61,8.12)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(32.14,8.16)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(31.68,8.2)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(31.21,8.23)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(30.75,8.27)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(30.29,8.31)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(29.83,8.35)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(29.37,8.39)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(28.92,8.43)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(28.47,8.47)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(28.02,8.52)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(27.57,8.56)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(27.12,8.61)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(26.68,8.65)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(26.24,8.7)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(25.8,8.75)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(25.36,8.8)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(24.93,8.85)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(24.5,8.9)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(24.07,8.95)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(23.64,9)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(23.22,9.06)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(22.8,9.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(22.38,9.16)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(21.96,9.22)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(21.55,9.28)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(21.14,9.33)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(20.73,9.39)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(20.33,9.45)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(19.93,9.51)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(19.53,9.57)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(19.13,9.63)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(18.74,9.7)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(18.35,9.76)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(17.97,9.82)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(17.58,9.89)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(17.21,9.95)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(16.83,10.02)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(16.46,10.08)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(16.09,10.15)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(15.72,10.22)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(15.36,10.29)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(15,10.36)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(14.64,10.43)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(14.29,10.5)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(13.94,10.57)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(13.6,10.64)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(13.26,10.72)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(12.92,10.79)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(12.59,10.87)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(12.26,10.94)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(11.93,11.02)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(11.61,11.09)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(11.29,11.17)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(10.98,11.25)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(10.66,11.33)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(10.36,11.41)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(10.05,11.49)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(9.76,11.57)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(9.46,11.65)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(9.17,11.73)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(8.88,11.81)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(8.6,11.89)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(8.32,11.98)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(8.05,12.06)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(7.78,12.14)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(7.51,12.23)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(7.25,12.31)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(6.99,12.4)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(6.74,12.49)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(6.49,12.57)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(6.25,12.66)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(6.01,12.75)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(5.77,12.84)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(5.54,12.92)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(5.31,13.01)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(5.09,13.1)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(4.87,13.19)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(4.66,13.28)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(4.45,13.37)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(4.25,13.47)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(4.05,13.56)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(3.85,13.65)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.66,13.74)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.48,13.84)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.3,13.93)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(3.12,14.02)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(2.95,14.12)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(2.78,14.21)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(2.62,14.31)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(2.46,14.4)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(2.31,14.5)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(2.16,14.59)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(2.02,14.69)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(1.88,14.78)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(1.75,14.88)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(1.62,14.98)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(1.49,15.07)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(1.38,15.17)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(1.26,15.27)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(1.15,15.37)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(1.05,15.46)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(0.95,15.56)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(0.85,15.66)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.76,15.76)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.68,15.86)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.6,15.96)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.53,16.05)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.46,16.15)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.39,16.25)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.33,16.35)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.28,16.45)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.23,16.55)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.18,16.65)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.14,16.75)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.11,16.85)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.08,16.95)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.05,17.05)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.03,17.15)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.02,17.25)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.01,17.35)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0,17.45)(0.01,-0.1){1}{\line(0,-1){0.1}}
\put(0,17.45){\line(0,1){0.1}}
\multiput(0,17.55)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0.01,17.65)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0.02,17.75)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.03,17.85)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.05,17.95)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.08,18.05)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.11,18.15)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.14,18.25)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.18,18.35)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.23,18.45)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.28,18.55)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.33,18.65)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.39,18.75)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.46,18.85)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.53,18.95)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.6,19.04)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.68,19.14)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.76,19.24)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(0.85,19.34)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(0.95,19.44)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(1.05,19.54)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(1.15,19.63)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(1.26,19.73)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(1.38,19.83)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(1.49,19.93)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(1.62,20.02)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(1.75,20.12)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(1.88,20.22)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(2.02,20.31)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(2.16,20.41)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(2.31,20.5)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(2.46,20.6)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(2.62,20.69)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(2.78,20.79)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(2.95,20.88)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.12,20.98)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(3.3,21.07)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(3.48,21.16)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(3.66,21.26)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(3.85,21.35)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(4.05,21.44)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(4.25,21.53)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(4.45,21.63)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(4.66,21.72)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(4.87,21.81)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(5.09,21.9)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(5.31,21.99)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(5.54,22.08)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(5.77,22.16)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(6.01,22.25)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(6.25,22.34)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(6.49,22.43)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(6.74,22.51)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(6.99,22.6)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(7.25,22.69)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(7.51,22.77)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(7.78,22.86)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(8.05,22.94)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(8.32,23.02)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(8.6,23.11)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(8.88,23.19)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(9.17,23.27)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(9.46,23.35)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(9.76,23.43)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(10.05,23.51)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(10.36,23.59)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(10.66,23.67)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(10.98,23.75)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(11.29,23.83)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(11.61,23.91)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(11.93,23.98)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(12.26,24.06)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(12.59,24.13)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(12.92,24.21)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(13.26,24.28)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(13.6,24.36)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(13.94,24.43)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(14.29,24.5)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(14.64,24.57)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(15,24.64)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(15.36,24.71)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(15.72,24.78)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(16.09,24.85)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(16.46,24.92)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(16.83,24.98)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(17.21,25.05)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(17.58,25.11)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(17.97,25.18)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(18.35,25.24)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(18.74,25.3)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(19.13,25.37)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(19.53,25.43)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(19.93,25.49)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(20.33,25.55)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(20.73,25.61)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(21.14,25.67)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(21.55,25.72)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(21.96,25.78)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(22.38,25.84)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(22.8,25.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(23.22,25.94)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(23.64,26)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(24.07,26.05)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(24.5,26.1)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(24.93,26.15)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(25.36,26.2)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(25.8,26.25)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(26.24,26.3)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(26.68,26.35)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(27.12,26.39)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(27.57,26.44)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(28.02,26.48)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(28.47,26.53)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(28.92,26.57)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(29.37,26.61)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(29.83,26.65)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(30.29,26.69)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(30.75,26.73)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(31.21,26.77)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(31.68,26.8)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(32.14,26.84)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(32.61,26.88)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(33.08,26.91)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(33.55,26.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(34.03,26.98)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(34.5,27.01)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(34.98,27.04)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(35.46,27.07)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(35.94,27.1)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(36.42,27.12)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(36.9,27.15)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(37.38,27.18)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(37.87,27.2)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(38.35,27.22)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(38.84,27.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(39.33,27.27)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(39.82,27.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.31,27.31)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.8,27.33)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(41.29,27.35)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(41.78,27.36)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.28,27.38)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(42.77,27.39)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.27,27.41)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.76,27.42)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.26,27.43)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.76,27.44)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.25,27.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.75,27.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.25,27.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.75,27.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.25,27.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.75,27.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(48.25,27.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(48.75,27.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(49.25,27.5)(0.5,0){1}{\line(1,0){0.5}}
\put(49.75,27.5){\line(1,0){0.5}}
\multiput(50.25,27.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(50.75,27.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(51.25,27.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(51.75,27.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(52.25,27.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(52.75,27.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(53.25,27.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(53.75,27.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(54.25,27.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(54.75,27.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.24,27.44)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.74,27.43)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.24,27.42)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.73,27.41)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.23,27.39)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(57.72,27.38)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(58.22,27.36)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(58.71,27.35)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.2,27.33)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.69,27.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.18,27.29)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.67,27.27)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.16,27.25)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.65,27.22)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.13,27.2)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(62.62,27.18)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(63.1,27.15)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(63.58,27.12)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.06,27.1)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.54,27.07)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.02,27.04)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.5,27.01)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(65.97,26.98)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(66.45,26.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(66.92,26.91)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(67.39,26.88)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(67.86,26.84)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(68.32,26.8)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(68.79,26.77)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(69.25,26.73)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(69.71,26.69)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(70.17,26.65)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(70.63,26.61)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(71.08,26.57)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(71.53,26.53)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(71.98,26.48)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(72.43,26.44)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(72.88,26.39)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(73.32,26.35)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(73.76,26.3)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(74.2,26.25)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(74.64,26.2)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(75.07,26.15)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(75.5,26.1)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(75.93,26.05)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(76.36,26)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(76.78,25.94)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(77.2,25.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(77.62,25.84)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(78.04,25.78)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(78.45,25.72)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(78.86,25.67)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(79.27,25.61)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(79.67,25.55)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(80.07,25.49)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(80.47,25.43)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(80.87,25.37)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(81.26,25.3)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(81.65,25.24)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(82.03,25.18)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(82.42,25.11)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(82.79,25.05)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(83.17,24.98)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(83.54,24.92)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(83.91,24.85)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(84.28,24.78)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(84.64,24.71)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(85,24.64)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(85.36,24.57)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(85.71,24.5)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(86.06,24.43)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(86.4,24.36)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(86.74,24.28)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(87.08,24.21)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(87.41,24.13)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(87.74,24.06)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(88.07,23.98)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(88.39,23.91)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(88.71,23.83)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(89.02,23.75)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(89.34,23.67)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(89.64,23.59)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(89.95,23.51)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(90.24,23.43)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(90.54,23.35)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(90.83,23.27)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(91.12,23.19)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(91.4,23.11)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(91.68,23.02)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(91.95,22.94)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(92.22,22.86)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(92.49,22.77)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(92.75,22.69)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(93.01,22.6)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(93.26,22.51)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(93.51,22.43)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(93.75,22.34)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(93.99,22.25)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(94.23,22.16)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(94.46,22.08)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(94.69,21.99)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(94.91,21.9)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(95.13,21.81)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(95.34,21.72)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(95.55,21.63)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(95.75,21.53)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(95.95,21.44)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(96.15,21.35)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(96.34,21.26)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(96.52,21.16)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(96.7,21.07)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(96.88,20.98)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(97.05,20.88)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(97.22,20.79)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(97.38,20.69)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(97.54,20.6)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(97.69,20.5)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(97.84,20.41)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(97.98,20.31)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(98.12,20.22)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(98.25,20.12)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(98.38,20.02)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(98.51,19.93)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(98.62,19.83)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(98.74,19.73)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(98.85,19.63)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(98.95,19.54)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(99.05,19.44)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.15,19.34)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.24,19.24)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.32,19.14)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.4,19.04)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.47,18.95)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.54,18.85)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.61,18.75)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.67,18.65)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.72,18.55)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.77,18.45)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.82,18.35)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.86,18.25)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.89,18.15)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.92,18.05)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.95,17.95)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.97,17.85)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.98,17.75)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.99,17.65)(0.01,-0.1){1}{\line(0,-1){0.1}}

\linethickness{0.3mm}
\put(0,17.45){\line(0,1){0.1}}
\multiput(0,17.45)(0,-0.1){1}{\line(0,-1){0.1}}
\multiput(0,17.36)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.01,17.26)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.02,17.16)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.04,17.07)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.06,16.97)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.08,16.87)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.11,16.78)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.14,16.68)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.17,16.59)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.21,16.49)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.25,16.39)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.3,16.3)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.35,16.2)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.4,16.11)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.46,16.01)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.52,15.92)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.59,15.82)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.66,15.73)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.73,15.63)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.81,15.54)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.89,15.44)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.97,15.35)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.06,15.25)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.15,15.16)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.25,15.06)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.35,14.97)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.45,14.87)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.56,14.78)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.67,14.68)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.78,14.59)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(1.9,14.5)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.02,14.4)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.15,14.31)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.28,14.22)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.41,14.13)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.55,14.03)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.69,13.94)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.84,13.85)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(2.98,13.76)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.14,13.66)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.29,13.57)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.45,13.48)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.61,13.39)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(3.78,13.3)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(3.95,13.21)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.12,13.12)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.3,13.03)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.48,12.94)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.66,12.85)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(4.85,12.76)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.04,12.67)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(5.24,12.58)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(5.44,12.5)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(5.64,12.41)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(5.85,12.32)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.05,12.23)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.27,12.14)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(6.48,12.06)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(6.7,11.97)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(6.93,11.89)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(7.15,11.8)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(7.38,11.71)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(7.62,11.63)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(7.85,11.54)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(8.09,11.46)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(8.34,11.38)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(8.58,11.29)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(8.83,11.21)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(9.09,11.13)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(9.34,11.04)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(9.6,10.96)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(9.87,10.88)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(10.13,10.8)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(10.4,10.72)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(10.68,10.64)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(10.95,10.56)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(11.23,10.48)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(11.52,10.4)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(11.8,10.32)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(12.09,10.24)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(12.38,10.16)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(12.68,10.08)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(12.98,10.01)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(13.28,9.93)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(13.58,9.85)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(13.89,9.78)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(14.2,9.7)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(14.52,9.63)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(14.83,9.55)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(15.15,9.48)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(15.48,9.4)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(15.8,9.33)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(16.13,9.26)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(16.46,9.19)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(16.8,9.11)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(17.13,9.04)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(17.47,8.97)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(17.82,8.9)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(18.16,8.83)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(18.51,8.76)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(18.86,8.7)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(19.22,8.63)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(19.57,8.56)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(19.93,8.49)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(20.29,8.43)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(20.66,8.36)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(21.03,8.29)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(21.4,8.23)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(21.77,8.17)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(22.14,8.1)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(22.52,8.04)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(22.9,7.98)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(23.28,7.91)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(23.67,7.85)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(24.06,7.79)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(24.45,7.73)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(24.84,7.67)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(25.23,7.61)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(25.63,7.55)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(26.03,7.5)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(26.43,7.44)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(26.83,7.38)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(27.24,7.33)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(27.65,7.27)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(28.06,7.21)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(28.47,7.16)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(28.89,7.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(29.31,7.05)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(29.72,7)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(30.15,6.95)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(30.57,6.9)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(30.99,6.85)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(31.42,6.8)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(31.85,6.75)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(32.28,6.7)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(32.72,6.65)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(33.15,6.6)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(33.59,6.56)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(34.03,6.51)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(34.47,6.46)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(34.91,6.42)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(35.36,6.38)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(35.8,6.33)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(36.25,6.29)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(36.7,6.25)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(37.15,6.21)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(37.61,6.16)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(38.06,6.12)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(38.52,6.08)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(38.97,6.05)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(39.43,6.01)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(39.89,5.97)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(40.36,5.93)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(40.82,5.9)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(41.29,5.86)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(41.75,5.83)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(42.22,5.79)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(42.69,5.76)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(43.16,5.73)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(43.63,5.69)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(44.11,5.66)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(44.58,5.63)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(45.06,5.6)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(45.53,5.57)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(46.01,5.55)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(46.49,5.52)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(46.97,5.49)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(47.45,5.46)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(47.94,5.44)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(48.42,5.41)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(48.9,5.39)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(49.39,5.37)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(49.87,5.34)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(50.36,5.32)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(50.85,5.3)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(51.34,5.28)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(51.83,5.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(52.32,5.24)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(52.81,5.22)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(53.3,5.2)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(53.8,5.19)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(54.29,5.17)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(54.78,5.16)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(55.28,5.14)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.77,5.13)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.27,5.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.76,5.1)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.26,5.09)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.76,5.08)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.26,5.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.75,5.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(59.25,5.05)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(59.75,5.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.25,5.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.75,5.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(61.25,5.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(61.75,5.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(62.25,5.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(62.75,5.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(63.25,5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(63.75,5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(64.25,5)(0.5,-0){1}{\line(1,0){0.5}}
\put(64.75,5){\line(1,0){0.5}}
\multiput(65.25,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(65.75,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(66.25,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(66.75,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(67.25,5.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(67.75,5.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(68.25,5.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.75,5.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.25,5.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.75,5.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.25,5.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.75,5.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.25,5.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.74,5.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.24,5.08)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.74,5.09)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.24,5.1)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.73,5.11)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.23,5.13)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.72,5.14)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(75.22,5.16)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.71,5.17)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.2,5.19)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.7,5.2)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.19,5.22)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.68,5.24)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.17,5.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.66,5.28)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.15,5.3)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.64,5.32)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(80.13,5.34)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(80.61,5.37)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(81.1,5.39)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(81.58,5.41)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(82.06,5.44)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(82.55,5.46)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(83.03,5.49)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(83.51,5.52)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(83.99,5.55)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(84.47,5.57)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(84.94,5.6)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(85.42,5.63)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(85.89,5.66)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(86.37,5.69)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(86.84,5.73)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(87.31,5.76)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(87.78,5.79)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(88.25,5.83)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(88.71,5.86)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(89.18,5.9)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(89.64,5.93)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(90.11,5.97)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(90.57,6.01)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(91.03,6.05)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(91.48,6.08)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(91.94,6.12)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(92.39,6.16)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(92.85,6.21)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(93.3,6.25)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(93.75,6.29)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(94.2,6.33)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(94.64,6.38)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(95.09,6.42)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(95.53,6.46)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(95.97,6.51)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(96.41,6.56)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(96.85,6.6)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(97.28,6.65)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(97.72,6.7)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(98.15,6.75)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(98.58,6.8)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(99.01,6.85)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(99.43,6.9)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(99.85,6.95)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(100.28,7)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(100.69,7.05)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(101.11,7.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(101.53,7.16)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(101.94,7.21)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(102.35,7.27)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(102.76,7.33)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(103.17,7.38)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(103.57,7.44)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(103.97,7.5)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(104.37,7.55)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(104.77,7.61)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(105.16,7.67)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(105.55,7.73)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(105.94,7.79)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(106.33,7.85)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(106.72,7.91)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(107.1,7.98)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(107.48,8.04)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(107.86,8.1)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(108.23,8.17)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(108.6,8.23)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(108.97,8.29)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(109.34,8.36)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(109.71,8.43)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(110.07,8.49)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(110.43,8.56)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(110.78,8.63)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(111.14,8.7)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(111.49,8.76)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(111.84,8.83)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(112.18,8.9)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(112.53,8.97)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(112.87,9.04)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(113.2,9.11)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(113.54,9.19)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(113.87,9.26)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(114.2,9.33)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(114.52,9.4)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(114.85,9.48)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(115.17,9.55)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(115.48,9.63)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(115.8,9.7)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(116.11,9.78)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(116.42,9.85)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(116.72,9.93)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(117.02,10.01)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(117.32,10.08)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(117.62,10.16)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(117.91,10.24)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(118.2,10.32)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(118.48,10.4)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(118.77,10.48)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(119.05,10.56)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(119.32,10.64)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(119.6,10.72)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(119.87,10.8)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(120.13,10.88)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(120.4,10.96)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(120.66,11.04)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(120.91,11.13)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(121.17,11.21)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(121.42,11.29)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(121.66,11.38)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(121.91,11.46)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(122.15,11.54)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(122.38,11.63)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(122.62,11.71)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(122.85,11.8)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(123.07,11.89)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(123.3,11.97)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(123.52,12.06)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(123.73,12.14)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(123.95,12.23)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(124.15,12.32)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(124.36,12.41)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(124.56,12.5)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(124.76,12.58)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(124.96,12.67)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(125.15,12.76)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(125.34,12.85)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(125.52,12.94)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(125.7,13.03)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(125.88,13.12)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(126.05,13.21)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(126.22,13.3)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(126.39,13.39)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(126.55,13.48)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(126.71,13.57)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(126.86,13.66)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(127.02,13.76)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(127.16,13.85)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(127.31,13.94)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(127.45,14.03)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(127.59,14.13)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(127.72,14.22)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(127.85,14.31)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(127.98,14.4)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(128.1,14.5)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(128.22,14.59)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(128.33,14.68)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(128.44,14.78)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(128.55,14.87)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(128.65,14.97)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(128.75,15.06)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(128.85,15.16)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(128.94,15.25)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(129.03,15.35)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(129.11,15.44)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(129.19,15.54)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(129.27,15.63)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(129.34,15.73)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(129.41,15.82)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(129.48,15.92)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(129.54,16.01)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(129.6,16.11)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(129.65,16.2)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(129.7,16.3)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(129.75,16.39)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(129.79,16.49)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(129.83,16.59)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(129.86,16.68)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(129.89,16.78)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(129.92,16.87)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(129.94,16.97)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(129.96,17.07)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(129.98,17.16)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(129.99,17.26)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(130,17.36)(0,0.1){1}{\line(0,1){0.1}}
\put(130,17.45){\line(0,1){0.1}}
\multiput(130,17.64)(0,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.99,17.74)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.98,17.84)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.96,17.93)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.94,18.03)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.92,18.13)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.89,18.22)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.86,18.32)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.83,18.41)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.79,18.51)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.75,18.61)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.7,18.7)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.65,18.8)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.6,18.89)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.54,18.99)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.48,19.08)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.41,19.18)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.34,19.27)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.27,19.37)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.19,19.46)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.11,19.56)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(129.03,19.65)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(128.94,19.75)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(128.85,19.84)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(128.75,19.94)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(128.65,20.03)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(128.55,20.13)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(128.44,20.22)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(128.33,20.32)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(128.22,20.41)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(128.1,20.5)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(127.98,20.6)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(127.85,20.69)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(127.72,20.78)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(127.59,20.87)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(127.45,20.97)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(127.31,21.06)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(127.16,21.15)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(127.02,21.24)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(126.86,21.34)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(126.71,21.43)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(126.55,21.52)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(126.39,21.61)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(126.22,21.7)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(126.05,21.79)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(125.88,21.88)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(125.7,21.97)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(125.52,22.06)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(125.34,22.15)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(125.15,22.24)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(124.96,22.33)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(124.76,22.42)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(124.56,22.5)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(124.36,22.59)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(124.15,22.68)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(123.95,22.77)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(123.73,22.86)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(123.52,22.94)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(123.3,23.03)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(123.07,23.11)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(122.85,23.2)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(122.62,23.29)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(122.38,23.37)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(122.15,23.46)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(121.91,23.54)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(121.66,23.62)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(121.42,23.71)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(121.17,23.79)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(120.91,23.87)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(120.66,23.96)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(120.4,24.04)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(120.13,24.12)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(119.87,24.2)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(119.6,24.28)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(119.32,24.36)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(119.05,24.44)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(118.77,24.52)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(118.48,24.6)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(118.2,24.68)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(117.91,24.76)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(117.62,24.84)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(117.32,24.92)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(117.02,24.99)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(116.72,25.07)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(116.42,25.15)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(116.11,25.22)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(115.8,25.3)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(115.48,25.37)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(115.17,25.45)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(114.85,25.52)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(114.52,25.6)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(114.2,25.67)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(113.87,25.74)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(113.54,25.81)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(113.2,25.89)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(112.87,25.96)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(112.53,26.03)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(112.18,26.1)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(111.84,26.17)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(111.49,26.24)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(111.14,26.3)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(110.78,26.37)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(110.43,26.44)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(110.07,26.51)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(109.71,26.57)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(109.34,26.64)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(108.97,26.71)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(108.6,26.77)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(108.23,26.83)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(107.86,26.9)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(107.48,26.96)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(107.1,27.02)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(106.72,27.09)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(106.33,27.15)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(105.94,27.21)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(105.55,27.27)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(105.16,27.33)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(104.77,27.39)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(104.37,27.45)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(103.97,27.5)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(103.57,27.56)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(103.17,27.62)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(102.76,27.67)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(102.35,27.73)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(101.94,27.79)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(101.53,27.84)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(101.11,27.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(100.69,27.95)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(100.28,28)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(99.85,28.05)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(99.43,28.1)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(99.01,28.15)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(98.58,28.2)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(98.15,28.25)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(97.72,28.3)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(97.28,28.35)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(96.85,28.4)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(96.41,28.44)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(95.97,28.49)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(95.53,28.54)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(95.09,28.58)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(94.64,28.62)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(94.2,28.67)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(93.75,28.71)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(93.3,28.75)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(92.85,28.79)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(92.39,28.84)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(91.94,28.88)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(91.48,28.92)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(91.03,28.95)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(90.57,28.99)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(90.11,29.03)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(89.64,29.07)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(89.18,29.1)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(88.71,29.14)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(88.25,29.17)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(87.78,29.21)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(87.31,29.24)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(86.84,29.27)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(86.37,29.31)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(85.89,29.34)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(85.42,29.37)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(84.94,29.4)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(84.47,29.43)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(83.99,29.45)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(83.51,29.48)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(83.03,29.51)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(82.55,29.54)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(82.06,29.56)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(81.58,29.59)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(81.1,29.61)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(80.61,29.63)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(80.13,29.66)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(79.64,29.68)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(79.15,29.7)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.66,29.72)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.17,29.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.68,29.76)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.19,29.78)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.7,29.8)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.2,29.81)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.71,29.83)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.22,29.84)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.72,29.86)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(74.23,29.87)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.73,29.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.24,29.9)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.74,29.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.24,29.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.74,29.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.25,29.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.75,29.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.25,29.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.75,29.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.25,29.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.75,29.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.25,29.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.75,29.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(67.25,29.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(66.75,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(66.25,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(65.75,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(65.25,30)(0.5,-0){1}{\line(1,0){0.5}}
\put(64.75,30){\line(1,0){0.5}}
\multiput(64.25,30)(0.5,0){1}{\line(1,0){0.5}}
\multiput(63.75,30)(0.5,0){1}{\line(1,0){0.5}}
\multiput(63.25,30)(0.5,0){1}{\line(1,0){0.5}}
\multiput(62.75,29.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(62.25,29.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(61.75,29.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(61.25,29.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(60.75,29.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(60.25,29.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59.75,29.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59.25,29.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.75,29.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.26,29.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.76,29.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.26,29.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.76,29.9)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.27,29.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.77,29.87)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.28,29.86)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.78,29.84)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(54.29,29.83)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(53.8,29.81)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(53.3,29.8)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(52.81,29.78)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(52.32,29.76)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(51.83,29.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(51.34,29.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(50.85,29.7)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(50.36,29.68)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(49.87,29.66)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(49.39,29.63)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(48.9,29.61)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(48.42,29.59)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(47.94,29.56)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(47.45,29.54)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.97,29.51)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.49,29.48)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.01,29.45)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(45.53,29.43)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(45.06,29.4)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(44.58,29.37)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(44.11,29.34)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(43.63,29.31)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(43.16,29.27)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(42.69,29.24)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(42.22,29.21)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(41.75,29.17)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(41.29,29.14)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(40.82,29.1)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(40.36,29.07)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(39.89,29.03)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(39.43,28.99)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(38.97,28.95)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(38.52,28.92)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(38.06,28.88)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(37.61,28.84)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(37.15,28.79)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(36.7,28.75)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(36.25,28.71)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(35.8,28.67)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(35.36,28.62)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(34.91,28.58)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(34.47,28.54)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(34.03,28.49)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(33.59,28.44)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(33.15,28.4)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(32.72,28.35)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(32.28,28.3)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(31.85,28.25)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(31.42,28.2)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(30.99,28.15)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(30.57,28.1)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(30.15,28.05)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(29.72,28)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(29.31,27.95)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(28.89,27.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(28.47,27.84)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(28.06,27.79)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(27.65,27.73)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(27.24,27.67)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(26.83,27.62)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(26.43,27.56)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(26.03,27.5)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(25.63,27.45)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(25.23,27.39)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(24.84,27.33)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(24.45,27.27)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(24.06,27.21)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(23.67,27.15)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(23.28,27.09)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(22.9,27.02)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(22.52,26.96)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(22.14,26.9)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(21.77,26.83)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(21.4,26.77)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(21.03,26.71)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(20.66,26.64)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(20.29,26.57)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(19.93,26.51)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(19.57,26.44)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(19.22,26.37)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(18.86,26.3)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(18.51,26.24)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(18.16,26.17)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(17.82,26.1)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(17.47,26.03)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(17.13,25.96)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(16.8,25.89)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(16.46,25.81)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(16.13,25.74)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(15.8,25.67)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(15.48,25.6)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(15.15,25.52)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(14.83,25.45)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(14.52,25.37)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(14.2,25.3)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(13.89,25.22)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(13.58,25.15)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(13.28,25.07)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.98,24.99)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.68,24.92)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.38,24.84)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.09,24.76)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(11.8,24.68)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(11.52,24.6)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(11.23,24.52)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(10.95,24.44)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(10.68,24.36)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(10.4,24.28)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(10.13,24.2)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(9.87,24.12)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(9.6,24.04)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(9.34,23.96)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(9.09,23.87)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(8.83,23.79)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(8.58,23.71)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(8.34,23.62)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(8.09,23.54)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(7.85,23.46)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(7.62,23.37)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(7.38,23.29)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(7.15,23.2)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(6.93,23.11)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(6.7,23.03)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(6.48,22.94)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(6.27,22.86)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(6.05,22.77)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(5.85,22.68)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(5.64,22.59)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(5.44,22.5)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(5.24,22.42)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(5.04,22.33)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(4.85,22.24)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(4.66,22.15)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(4.48,22.06)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(4.3,21.97)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(4.12,21.88)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(3.95,21.79)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.78,21.7)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.61,21.61)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.45,21.52)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(3.29,21.43)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(3.14,21.34)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(2.98,21.24)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(2.84,21.15)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(2.69,21.06)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(2.55,20.97)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(2.41,20.87)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(2.28,20.78)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.15,20.69)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.02,20.6)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(1.9,20.5)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(1.78,20.41)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(1.67,20.32)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.56,20.22)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.45,20.13)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.35,20.03)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.25,19.94)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.15,19.84)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.06,19.75)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(0.97,19.65)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(0.89,19.56)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(0.81,19.46)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(0.73,19.37)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.66,19.27)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.59,19.18)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.52,19.08)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.46,18.99)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.4,18.89)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.35,18.8)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.3,18.7)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.25,18.61)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.21,18.51)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.17,18.41)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.14,18.32)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.11,18.22)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.08,18.13)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.06,18.03)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.04,17.93)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.02,17.84)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.01,17.74)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0,17.64)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0,17.55)(0,0.1){1}{\line(0,1){0.1}}

\put(20,17.5){\makebox(0,0)[cc]{$1$-$\mathcal{B}$}}

\put(55,17.5){\makebox(0,0)[cc]{$2$-$\mathcal{B}$}}

\put(85,17.5){\makebox(0,0)[cc]{$3$-$\mathcal{B}$}}

\put(115,17.5){\makebox(0,0)[cc]{$4$-$\mathcal{B}$}}

\put(145,17.5){\makebox(0,0)[cc]{$\ldots$}}

\put(175,17.5){\makebox(0,0)[cc]{$\mathcal{D}$}}

\end{picture}


==> lfig/Central.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Jun 06 11:28:36 CEST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="190" y-min="5" y-max="40" auto-bounding="true">
%<ellipse p3= "(190,5)"
%	 p2= "(190,40)"
%	 p1= "(0,40)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0,37.5)"
%	 p2= "(0,7.5)"
%	 p1= "(160,7.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0,17.5)"
%	 p2= "(0,27.5)"
%	 p1= "(40,27.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0,15)"
%	 p2= "(0,30)"
%	 p1= "(80,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,12.5)"
%	 p2= "(100,32.5)"
%	 p1= "(0,32.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0,10)"
%	 p2= "(0,35)"
%	 p1= "(130,35)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0\mbox{-}\mathcal{C}=\mathcal{D}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1\mbox{-}\mathcal{C}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$2\mbox{-}\mathcal{C}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$(diam(g)-1)\mbox{-}\mathcal{C}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$diam(g)\mbox{-}\mathcal{C}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.8}\fi
\unitlength \JPicScale mm
\begin{picture}(190,40)(0,0)
\linethickness{0.3mm}
\put(190,22.45){\line(0,1){0.09}}
\multiput(190,22.36)(0,0.09){1}{\line(0,1){0.09}}
\multiput(189.99,22.27)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.98,22.18)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.97,22.08)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.96,21.99)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.94,21.9)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.93,21.81)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.9,21.72)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.88,21.62)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.85,21.53)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.83,21.44)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.79,21.35)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.76,21.26)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.72,21.16)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.68,21.07)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.64,20.98)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.6,20.89)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.55,20.8)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.5,20.7)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.45,20.61)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.39,20.52)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.33,20.43)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.27,20.34)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.21,20.25)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.14,20.15)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(189.07,20.06)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(189,19.97)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(188.93,19.88)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(188.85,19.79)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.77,19.7)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.69,19.61)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.61,19.52)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.52,19.43)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(188.43,19.34)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(188.34,19.24)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(188.25,19.15)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(188.15,19.06)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(188.05,18.97)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.95,18.88)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.84,18.79)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.74,18.7)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.63,18.61)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.51,18.52)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.4,18.43)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.28,18.34)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.16,18.25)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.04,18.16)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(186.91,18.07)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.78,17.99)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.65,17.9)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.52,17.81)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.39,17.72)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(186.25,17.63)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(186.11,17.54)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(185.96,17.45)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(185.82,17.36)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.67,17.28)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.52,17.19)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.37,17.1)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.21,17.01)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(185.05,16.93)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.89,16.84)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.73,16.75)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.56,16.66)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.39,16.58)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.22,16.49)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.05,16.4)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(183.87,16.32)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.7,16.23)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.52,16.15)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.33,16.06)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.15,15.97)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.96,15.89)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.77,15.8)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.58,15.72)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.38,15.63)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(182.18,15.55)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.98,15.46)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.78,15.38)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.58,15.3)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.37,15.21)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(181.16,15.13)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.95,15.04)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.73,14.96)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.51,14.88)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(180.29,14.79)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(180.07,14.71)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(179.85,14.63)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(179.62,14.55)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(179.39,14.46)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(179.16,14.38)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(178.93,14.3)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(178.69,14.22)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(178.46,14.14)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(178.22,14.06)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(177.97,13.98)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(177.73,13.9)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(177.48,13.82)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(177.23,13.74)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.98,13.66)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.72,13.58)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.47,13.5)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(176.21,13.42)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.95,13.34)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.69,13.26)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.42,13.18)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(175.15,13.11)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.88,13.03)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.61,12.95)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.34,12.87)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.06,12.8)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.78,12.72)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.5,12.64)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.22,12.57)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(172.93,12.49)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.64,12.42)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.35,12.34)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.06,12.27)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(171.77,12.19)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(171.47,12.12)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(171.17,12.04)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.87,11.97)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.57,11.9)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.27,11.82)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(169.96,11.75)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.65,11.68)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.34,11.6)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.03,11.53)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(168.71,11.46)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(168.4,11.39)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(168.08,11.32)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.76,11.25)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.43,11.18)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.11,11.11)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.78,11.04)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.45,10.97)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.12,10.9)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.79,10.83)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.45,10.76)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.12,10.69)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.78,10.62)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.44,10.56)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.09,10.49)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(163.75,10.42)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(163.4,10.36)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(163.05,10.29)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162.7,10.22)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162.35,10.16)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162,10.09)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(161.64,10.03)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(161.28,9.96)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.92,9.9)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.56,9.84)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.2,9.77)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(159.83,9.71)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(159.47,9.65)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(159.1,9.58)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(158.73,9.52)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(158.36,9.46)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(157.98,9.4)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(157.61,9.34)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(157.23,9.28)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.85,9.22)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.47,9.16)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.09,9.1)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(155.7,9.04)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(155.32,8.98)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.93,8.92)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.54,8.86)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.15,8.81)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(153.75,8.75)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(153.36,8.69)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(152.96,8.64)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(152.57,8.58)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(152.17,8.52)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(151.77,8.47)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(151.36,8.41)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(150.96,8.36)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(150.56,8.3)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(150.15,8.25)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(149.74,8.2)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(149.33,8.14)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.92,8.09)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.51,8.04)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.09,7.99)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(147.68,7.94)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(147.26,7.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146.84,7.83)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146.42,7.78)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146,7.74)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(145.57,7.69)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(145.15,7.64)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(144.72,7.59)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(144.3,7.54)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.87,7.49)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.44,7.45)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.01,7.4)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(142.57,7.35)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(142.14,7.31)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(141.7,7.26)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(141.27,7.22)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(140.83,7.17)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(140.39,7.13)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.95,7.08)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.51,7.04)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.06,7)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(138.62,6.95)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(138.17,6.91)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(137.73,6.87)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(137.28,6.83)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(136.83,6.79)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(136.38,6.75)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.93,6.71)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.48,6.67)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.02,6.63)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(134.57,6.59)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(134.11,6.55)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(133.66,6.51)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(133.2,6.48)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(132.74,6.44)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(132.28,6.4)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(131.82,6.37)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(131.35,6.33)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(130.89,6.3)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(130.43,6.26)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(129.96,6.23)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(129.5,6.19)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(129.03,6.16)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(128.56,6.13)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(128.09,6.1)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(127.62,6.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(127.15,6.03)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(126.68,6)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(126.21,5.97)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(125.73,5.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(125.26,5.91)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(124.78,5.88)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(124.31,5.85)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(123.83,5.83)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(123.35,5.8)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(122.88,5.77)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(122.4,5.74)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(121.92,5.72)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(121.44,5.69)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(120.96,5.67)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(120.47,5.64)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.99,5.62)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.51,5.59)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.02,5.57)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(118.54,5.55)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(118.05,5.52)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(117.57,5.5)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(117.08,5.48)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(116.59,5.46)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(116.1,5.44)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(115.62,5.42)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(115.13,5.4)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(114.64,5.38)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(114.15,5.36)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(113.66,5.34)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(113.17,5.32)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(112.67,5.31)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(112.18,5.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(111.69,5.27)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(111.2,5.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(110.7,5.24)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(110.21,5.23)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(109.71,5.21)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(109.22,5.2)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(108.72,5.18)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(108.23,5.17)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.73,5.16)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.23,5.15)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(106.74,5.13)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(106.24,5.12)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.74,5.11)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.25,5.1)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.75,5.09)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.25,5.08)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.75,5.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.25,5.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.75,5.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.25,5.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.75,5.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.25,5.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.76,5.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.26,5.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(99.76,5.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(99.26,5.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.75,5.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.25,5.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.75,5.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.25,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.75,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.25,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(95.75,5)(0.5,0){1}{\line(1,0){0.5}}
\put(95.25,5){\line(1,0){0.5}}
\put(94.75,5){\line(1,0){0.5}}
\put(94.25,5){\line(1,0){0.5}}
\multiput(93.75,5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(93.25,5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.75,5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.25,5.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(91.75,5.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(91.25,5.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(90.74,5.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(90.24,5.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(89.74,5.03)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(89.24,5.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.75,5.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.25,5.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.75,5.05)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.25,5.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.75,5.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.25,5.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.75,5.08)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.25,5.09)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.75,5.1)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.26,5.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(83.76,5.12)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(83.26,5.13)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(82.77,5.15)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(82.27,5.16)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.77,5.17)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.28,5.18)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.78,5.2)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.29,5.21)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(79.79,5.23)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(79.3,5.24)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.8,5.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.31,5.27)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.82,5.29)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.33,5.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.83,5.32)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.34,5.34)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.85,5.36)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.36,5.38)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.87,5.4)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.38,5.42)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(73.9,5.44)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(73.41,5.46)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(72.92,5.48)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(72.43,5.5)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(71.95,5.52)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(71.46,5.55)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(70.98,5.57)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(70.49,5.59)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(70.01,5.62)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(69.53,5.64)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(69.04,5.67)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(68.56,5.69)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(68.08,5.72)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(67.6,5.74)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(67.12,5.77)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(66.65,5.8)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(66.17,5.83)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.69,5.85)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.22,5.88)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.74,5.91)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.27,5.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(63.79,5.97)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(63.32,6)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(62.85,6.03)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(62.38,6.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(61.91,6.1)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(61.44,6.13)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.97,6.16)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.5,6.19)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.04,6.23)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(59.57,6.26)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(59.11,6.3)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(58.65,6.33)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(58.18,6.37)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(57.72,6.4)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(57.26,6.44)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(56.8,6.48)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(56.34,6.51)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(55.89,6.55)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(55.43,6.59)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(54.98,6.63)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(54.52,6.67)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(54.07,6.71)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(53.62,6.75)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(53.17,6.79)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(52.72,6.83)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(52.27,6.87)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(51.83,6.91)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(51.38,6.95)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(50.94,7)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(50.49,7.04)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(50.05,7.08)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(49.61,7.13)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(49.17,7.17)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(48.73,7.22)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(48.3,7.26)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(47.86,7.31)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(47.43,7.35)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.99,7.4)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.56,7.45)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.13,7.49)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(45.7,7.54)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(45.28,7.59)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(44.85,7.64)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(44.43,7.69)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(44,7.74)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(43.58,7.78)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(43.16,7.83)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(42.74,7.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(42.32,7.94)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(41.91,7.99)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(41.49,8.04)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(41.08,8.09)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(40.67,8.14)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(40.26,8.2)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.85,8.25)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.44,8.3)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.04,8.36)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(38.64,8.41)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(38.23,8.47)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(37.83,8.52)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(37.43,8.58)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(37.04,8.64)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(36.64,8.69)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(36.25,8.75)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.85,8.81)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.46,8.86)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.07,8.92)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(34.68,8.98)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(34.3,9.04)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(33.91,9.1)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(33.53,9.16)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(33.15,9.22)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.77,9.28)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.39,9.34)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.02,9.4)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(31.64,9.46)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(31.27,9.52)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.9,9.58)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.53,9.65)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.17,9.71)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(29.8,9.77)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(29.44,9.84)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(29.08,9.9)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28.72,9.96)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28.36,10.03)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28,10.09)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(27.65,10.16)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(27.3,10.22)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.95,10.29)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.6,10.36)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.25,10.42)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(25.91,10.49)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(25.56,10.56)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(25.22,10.62)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.88,10.69)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.55,10.76)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.21,10.83)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.88,10.9)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.55,10.97)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.22,11.04)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.89,11.11)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.57,11.18)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.24,11.25)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.92,11.32)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.6,11.39)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.29,11.46)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(20.97,11.53)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.66,11.6)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.35,11.68)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.04,11.75)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(19.73,11.82)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(19.43,11.9)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(19.13,11.97)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.83,12.04)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.53,12.12)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.23,12.19)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(17.94,12.27)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(17.65,12.34)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(17.36,12.42)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(17.07,12.49)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(16.78,12.57)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(16.5,12.64)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(16.22,12.72)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.94,12.8)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.66,12.87)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.39,12.95)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(15.12,13.03)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.85,13.11)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.58,13.18)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.31,13.26)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.05,13.34)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.79,13.42)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.53,13.5)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.28,13.58)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.02,13.66)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.77,13.74)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.52,13.82)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.27,13.9)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.03,13.98)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(11.78,14.06)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.54,14.14)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.31,14.22)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.07,14.3)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(10.84,14.38)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.61,14.46)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.38,14.55)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.15,14.63)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(9.93,14.71)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.71,14.79)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.49,14.88)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.27,14.96)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.05,15.04)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.84,15.13)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.63,15.21)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.42,15.3)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.22,15.38)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(8.02,15.46)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.82,15.55)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.62,15.63)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.42,15.72)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.23,15.8)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(7.04,15.89)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.85,15.97)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.67,16.06)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.48,16.15)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(6.3,16.23)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(6.13,16.32)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.95,16.4)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.78,16.49)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.61,16.58)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.44,16.66)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.27,16.75)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.11,16.84)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.95,16.93)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.79,17.01)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.63,17.1)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.48,17.19)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.33,17.28)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.18,17.36)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.04,17.45)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.89,17.54)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.75,17.63)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.61,17.72)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.48,17.81)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.35,17.9)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(3.22,17.99)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(3.09,18.07)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.96,18.16)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.84,18.25)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.72,18.34)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.6,18.43)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.49,18.52)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.37,18.61)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.26,18.7)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.16,18.79)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.05,18.88)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.95,18.97)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.85,19.06)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.75,19.15)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.66,19.24)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.57,19.34)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.48,19.43)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.39,19.52)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.31,19.61)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.23,19.7)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.15,19.79)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.07,19.88)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1,19.97)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.93,20.06)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.86,20.15)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.79,20.25)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.73,20.34)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.67,20.43)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.61,20.52)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.55,20.61)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.5,20.7)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.45,20.8)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.4,20.89)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.36,20.98)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.32,21.07)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.28,21.16)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.24,21.26)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.21,21.35)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.17,21.44)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.15,21.53)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.12,21.62)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.1,21.72)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.07,21.81)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.06,21.9)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.04,21.99)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.03,22.08)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.02,22.18)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.01,22.27)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,22.36)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,22.45)(0,-0.09){1}{\line(0,-1){0.09}}
\put(0,22.45){\line(0,1){0.09}}
\multiput(0,22.55)(0,0.09){1}{\line(0,1){0.09}}
\multiput(0,22.64)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.01,22.73)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.02,22.82)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.03,22.92)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.04,23.01)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.06,23.1)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.07,23.19)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.1,23.28)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.12,23.38)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.15,23.47)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.17,23.56)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.21,23.65)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.24,23.74)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.28,23.84)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.32,23.93)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.36,24.02)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.4,24.11)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.45,24.2)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.5,24.3)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.55,24.39)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.61,24.48)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.67,24.57)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.73,24.66)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.79,24.75)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.86,24.85)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.93,24.94)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(1,25.03)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(1.07,25.12)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.15,25.21)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.23,25.3)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.31,25.39)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.39,25.48)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.48,25.57)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.57,25.66)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.66,25.76)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.75,25.85)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.85,25.94)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.95,26.03)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(2.05,26.12)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(2.16,26.21)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.26,26.3)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.37,26.39)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.49,26.48)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.6,26.57)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.72,26.66)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.84,26.75)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.96,26.84)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.09,26.93)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.22,27.01)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.35,27.1)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.48,27.19)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.61,27.28)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.75,27.37)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.89,27.46)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(4.04,27.55)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.18,27.64)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.33,27.72)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.48,27.81)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.63,27.9)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.79,27.99)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.95,28.07)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(5.11,28.16)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(5.27,28.25)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.44,28.34)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.61,28.42)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.78,28.51)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.95,28.6)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.13,28.68)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.3,28.77)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.48,28.85)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.67,28.94)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6.85,29.03)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.04,29.11)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.23,29.2)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.42,29.28)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(7.62,29.37)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(7.82,29.45)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.02,29.54)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.22,29.62)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.42,29.7)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(8.63,29.79)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(8.84,29.87)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(9.05,29.96)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(9.27,30.04)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.49,30.12)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.71,30.21)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.93,30.29)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(10.15,30.37)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.38,30.45)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.61,30.54)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.84,30.62)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(11.07,30.7)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.31,30.78)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.54,30.86)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.78,30.94)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(12.03,31.02)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.27,31.1)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.52,31.18)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.77,31.26)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(13.02,31.34)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(13.28,31.42)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(13.53,31.5)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(13.79,31.58)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(14.05,31.66)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(14.31,31.74)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(14.58,31.82)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(14.85,31.89)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.12,31.97)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.39,32.05)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.66,32.13)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(15.94,32.2)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.22,32.28)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.5,32.36)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.78,32.43)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.07,32.51)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.36,32.58)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.65,32.66)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(17.94,32.73)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(18.23,32.81)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(18.53,32.88)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(18.83,32.96)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.13,33.03)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.43,33.1)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.73,33.18)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.04,33.25)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.35,33.32)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.66,33.4)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.97,33.47)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(21.29,33.54)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(21.6,33.61)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(21.92,33.68)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(22.24,33.75)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(22.57,33.82)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(22.89,33.89)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.22,33.96)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.55,34.03)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.88,34.1)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(24.21,34.17)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(24.55,34.24)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(24.88,34.31)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.22,34.38)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.56,34.44)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.91,34.51)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(26.25,34.58)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(26.6,34.64)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(26.95,34.71)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(27.3,34.78)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(27.65,34.84)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(28,34.91)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(28.36,34.97)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(28.72,35.04)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.08,35.1)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.44,35.16)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.8,35.23)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.17,35.29)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.53,35.35)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.9,35.42)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(31.27,35.48)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(31.64,35.54)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(32.02,35.6)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(32.39,35.66)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(32.77,35.72)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.15,35.78)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.53,35.84)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.91,35.9)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(34.3,35.96)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(34.68,36.02)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.07,36.08)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.46,36.14)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.85,36.19)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(36.25,36.25)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(36.64,36.31)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.04,36.36)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.43,36.42)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.83,36.48)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(38.23,36.53)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(38.64,36.59)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(39.04,36.64)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(39.44,36.7)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(39.85,36.75)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(40.26,36.8)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(40.67,36.86)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.08,36.91)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.49,36.96)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.91,37.01)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(42.32,37.06)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(42.74,37.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(43.16,37.17)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(43.58,37.22)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44,37.26)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44.43,37.31)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44.85,37.36)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(45.28,37.41)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(45.7,37.46)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.13,37.51)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.56,37.55)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.99,37.6)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(47.43,37.65)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(47.86,37.69)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(48.3,37.74)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(48.73,37.78)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(49.17,37.83)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(49.61,37.87)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.05,37.92)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.49,37.96)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.94,38)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(51.38,38.05)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(51.83,38.09)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(52.27,38.13)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(52.72,38.17)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(53.17,38.21)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(53.62,38.25)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.07,38.29)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.52,38.33)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.98,38.37)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(55.43,38.41)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(55.89,38.45)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(56.34,38.49)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(56.8,38.52)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(57.26,38.56)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(57.72,38.6)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(58.18,38.63)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(58.65,38.67)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(59.11,38.7)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(59.57,38.74)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.04,38.77)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.5,38.81)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.97,38.84)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(61.44,38.87)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(61.91,38.9)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(62.38,38.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(62.85,38.97)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(63.32,39)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(63.79,39.03)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(64.27,39.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(64.74,39.09)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(65.22,39.12)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(65.69,39.15)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(66.17,39.17)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(66.65,39.2)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(67.12,39.23)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(67.6,39.26)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(68.08,39.28)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(68.56,39.31)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(69.04,39.33)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(69.53,39.36)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.01,39.38)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.49,39.41)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.98,39.43)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(71.46,39.45)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(71.95,39.48)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(72.43,39.5)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(72.92,39.52)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(73.41,39.54)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(73.9,39.56)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(74.38,39.58)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(74.87,39.6)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.36,39.62)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.85,39.64)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.34,39.66)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.83,39.68)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.33,39.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.82,39.71)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.31,39.73)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.8,39.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.3,39.76)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.79,39.77)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(80.29,39.79)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(80.78,39.8)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.28,39.82)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.77,39.83)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.27,39.84)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.77,39.85)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.26,39.87)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.76,39.88)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.26,39.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.75,39.9)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.25,39.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.75,39.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.25,39.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.75,39.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.25,39.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.75,39.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.25,39.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.75,39.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.24,39.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.74,39.97)(0.5,0){1}{\line(1,0){0.5}}
\multiput(90.24,39.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(90.74,39.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(91.25,39.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(91.75,39.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.25,39.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.75,40)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.25,40)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.75,40)(0.5,0){1}{\line(1,0){0.5}}
\put(94.25,40){\line(1,0){0.5}}
\put(94.75,40){\line(1,0){0.5}}
\put(95.25,40){\line(1,0){0.5}}
\multiput(95.75,40)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.25,40)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.75,40)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.25,40)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.75,39.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.25,39.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.75,39.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.26,39.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.76,39.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(100.26,39.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(100.76,39.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(101.25,39.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(101.75,39.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(102.25,39.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(102.75,39.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(103.25,39.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(103.75,39.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(104.25,39.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(104.75,39.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(105.25,39.9)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(105.74,39.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.24,39.88)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.74,39.87)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(107.23,39.85)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(107.73,39.84)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(108.23,39.83)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(108.72,39.82)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(109.22,39.8)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(109.71,39.79)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(110.21,39.77)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(110.7,39.76)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(111.2,39.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(111.69,39.73)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(112.18,39.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(112.67,39.69)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(113.17,39.68)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(113.66,39.66)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(114.15,39.64)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(114.64,39.62)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(115.13,39.6)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(115.62,39.58)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(116.1,39.56)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(116.59,39.54)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(117.08,39.52)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(117.57,39.5)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(118.05,39.48)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(118.54,39.45)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.02,39.43)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.51,39.41)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.99,39.38)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(120.47,39.36)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(120.96,39.33)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(121.44,39.31)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(121.92,39.28)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(122.4,39.26)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(122.88,39.23)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(123.35,39.2)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(123.83,39.17)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(124.31,39.15)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(124.78,39.12)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(125.26,39.09)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(125.73,39.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(126.21,39.03)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(126.68,39)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(127.15,38.97)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(127.62,38.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(128.09,38.9)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(128.56,38.87)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.03,38.84)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.5,38.81)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.96,38.77)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(130.43,38.74)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(130.89,38.7)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(131.35,38.67)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(131.82,38.63)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(132.28,38.6)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(132.74,38.56)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(133.2,38.52)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(133.66,38.49)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(134.11,38.45)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(134.57,38.41)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.02,38.37)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.48,38.33)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.93,38.29)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(136.38,38.25)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(136.83,38.21)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(137.28,38.17)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(137.73,38.13)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(138.17,38.09)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(138.62,38.05)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.06,38)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.51,37.96)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.95,37.92)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(140.39,37.87)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(140.83,37.83)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(141.27,37.78)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(141.7,37.74)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(142.14,37.69)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(142.57,37.65)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.01,37.6)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.44,37.55)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.87,37.51)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(144.3,37.46)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(144.72,37.41)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(145.15,37.36)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(145.57,37.31)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146,37.26)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146.42,37.22)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146.84,37.17)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(147.26,37.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(147.68,37.06)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(148.09,37.01)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(148.51,36.96)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(148.92,36.91)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(149.33,36.86)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(149.74,36.8)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.15,36.75)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.56,36.7)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.96,36.64)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(151.36,36.59)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(151.77,36.53)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.17,36.48)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.57,36.42)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.96,36.36)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(153.36,36.31)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(153.75,36.25)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.15,36.19)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.54,36.14)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.93,36.08)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(155.32,36.02)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(155.7,35.96)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.09,35.9)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.47,35.84)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.85,35.78)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.23,35.72)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.61,35.66)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.98,35.6)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(158.36,35.54)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(158.73,35.48)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.1,35.42)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.47,35.35)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.83,35.29)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(160.2,35.23)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(160.56,35.16)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(160.92,35.1)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(161.28,35.04)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(161.64,34.97)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(162,34.91)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(162.35,34.84)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(162.7,34.78)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.05,34.71)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.4,34.64)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.75,34.58)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.09,34.51)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.44,34.44)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.78,34.38)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(165.12,34.31)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(165.45,34.24)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(165.79,34.17)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.12,34.1)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.45,34.03)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.78,33.96)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(167.11,33.89)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(167.43,33.82)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(167.76,33.75)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.08,33.68)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.4,33.61)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.71,33.54)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.03,33.47)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.34,33.4)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.65,33.32)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.96,33.25)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(170.27,33.18)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(170.57,33.1)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(170.87,33.03)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.17,32.96)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.47,32.88)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.77,32.81)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(172.06,32.73)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(172.35,32.66)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(172.64,32.58)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(172.93,32.51)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(173.22,32.43)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(173.5,32.36)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(173.78,32.28)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(174.06,32.2)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(174.34,32.13)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(174.61,32.05)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(174.88,31.97)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.15,31.89)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.42,31.82)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.69,31.74)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(175.95,31.66)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.21,31.58)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.47,31.5)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.72,31.42)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(176.98,31.34)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.23,31.26)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.48,31.18)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.73,31.1)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.97,31.02)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.22,30.94)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.46,30.86)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.69,30.78)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.93,30.7)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.16,30.62)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.39,30.54)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.62,30.45)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.85,30.37)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.07,30.29)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.29,30.21)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.51,30.12)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.73,30.04)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(180.95,29.96)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.16,29.87)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.37,29.79)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.58,29.7)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(181.78,29.62)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(181.98,29.54)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.18,29.45)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.38,29.37)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.58,29.28)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(182.77,29.2)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(182.96,29.11)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(183.15,29.03)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(183.33,28.94)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.52,28.85)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.7,28.77)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.87,28.68)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(184.05,28.6)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.22,28.51)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.39,28.42)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.56,28.34)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.73,28.25)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(184.89,28.16)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.05,28.07)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.21,27.99)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.37,27.9)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.52,27.81)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.67,27.72)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.82,27.64)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.96,27.55)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.11,27.46)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.25,27.37)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.39,27.28)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.52,27.19)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.65,27.1)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.78,27.01)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.91,26.93)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(187.04,26.84)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.16,26.75)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.28,26.66)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.4,26.57)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.51,26.48)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.63,26.39)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.74,26.3)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.84,26.21)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(187.95,26.12)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.05,26.03)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.15,25.94)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.25,25.85)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(188.34,25.76)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(188.43,25.66)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.52,25.57)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.61,25.48)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.69,25.39)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.77,25.3)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.85,25.21)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.93,25.12)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189,25.03)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.07,24.94)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.14,24.85)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.21,24.75)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.27,24.66)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.33,24.57)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.39,24.48)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.45,24.39)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.5,24.3)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.55,24.2)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.6,24.11)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.64,24.02)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.68,23.93)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.72,23.84)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.76,23.74)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.79,23.65)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.83,23.56)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.85,23.47)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.88,23.38)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.9,23.28)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.93,23.19)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.94,23.1)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.96,23.01)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.97,22.92)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.98,22.82)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.99,22.73)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(190,22.64)(0,-0.09){1}{\line(0,-1){0.09}}

\linethickness{0.3mm}
\put(0,22.45){\line(0,1){0.09}}
\multiput(0,22.55)(0,0.09){1}{\line(0,1){0.09}}
\multiput(0,22.64)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.01,22.73)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.02,22.83)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.03,22.92)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.05,23.02)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.07,23.11)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.09,23.2)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.11,23.3)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.14,23.39)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.17,23.48)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.21,23.58)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.24,23.67)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.29,23.77)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.33,23.86)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.38,23.95)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.43,24.05)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.48,24.14)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.54,24.23)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.59,24.33)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.66,24.42)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.72,24.51)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.79,24.61)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.86,24.7)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.94,24.79)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.02,24.88)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.1,24.98)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.18,25.07)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.27,25.16)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.36,25.25)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.45,25.35)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.55,25.44)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.65,25.53)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.75,25.62)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.86,25.71)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.97,25.81)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.08,25.9)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.19,25.99)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.31,26.08)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.43,26.17)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.56,26.26)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.68,26.35)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.81,26.44)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.95,26.53)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.08,26.62)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.22,26.71)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.36,26.8)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.51,26.89)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.66,26.98)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.81,27.07)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.96,27.16)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.12,27.25)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.28,27.34)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.44,27.43)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.61,27.52)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.78,27.61)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.95,27.69)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.12,27.78)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.3,27.87)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.48,27.96)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.67,28.04)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(5.85,28.13)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6.04,28.22)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6.23,28.31)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.43,28.39)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.63,28.48)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.83,28.56)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(7.03,28.65)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.24,28.74)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.45,28.82)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.66,28.91)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(7.88,28.99)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(8.09,29.07)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(8.31,29.16)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(8.54,29.24)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(8.76,29.33)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(8.99,29.41)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(9.23,29.49)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(9.46,29.58)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(9.7,29.66)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(9.94,29.74)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(10.18,29.82)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(10.43,29.9)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(10.68,29.99)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(10.93,30.07)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(11.18,30.15)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.44,30.23)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.7,30.31)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.96,30.39)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(12.22,30.47)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(12.49,30.55)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(12.76,30.63)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(13.03,30.71)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.31,30.78)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.59,30.86)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.87,30.94)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(14.15,31.02)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(14.44,31.1)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(14.72,31.17)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(15.01,31.25)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(15.31,31.32)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(15.6,31.4)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(15.9,31.48)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(16.2,31.55)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(16.51,31.63)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(16.81,31.7)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(17.12,31.77)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(17.43,31.85)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(17.74,31.92)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(18.06,31.99)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(18.38,32.07)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(18.7,32.14)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(19.02,32.21)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(19.35,32.28)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(19.67,32.35)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(20,32.42)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(20.34,32.49)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(20.67,32.56)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(21.01,32.63)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(21.35,32.7)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(21.69,32.77)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(22.03,32.84)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(22.38,32.91)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(22.73,32.97)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(23.08,33.04)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(23.43,33.11)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(23.79,33.17)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(24.14,33.24)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(24.5,33.3)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(24.87,33.37)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(25.23,33.43)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(25.59,33.5)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(25.96,33.56)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(26.33,33.62)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(26.71,33.69)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(27.08,33.75)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(27.46,33.81)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(27.84,33.87)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(28.22,33.93)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(28.6,33.99)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(28.98,34.05)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(29.37,34.11)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(29.76,34.17)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(30.15,34.23)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(30.54,34.29)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(30.94,34.35)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(31.33,34.41)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(31.73,34.46)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(32.13,34.52)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(32.53,34.57)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(32.94,34.63)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(33.34,34.68)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(33.75,34.74)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(34.16,34.79)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(34.57,34.85)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(34.98,34.9)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(35.4,34.95)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(35.81,35)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(36.23,35.06)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(36.65,35.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(37.07,35.16)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(37.5,35.21)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(37.92,35.26)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(38.35,35.31)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(38.78,35.36)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(39.21,35.4)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(39.64,35.45)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(40.07,35.5)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(40.51,35.54)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(40.94,35.59)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(41.38,35.64)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(41.82,35.68)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(42.26,35.73)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(42.7,35.77)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(43.15,35.81)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(43.59,35.86)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(44.04,35.9)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(44.49,35.94)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(44.94,35.98)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(45.39,36.02)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(45.84,36.06)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(46.29,36.1)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(46.75,36.14)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(47.2,36.18)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(47.66,36.22)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(48.12,36.26)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(48.58,36.29)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.04,36.33)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.5,36.37)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.96,36.4)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(50.43,36.44)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(50.89,36.47)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(51.36,36.51)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(51.83,36.54)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(52.3,36.57)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(52.77,36.6)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(53.24,36.64)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(53.71,36.67)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(54.19,36.7)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(54.66,36.73)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(55.14,36.76)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(55.61,36.79)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(56.09,36.81)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(56.57,36.84)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(57.05,36.87)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(57.53,36.9)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(58.01,36.92)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(58.49,36.95)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(58.97,36.97)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(59.46,37)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(59.94,37.02)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.43,37.04)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.91,37.07)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.4,37.09)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.88,37.11)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(62.37,37.13)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(62.86,37.15)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(63.35,37.17)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(63.84,37.19)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(64.33,37.21)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(64.82,37.23)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(65.31,37.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(65.81,37.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(66.3,37.28)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(66.79,37.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(67.29,37.31)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(67.78,37.32)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.28,37.34)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.77,37.35)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.27,37.36)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.76,37.38)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.26,37.39)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.76,37.4)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.26,37.41)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.75,37.42)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.25,37.43)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.75,37.44)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.25,37.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.75,37.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.25,37.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.75,37.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(75.25,37.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(75.75,37.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(76.25,37.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(76.75,37.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(77.25,37.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(77.75,37.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(78.25,37.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(78.75,37.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(79.25,37.5)(0.5,0){1}{\line(1,0){0.5}}
\put(79.75,37.5){\line(1,0){0.5}}
\multiput(80.25,37.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(80.75,37.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(81.25,37.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(81.75,37.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(82.25,37.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(82.75,37.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(83.25,37.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(83.75,37.48)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(84.25,37.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.75,37.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.25,37.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.75,37.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.25,37.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.75,37.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.25,37.44)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.75,37.43)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.25,37.42)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.74,37.41)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(89.24,37.4)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(89.74,37.39)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(90.24,37.38)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(90.73,37.36)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(91.23,37.35)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(91.72,37.34)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(92.22,37.32)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(92.71,37.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(93.21,37.29)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(93.7,37.28)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(94.19,37.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(94.69,37.25)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(95.18,37.23)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(95.67,37.21)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(96.16,37.19)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(96.65,37.17)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(97.14,37.15)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(97.63,37.13)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(98.12,37.11)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(98.6,37.09)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(99.09,37.07)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(99.57,37.04)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(100.06,37.02)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(100.54,37)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(101.03,36.97)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(101.51,36.95)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(101.99,36.92)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(102.47,36.9)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(102.95,36.87)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(103.43,36.84)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(103.91,36.81)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(104.39,36.79)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(104.86,36.76)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(105.34,36.73)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(105.81,36.7)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(106.29,36.67)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(106.76,36.64)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(107.23,36.6)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(107.7,36.57)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(108.17,36.54)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(108.64,36.51)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(109.11,36.47)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(109.57,36.44)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(110.04,36.4)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(110.5,36.37)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(110.96,36.33)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(111.42,36.29)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(111.88,36.26)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(112.34,36.22)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(112.8,36.18)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(113.25,36.14)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(113.71,36.1)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(114.16,36.06)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(114.61,36.02)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(115.06,35.98)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(115.51,35.94)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(115.96,35.9)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(116.41,35.86)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(116.85,35.81)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(117.3,35.77)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(117.74,35.73)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(118.18,35.68)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(118.62,35.64)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(119.06,35.59)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(119.49,35.54)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(119.93,35.5)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(120.36,35.45)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(120.79,35.4)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(121.22,35.36)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(121.65,35.31)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(122.08,35.26)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(122.5,35.21)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(122.93,35.16)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(123.35,35.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(123.77,35.06)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(124.19,35)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(124.6,34.95)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(125.02,34.9)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(125.43,34.85)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(125.84,34.79)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(126.25,34.74)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(126.66,34.68)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(127.06,34.63)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(127.47,34.57)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(127.87,34.52)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(128.27,34.46)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(128.67,34.41)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(129.06,34.35)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(129.46,34.29)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(129.85,34.23)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(130.24,34.17)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(130.63,34.11)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(131.02,34.05)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(131.4,33.99)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(131.78,33.93)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(132.16,33.87)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(132.54,33.81)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(132.92,33.75)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(133.29,33.69)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(133.67,33.62)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(134.04,33.56)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(134.41,33.5)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(134.77,33.43)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(135.13,33.37)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(135.5,33.3)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(135.86,33.24)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(136.21,33.17)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(136.57,33.11)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(136.92,33.04)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(137.27,32.97)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(137.62,32.91)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(137.97,32.84)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(138.31,32.77)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(138.65,32.7)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(138.99,32.63)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(139.33,32.56)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(139.66,32.49)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140,32.42)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140.33,32.35)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140.65,32.28)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140.98,32.21)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(141.3,32.14)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(141.62,32.07)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(141.94,31.99)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(142.26,31.92)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(142.57,31.85)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(142.88,31.77)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(143.19,31.7)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(143.49,31.63)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(143.8,31.55)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(144.1,31.48)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(144.4,31.4)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(144.69,31.32)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(144.99,31.25)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(145.28,31.17)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(145.56,31.1)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(145.85,31.02)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.13,30.94)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.41,30.86)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.69,30.78)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.97,30.71)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(147.24,30.63)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(147.51,30.55)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(147.78,30.47)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.04,30.39)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.3,30.31)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.56,30.23)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.82,30.15)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.07,30.07)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.32,29.99)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.57,29.9)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.82,29.82)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(150.06,29.74)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(150.3,29.66)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(150.54,29.58)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(150.77,29.49)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(151.01,29.41)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(151.24,29.33)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(151.46,29.24)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(151.69,29.16)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(151.91,29.07)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(152.12,28.99)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(152.34,28.91)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(152.55,28.82)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(152.76,28.74)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(152.97,28.65)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.17,28.56)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.37,28.48)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.57,28.39)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.77,28.31)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(153.96,28.22)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(154.15,28.13)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(154.33,28.04)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(154.52,27.96)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(154.7,27.87)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(154.88,27.78)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.05,27.69)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.22,27.61)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.39,27.52)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.56,27.43)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(155.72,27.34)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(155.88,27.25)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(156.04,27.16)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.19,27.07)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.34,26.98)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.49,26.89)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.64,26.8)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(156.78,26.71)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(156.92,26.62)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(157.05,26.53)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(157.19,26.44)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(157.32,26.35)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(157.44,26.26)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(157.57,26.17)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(157.69,26.08)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(157.81,25.99)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(157.92,25.9)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(158.03,25.81)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(158.14,25.71)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(158.25,25.62)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(158.35,25.53)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(158.45,25.44)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(158.55,25.35)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(158.64,25.25)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.73,25.16)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.82,25.07)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.9,24.98)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.98,24.88)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.06,24.79)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.14,24.7)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.21,24.61)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.28,24.51)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.34,24.42)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.41,24.33)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.46,24.23)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.52,24.14)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.57,24.05)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.62,23.95)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.67,23.86)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.71,23.77)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.76,23.67)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.79,23.58)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.83,23.48)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.86,23.39)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.89,23.3)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.91,23.2)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.93,23.11)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.95,23.02)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.97,22.92)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.98,22.83)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.99,22.73)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(160,22.64)(0,-0.09){1}{\line(0,-1){0.09}}
\put(160,22.45){\line(0,1){0.09}}
\multiput(160,22.36)(0,0.09){1}{\line(0,1){0.09}}
\multiput(159.99,22.27)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(159.98,22.17)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(159.97,22.08)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(159.95,21.98)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(159.93,21.89)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(159.91,21.8)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(159.89,21.7)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.86,21.61)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.83,21.52)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.79,21.42)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.76,21.33)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(159.71,21.23)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(159.67,21.14)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(159.62,21.05)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(159.57,20.95)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(159.52,20.86)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(159.46,20.77)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(159.41,20.67)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(159.34,20.58)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(159.28,20.49)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(159.21,20.39)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(159.14,20.3)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(159.06,20.21)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(158.98,20.12)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(158.9,20.02)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(158.82,19.93)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(158.73,19.84)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(158.64,19.75)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(158.55,19.65)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(158.45,19.56)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(158.35,19.47)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(158.25,19.38)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(158.14,19.29)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(158.03,19.19)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(157.92,19.1)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(157.81,19.01)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(157.69,18.92)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(157.57,18.83)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(157.44,18.74)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(157.32,18.65)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(157.19,18.56)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(157.05,18.47)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(156.92,18.38)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(156.78,18.29)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(156.64,18.2)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(156.49,18.11)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(156.34,18.02)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(156.19,17.93)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(156.04,17.84)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(155.88,17.75)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(155.72,17.66)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(155.56,17.57)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(155.39,17.48)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(155.22,17.39)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(155.05,17.31)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(154.88,17.22)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(154.7,17.13)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(154.52,17.04)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(154.33,16.96)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(154.15,16.87)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(153.96,16.78)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(153.77,16.69)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(153.57,16.61)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(153.37,16.52)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(153.17,16.44)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(152.97,16.35)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(152.76,16.26)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(152.55,16.18)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(152.34,16.09)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(152.12,16.01)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.91,15.93)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.69,15.84)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.46,15.76)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.24,15.67)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(151.01,15.59)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(150.77,15.51)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(150.54,15.42)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(150.3,15.34)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(150.06,15.26)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(149.82,15.18)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(149.57,15.1)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(149.32,15.01)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(149.07,14.93)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(148.82,14.85)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(148.56,14.77)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(148.3,14.69)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(148.04,14.61)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(147.78,14.53)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(147.51,14.45)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(147.24,14.37)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(146.97,14.29)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(146.69,14.22)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(146.41,14.14)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(146.13,14.06)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(145.85,13.98)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(145.56,13.9)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(145.28,13.83)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(144.99,13.75)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(144.69,13.68)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(144.4,13.6)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(144.1,13.52)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(143.8,13.45)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(143.49,13.37)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(143.19,13.3)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(142.88,13.23)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(142.57,13.15)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(142.26,13.08)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(141.94,13.01)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(141.62,12.93)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(141.3,12.86)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(140.98,12.79)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(140.65,12.72)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(140.33,12.65)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(140,12.58)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(139.66,12.51)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(139.33,12.44)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(138.99,12.37)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(138.65,12.3)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(138.31,12.23)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(137.97,12.16)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(137.62,12.09)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(137.27,12.03)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(136.92,11.96)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(136.57,11.89)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(136.21,11.83)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(135.86,11.76)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(135.5,11.7)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(135.13,11.63)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(134.77,11.57)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(134.41,11.5)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(134.04,11.44)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(133.67,11.38)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(133.29,11.31)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(132.92,11.25)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(132.54,11.19)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(132.16,11.13)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(131.78,11.07)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(131.4,11.01)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(131.02,10.95)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(130.63,10.89)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(130.24,10.83)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(129.85,10.77)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(129.46,10.71)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(129.06,10.65)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(128.67,10.59)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(128.27,10.54)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(127.87,10.48)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(127.47,10.43)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(127.06,10.37)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(126.66,10.32)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(126.25,10.26)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(125.84,10.21)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(125.43,10.15)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(125.02,10.1)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(124.6,10.05)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(124.19,10)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(123.77,9.94)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(123.35,9.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(122.93,9.84)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(122.5,9.79)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(122.08,9.74)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(121.65,9.69)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(121.22,9.64)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(120.79,9.6)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(120.36,9.55)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(119.93,9.5)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(119.49,9.46)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(119.06,9.41)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(118.62,9.36)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(118.18,9.32)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(117.74,9.27)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(117.3,9.23)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(116.85,9.19)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(116.41,9.14)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(115.96,9.1)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(115.51,9.06)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(115.06,9.02)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(114.61,8.98)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(114.16,8.94)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(113.71,8.9)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(113.25,8.86)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(112.8,8.82)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(112.34,8.78)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(111.88,8.74)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(111.42,8.71)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(110.96,8.67)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(110.5,8.63)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(110.04,8.6)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(109.57,8.56)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(109.11,8.53)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(108.64,8.49)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(108.17,8.46)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(107.7,8.43)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(107.23,8.4)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(106.76,8.36)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(106.29,8.33)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(105.81,8.3)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(105.34,8.27)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(104.86,8.24)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(104.39,8.21)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(103.91,8.19)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(103.43,8.16)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(102.95,8.13)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(102.47,8.1)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(101.99,8.08)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(101.51,8.05)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(101.03,8.03)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(100.54,8)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(100.06,7.98)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(99.57,7.96)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(99.09,7.93)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(98.6,7.91)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(98.12,7.89)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(97.63,7.87)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(97.14,7.85)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(96.65,7.83)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(96.16,7.81)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(95.67,7.79)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(95.18,7.77)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(94.69,7.75)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(94.19,7.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(93.7,7.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(93.21,7.71)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(92.71,7.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(92.22,7.68)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(91.72,7.66)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(91.23,7.65)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(90.73,7.64)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(90.24,7.62)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.74,7.61)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.24,7.6)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.74,7.59)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.25,7.58)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.75,7.57)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.25,7.56)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.75,7.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.25,7.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.75,7.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.25,7.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.75,7.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.25,7.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.75,7.52)(0.5,0){1}{\line(1,0){0.5}}
\multiput(83.25,7.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(82.75,7.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(82.25,7.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(81.75,7.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(81.25,7.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(80.75,7.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(80.25,7.5)(0.5,0){1}{\line(1,0){0.5}}
\put(79.75,7.5){\line(1,0){0.5}}
\multiput(79.25,7.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(78.75,7.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(78.25,7.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(77.75,7.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(77.25,7.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(76.75,7.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(76.25,7.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(75.75,7.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(75.25,7.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(74.75,7.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(74.25,7.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.75,7.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.25,7.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.75,7.56)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.25,7.57)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.75,7.58)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.26,7.59)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.76,7.6)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.26,7.61)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.76,7.62)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.27,7.64)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.77,7.65)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.28,7.66)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.78,7.68)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.29,7.69)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(66.79,7.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(66.3,7.72)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.81,7.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.31,7.75)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(64.82,7.77)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(64.33,7.79)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(63.84,7.81)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(63.35,7.83)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.86,7.85)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.37,7.87)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.88,7.89)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.4,7.91)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.91,7.93)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.43,7.96)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.94,7.98)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.46,8)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(58.97,8.03)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(58.49,8.05)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(58.01,8.08)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(57.53,8.1)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(57.05,8.13)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(56.57,8.16)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(56.09,8.19)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(55.61,8.21)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(55.14,8.24)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(54.66,8.27)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(54.19,8.3)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(53.71,8.33)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(53.24,8.36)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(52.77,8.4)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(52.3,8.43)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(51.83,8.46)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(51.36,8.49)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(50.89,8.53)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(50.43,8.56)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(49.96,8.6)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(49.5,8.63)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(49.04,8.67)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(48.58,8.71)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(48.12,8.74)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(47.66,8.78)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(47.2,8.82)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(46.75,8.86)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(46.29,8.9)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(45.84,8.94)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(45.39,8.98)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(44.94,9.02)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(44.49,9.06)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(44.04,9.1)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(43.59,9.14)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(43.15,9.19)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(42.7,9.23)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(42.26,9.27)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(41.82,9.32)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(41.38,9.36)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(40.94,9.41)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(40.51,9.46)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(40.07,9.5)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(39.64,9.55)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(39.21,9.6)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(38.78,9.64)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(38.35,9.69)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(37.92,9.74)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(37.5,9.79)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(37.07,9.84)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(36.65,9.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(36.23,9.94)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(35.81,10)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(35.4,10.05)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(34.98,10.1)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(34.57,10.15)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(34.16,10.21)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(33.75,10.26)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(33.34,10.32)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(32.94,10.37)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(32.53,10.43)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(32.13,10.48)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(31.73,10.54)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(31.33,10.59)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(30.94,10.65)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(30.54,10.71)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(30.15,10.77)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(29.76,10.83)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(29.37,10.89)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(28.98,10.95)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(28.6,11.01)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(28.22,11.07)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(27.84,11.13)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(27.46,11.19)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(27.08,11.25)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(26.71,11.31)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(26.33,11.38)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(25.96,11.44)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(25.59,11.5)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(25.23,11.57)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(24.87,11.63)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(24.5,11.7)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(24.14,11.76)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(23.79,11.83)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(23.43,11.89)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(23.08,11.96)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(22.73,12.03)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(22.38,12.09)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(22.03,12.16)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(21.69,12.23)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(21.35,12.3)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(21.01,12.37)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(20.67,12.44)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(20.34,12.51)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(20,12.58)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(19.67,12.65)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(19.35,12.72)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(19.02,12.79)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(18.7,12.86)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(18.38,12.93)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(18.06,13.01)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(17.74,13.08)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(17.43,13.15)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(17.12,13.23)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(16.81,13.3)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(16.51,13.37)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(16.2,13.45)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(15.9,13.52)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(15.6,13.6)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(15.31,13.68)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(15.01,13.75)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(14.72,13.83)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(14.44,13.9)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(14.15,13.98)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(13.87,14.06)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(13.59,14.14)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(13.31,14.22)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(13.03,14.29)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(12.76,14.37)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(12.49,14.45)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(12.22,14.53)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(11.96,14.61)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(11.7,14.69)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(11.44,14.77)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(11.18,14.85)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(10.93,14.93)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(10.68,15.01)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(10.43,15.1)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(10.18,15.18)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(9.94,15.26)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(9.7,15.34)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(9.46,15.42)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(9.23,15.51)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.99,15.59)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.76,15.67)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.54,15.76)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.31,15.84)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(8.09,15.93)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(7.88,16.01)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(7.66,16.09)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(7.45,16.18)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(7.24,16.26)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(7.03,16.35)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.83,16.44)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.63,16.52)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.43,16.61)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.23,16.69)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.04,16.78)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.85,16.87)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.67,16.96)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.48,17.04)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.3,17.13)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.12,17.22)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.95,17.31)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.78,17.39)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.61,17.48)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.44,17.57)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.28,17.66)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.12,17.75)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.96,17.84)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.81,17.93)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.66,18.02)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.51,18.11)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.36,18.2)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.22,18.29)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.08,18.38)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.95,18.47)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.81,18.56)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.68,18.65)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.56,18.74)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.43,18.83)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.31,18.92)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.19,19.01)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.08,19.1)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.97,19.19)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.86,19.29)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.75,19.38)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.65,19.47)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.55,19.56)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.45,19.65)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.36,19.75)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.27,19.84)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.18,19.93)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.1,20.02)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.02,20.12)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.94,20.21)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.86,20.3)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.79,20.39)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.72,20.49)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.66,20.58)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.59,20.67)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.54,20.77)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.48,20.86)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.43,20.95)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.38,21.05)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.33,21.14)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.29,21.23)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.24,21.33)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.21,21.42)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.17,21.52)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.14,21.61)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.11,21.7)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.09,21.8)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.07,21.89)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.05,21.98)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.03,22.08)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.02,22.17)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.01,22.27)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,22.36)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,22.45)(0,-0.09){1}{\line(0,-1){0.09}}

\linethickness{0.3mm}
\put(0,22.44){\line(0,1){0.12}}
\multiput(0,22.44)(0.01,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.01,22.31)(0.02,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.04,22.19)(0.04,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.08,22.06)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.13,21.94)(0.06,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.19,21.82)(0.07,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.26,21.69)(0.09,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.35,21.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.45,21.45)(0.11,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.56,21.33)(0.12,-0.12){1}{\line(1,0){0.12}}
\multiput(0.68,21.21)(0.14,-0.12){1}{\line(1,0){0.14}}
\multiput(0.82,21.09)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(0.96,20.97)(0.16,-0.12){1}{\line(1,0){0.16}}
\multiput(1.12,20.85)(0.17,-0.12){1}{\line(1,0){0.17}}
\multiput(1.29,20.73)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(1.48,20.62)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(1.67,20.5)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(1.87,20.39)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(2.09,20.27)(0.23,-0.11){1}{\line(1,0){0.23}}
\multiput(2.32,20.16)(0.24,-0.11){1}{\line(1,0){0.24}}
\multiput(2.56,20.05)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(2.81,19.95)(0.26,-0.11){1}{\line(1,0){0.26}}
\multiput(3.07,19.84)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(3.34,19.74)(0.28,-0.1){1}{\line(1,0){0.28}}
\multiput(3.62,19.63)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(3.91,19.53)(0.3,-0.1){1}{\line(1,0){0.3}}
\multiput(4.21,19.43)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(4.52,19.33)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(4.84,19.24)(0.33,-0.09){1}{\line(1,0){0.33}}
\multiput(5.17,19.15)(0.34,-0.09){1}{\line(1,0){0.34}}
\multiput(5.51,19.05)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(5.86,18.96)(0.36,-0.09){1}{\line(1,0){0.36}}
\multiput(6.21,18.88)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(6.58,18.79)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(6.95,18.71)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(7.34,18.63)(0.39,-0.08){1}{\line(1,0){0.39}}
\multiput(7.73,18.55)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(8.12,18.48)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(8.53,18.4)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(8.94,18.33)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(9.36,18.27)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(9.78,18.2)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(10.22,18.14)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(10.65,18.08)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(11.1,18.02)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(11.55,17.97)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(12,17.92)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(12.46,17.87)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(12.93,17.82)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(13.39,17.78)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(13.87,17.74)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(14.34,17.7)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(14.82,17.67)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(15.31,17.64)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(15.79,17.61)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(16.28,17.59)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(16.77,17.57)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(17.27,17.55)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(17.76,17.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(18.26,17.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(18.75,17.51)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(19.25,17.5)(0.5,-0){1}{\line(1,0){0.5}}
\put(19.75,17.5){\line(1,0){0.5}}
\multiput(20.25,17.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(20.75,17.5)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(21.25,17.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(21.74,17.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(22.24,17.53)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(22.73,17.55)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(23.23,17.57)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(23.72,17.59)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(24.21,17.61)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(24.69,17.64)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(25.18,17.67)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(25.66,17.7)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(26.13,17.74)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(26.61,17.78)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(27.07,17.82)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(27.54,17.87)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(28,17.92)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(28.45,17.97)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(28.9,18.02)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(29.35,18.08)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(29.78,18.14)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(30.22,18.2)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(30.64,18.27)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(31.06,18.33)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(31.47,18.4)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(31.88,18.48)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(32.27,18.55)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(32.66,18.63)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(33.05,18.71)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(33.42,18.79)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(33.79,18.88)(0.36,0.09){1}{\line(1,0){0.36}}
\multiput(34.14,18.96)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(34.49,19.05)(0.34,0.09){1}{\line(1,0){0.34}}
\multiput(34.83,19.15)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(35.16,19.24)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(35.48,19.33)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(35.79,19.43)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(36.09,19.53)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(36.38,19.63)(0.28,0.1){1}{\line(1,0){0.28}}
\multiput(36.66,19.74)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(36.93,19.84)(0.26,0.11){1}{\line(1,0){0.26}}
\multiput(37.19,19.95)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(37.44,20.05)(0.24,0.11){1}{\line(1,0){0.24}}
\multiput(37.68,20.16)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(37.91,20.27)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(38.13,20.39)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(38.33,20.5)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(38.52,20.62)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(38.71,20.73)(0.17,0.12){1}{\line(1,0){0.17}}
\multiput(38.88,20.85)(0.16,0.12){1}{\line(1,0){0.16}}
\multiput(39.04,20.97)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(39.18,21.09)(0.14,0.12){1}{\line(1,0){0.14}}
\multiput(39.32,21.21)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(39.44,21.33)(0.11,0.12){1}{\line(0,1){0.12}}
\multiput(39.55,21.45)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(39.65,21.57)(0.09,0.12){1}{\line(0,1){0.12}}
\multiput(39.74,21.69)(0.07,0.12){1}{\line(0,1){0.12}}
\multiput(39.81,21.82)(0.06,0.12){1}{\line(0,1){0.12}}
\multiput(39.87,21.94)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(39.92,22.06)(0.04,0.12){1}{\line(0,1){0.12}}
\multiput(39.96,22.19)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(39.99,22.31)(0.01,0.12){1}{\line(0,1){0.12}}
\put(40,22.44){\line(0,1){0.12}}
\multiput(39.99,22.69)(0.01,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.96,22.81)(0.02,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.92,22.94)(0.04,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.87,23.06)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.81,23.18)(0.06,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.74,23.31)(0.07,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.65,23.43)(0.09,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.55,23.55)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.44,23.67)(0.11,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.32,23.79)(0.12,-0.12){1}{\line(1,0){0.12}}
\multiput(39.18,23.91)(0.14,-0.12){1}{\line(1,0){0.14}}
\multiput(39.04,24.03)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(38.88,24.15)(0.16,-0.12){1}{\line(1,0){0.16}}
\multiput(38.71,24.27)(0.17,-0.12){1}{\line(1,0){0.17}}
\multiput(38.52,24.38)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(38.33,24.5)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(38.13,24.61)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(37.91,24.73)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(37.68,24.84)(0.23,-0.11){1}{\line(1,0){0.23}}
\multiput(37.44,24.95)(0.24,-0.11){1}{\line(1,0){0.24}}
\multiput(37.19,25.05)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(36.93,25.16)(0.26,-0.11){1}{\line(1,0){0.26}}
\multiput(36.66,25.26)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(36.38,25.37)(0.28,-0.1){1}{\line(1,0){0.28}}
\multiput(36.09,25.47)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(35.79,25.57)(0.3,-0.1){1}{\line(1,0){0.3}}
\multiput(35.48,25.67)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(35.16,25.76)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(34.83,25.85)(0.33,-0.09){1}{\line(1,0){0.33}}
\multiput(34.49,25.95)(0.34,-0.09){1}{\line(1,0){0.34}}
\multiput(34.14,26.04)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(33.79,26.12)(0.36,-0.09){1}{\line(1,0){0.36}}
\multiput(33.42,26.21)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(33.05,26.29)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(32.66,26.37)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(32.27,26.45)(0.39,-0.08){1}{\line(1,0){0.39}}
\multiput(31.88,26.52)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(31.47,26.6)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(31.06,26.67)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(30.64,26.73)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(30.22,26.8)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(29.78,26.86)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(29.35,26.92)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(28.9,26.98)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(28.45,27.03)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(28,27.08)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(27.54,27.13)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(27.07,27.18)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(26.61,27.22)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(26.13,27.26)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(25.66,27.3)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(25.18,27.33)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(24.69,27.36)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(24.21,27.39)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(23.72,27.41)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(23.23,27.43)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(22.73,27.45)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(22.24,27.47)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(21.74,27.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(21.25,27.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(20.75,27.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(20.25,27.5)(0.5,-0){1}{\line(1,0){0.5}}
\put(19.75,27.5){\line(1,0){0.5}}
\multiput(19.25,27.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(18.75,27.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(18.26,27.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(17.76,27.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(17.27,27.45)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(16.77,27.43)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(16.28,27.41)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(15.79,27.39)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(15.31,27.36)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(14.82,27.33)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(14.34,27.3)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(13.87,27.26)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(13.39,27.22)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(12.93,27.18)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(12.46,27.13)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(12,27.08)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(11.55,27.03)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(11.1,26.98)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(10.65,26.92)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(10.22,26.86)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(9.78,26.8)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(9.36,26.73)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(8.94,26.67)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(8.53,26.6)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(8.12,26.52)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(7.73,26.45)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(7.34,26.37)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(6.95,26.29)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(6.58,26.21)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(6.21,26.12)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(5.86,26.04)(0.36,0.09){1}{\line(1,0){0.36}}
\multiput(5.51,25.95)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(5.17,25.85)(0.34,0.09){1}{\line(1,0){0.34}}
\multiput(4.84,25.76)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(4.52,25.67)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(4.21,25.57)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(3.91,25.47)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(3.62,25.37)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(3.34,25.26)(0.28,0.1){1}{\line(1,0){0.28}}
\multiput(3.07,25.16)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(2.81,25.05)(0.26,0.11){1}{\line(1,0){0.26}}
\multiput(2.56,24.95)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(2.32,24.84)(0.24,0.11){1}{\line(1,0){0.24}}
\multiput(2.09,24.73)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(1.87,24.61)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(1.67,24.5)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(1.48,24.38)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(1.29,24.27)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(1.12,24.15)(0.17,0.12){1}{\line(1,0){0.17}}
\multiput(0.96,24.03)(0.16,0.12){1}{\line(1,0){0.16}}
\multiput(0.82,23.91)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(0.68,23.79)(0.14,0.12){1}{\line(1,0){0.14}}
\multiput(0.56,23.67)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(0.45,23.55)(0.11,0.12){1}{\line(0,1){0.12}}
\multiput(0.35,23.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(0.26,23.31)(0.09,0.12){1}{\line(0,1){0.12}}
\multiput(0.19,23.18)(0.07,0.12){1}{\line(0,1){0.12}}
\multiput(0.13,23.06)(0.06,0.12){1}{\line(0,1){0.12}}
\multiput(0.08,22.94)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(0.04,22.81)(0.04,0.12){1}{\line(0,1){0.12}}
\multiput(0.01,22.69)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(0,22.56)(0.01,0.12){1}{\line(0,1){0.12}}

\linethickness{0.3mm}
\put(0,22.45){\line(0,1){0.09}}
\multiput(0,22.45)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.01,22.36)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.02,22.27)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.04,22.17)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.06,22.08)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.09,21.99)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.13,21.89)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.17,21.8)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.22,21.71)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.28,21.61)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.34,21.52)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.41,21.43)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.48,21.34)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.57,21.24)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.65,21.15)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(0.74,21.06)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(0.84,20.97)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(0.95,20.88)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.06,20.79)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(1.18,20.69)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(1.3,20.6)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(1.43,20.51)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(1.56,20.42)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(1.7,20.33)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(1.85,20.24)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(2,20.16)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(2.16,20.07)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(2.33,19.98)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(2.5,19.89)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(2.67,19.8)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(2.86,19.72)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.04,19.63)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.24,19.54)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(3.44,19.46)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(3.64,19.37)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(3.85,19.29)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(4.07,19.2)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(4.29,19.12)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(4.52,19.04)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(4.75,18.95)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(4.99,18.87)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(5.23,18.79)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(5.48,18.71)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(5.74,18.63)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(6,18.55)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(6.26,18.47)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(6.53,18.39)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(6.81,18.31)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(7.09,18.24)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(7.38,18.16)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(7.67,18.08)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(7.96,18.01)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(8.27,17.93)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(8.57,17.86)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(8.88,17.79)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(9.2,17.71)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(9.52,17.64)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(9.84,17.57)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(10.17,17.5)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(10.51,17.43)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(10.85,17.36)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(11.19,17.3)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(11.54,17.23)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(11.89,17.16)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(12.25,17.1)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(12.61,17.03)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(12.98,16.97)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(13.35,16.91)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(13.72,16.85)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(14.1,16.78)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(14.48,16.72)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(14.87,16.67)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(15.26,16.61)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(15.65,16.55)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(16.05,16.49)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(16.45,16.44)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(16.85,16.38)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(17.26,16.33)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(17.67,16.28)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(18.09,16.23)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(18.51,16.17)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(18.93,16.12)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(19.36,16.08)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(19.78,16.03)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(20.22,15.98)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(20.65,15.94)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(21.09,15.89)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(21.53,15.85)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(21.97,15.8)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(22.42,15.76)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(22.87,15.72)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(23.32,15.68)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(23.78,15.64)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(24.23,15.61)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(24.69,15.57)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(25.15,15.54)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(25.62,15.5)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(26.09,15.47)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(26.55,15.44)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(27.02,15.41)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(27.5,15.38)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(27.97,15.35)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(28.45,15.32)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(28.93,15.29)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(29.41,15.27)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(29.89,15.24)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(30.37,15.22)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(30.86,15.2)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(31.34,15.18)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(31.83,15.16)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(32.32,15.14)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(32.81,15.12)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(33.3,15.11)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(33.79,15.09)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(34.28,15.08)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(34.78,15.06)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(35.27,15.05)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(35.77,15.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(36.27,15.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(36.76,15.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(37.26,15.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(37.76,15.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(38.26,15.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(38.75,15)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(39.25,15)(0.5,-0){1}{\line(1,0){0.5}}
\put(39.75,15){\line(1,0){0.5}}
\multiput(40.25,15)(0.5,0){1}{\line(1,0){0.5}}
\multiput(40.75,15)(0.5,0){1}{\line(1,0){0.5}}
\multiput(41.25,15)(0.5,0){1}{\line(1,0){0.5}}
\multiput(41.74,15.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(42.24,15.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42.74,15.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.24,15.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.73,15.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.23,15.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.73,15.05)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(45.22,15.06)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(45.72,15.08)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(46.21,15.09)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(46.7,15.11)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(47.19,15.12)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(47.68,15.14)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(48.17,15.16)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(48.66,15.18)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(49.14,15.2)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(49.63,15.22)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(50.11,15.24)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(50.59,15.27)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(51.07,15.29)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(51.55,15.32)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(52.03,15.35)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(52.5,15.38)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(52.98,15.41)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(53.45,15.44)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(53.91,15.47)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(54.38,15.5)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(54.85,15.54)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(55.31,15.57)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(55.77,15.61)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(56.22,15.64)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(56.68,15.68)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(57.13,15.72)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(57.58,15.76)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(58.03,15.8)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(58.47,15.85)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(58.91,15.89)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(59.35,15.94)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(59.78,15.98)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(60.22,16.03)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(60.64,16.08)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(61.07,16.12)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(61.49,16.17)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(61.91,16.23)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(62.33,16.28)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(62.74,16.33)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(63.15,16.38)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(63.55,16.44)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(63.95,16.49)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(64.35,16.55)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(64.74,16.61)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(65.13,16.67)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(65.52,16.72)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(65.9,16.78)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(66.28,16.85)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(66.65,16.91)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(67.02,16.97)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(67.39,17.03)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(67.75,17.1)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(68.11,17.16)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(68.46,17.23)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(68.81,17.3)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(69.15,17.36)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(69.49,17.43)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(69.83,17.5)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(70.16,17.57)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(70.48,17.64)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(70.8,17.71)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(71.12,17.79)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(71.43,17.86)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(71.73,17.93)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(72.04,18.01)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(72.33,18.08)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(72.62,18.16)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(72.91,18.24)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(73.19,18.31)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(73.47,18.39)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(73.74,18.47)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(74,18.55)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(74.26,18.63)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(74.52,18.71)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(74.77,18.79)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(75.01,18.87)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(75.25,18.95)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(75.48,19.04)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(75.71,19.12)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(75.93,19.2)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(76.15,19.29)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(76.36,19.37)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(76.56,19.46)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(76.76,19.54)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(76.96,19.63)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(77.14,19.72)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(77.33,19.8)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(77.5,19.89)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(77.67,19.98)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(77.84,20.07)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(78,20.16)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(78.15,20.24)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(78.3,20.33)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(78.44,20.42)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(78.57,20.51)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(78.7,20.6)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(78.82,20.69)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(78.94,20.79)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(79.05,20.88)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(79.16,20.97)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(79.26,21.06)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(79.35,21.15)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(79.43,21.24)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(79.52,21.34)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(79.59,21.43)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(79.66,21.52)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(79.72,21.61)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(79.78,21.71)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(79.83,21.8)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(79.87,21.89)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(79.91,21.99)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(79.94,22.08)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(79.96,22.17)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(79.98,22.27)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(79.99,22.36)(0.01,0.09){1}{\line(0,1){0.09}}
\put(80,22.45){\line(0,1){0.09}}
\multiput(79.99,22.64)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.98,22.73)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.96,22.83)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.94,22.92)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.91,23.01)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.87,23.11)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.83,23.2)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.78,23.29)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.72,23.39)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.66,23.48)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.59,23.57)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.52,23.66)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.43,23.76)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.35,23.85)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(79.26,23.94)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(79.16,24.03)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(79.05,24.12)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(78.94,24.21)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(78.82,24.31)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(78.7,24.4)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(78.57,24.49)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(78.44,24.58)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(78.3,24.67)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(78.15,24.76)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(78,24.84)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(77.84,24.93)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(77.67,25.02)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(77.5,25.11)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(77.33,25.2)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(77.14,25.28)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(76.96,25.37)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(76.76,25.46)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(76.56,25.54)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(76.36,25.63)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(76.15,25.71)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(75.93,25.8)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(75.71,25.88)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(75.48,25.96)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(75.25,26.05)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(75.01,26.13)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(74.77,26.21)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(74.52,26.29)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(74.26,26.37)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(74,26.45)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(73.74,26.53)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(73.47,26.61)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(73.19,26.69)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(72.91,26.76)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(72.62,26.84)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(72.33,26.92)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(72.04,26.99)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(71.73,27.07)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(71.43,27.14)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(71.12,27.21)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(70.8,27.29)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(70.48,27.36)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(70.16,27.43)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(69.83,27.5)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(69.49,27.57)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(69.15,27.64)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(68.81,27.7)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(68.46,27.77)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(68.11,27.84)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(67.75,27.9)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(67.39,27.97)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(67.02,28.03)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(66.65,28.09)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(66.28,28.15)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(65.9,28.22)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(65.52,28.28)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(65.13,28.33)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(64.74,28.39)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(64.35,28.45)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(63.95,28.51)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(63.55,28.56)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(63.15,28.62)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(62.74,28.67)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(62.33,28.72)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(61.91,28.77)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(61.49,28.83)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(61.07,28.88)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(60.64,28.92)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(60.22,28.97)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(59.78,29.02)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(59.35,29.06)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(58.91,29.11)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(58.47,29.15)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(58.03,29.2)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(57.58,29.24)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(57.13,29.28)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(56.68,29.32)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(56.22,29.36)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(55.77,29.39)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(55.31,29.43)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(54.85,29.46)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(54.38,29.5)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(53.91,29.53)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(53.45,29.56)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(52.98,29.59)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(52.5,29.62)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(52.03,29.65)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(51.55,29.68)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(51.07,29.71)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(50.59,29.73)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(50.11,29.76)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(49.63,29.78)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(49.14,29.8)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(48.66,29.82)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(48.17,29.84)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(47.68,29.86)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(47.19,29.88)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(46.7,29.89)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(46.21,29.91)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(45.72,29.92)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(45.22,29.94)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(44.73,29.95)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(44.23,29.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.73,29.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.24,29.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(42.74,29.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(42.24,29.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(41.74,29.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(41.25,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(40.75,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(40.25,30)(0.5,-0){1}{\line(1,0){0.5}}
\put(39.75,30){\line(1,0){0.5}}
\multiput(39.25,30)(0.5,0){1}{\line(1,0){0.5}}
\multiput(38.75,30)(0.5,0){1}{\line(1,0){0.5}}
\multiput(38.26,29.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(37.76,29.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(37.26,29.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(36.76,29.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(36.27,29.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(35.77,29.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(35.27,29.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(34.78,29.94)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(34.28,29.92)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(33.79,29.91)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(33.3,29.89)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(32.81,29.88)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(32.32,29.86)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(31.83,29.84)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(31.34,29.82)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(30.86,29.8)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(30.37,29.78)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(29.89,29.76)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(29.41,29.73)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(28.93,29.71)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(28.45,29.68)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(27.97,29.65)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(27.5,29.62)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(27.02,29.59)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(26.55,29.56)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(26.09,29.53)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(25.62,29.5)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(25.15,29.46)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(24.69,29.43)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(24.23,29.39)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(23.78,29.36)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(23.32,29.32)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(22.87,29.28)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(22.42,29.24)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(21.97,29.2)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(21.53,29.15)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(21.09,29.11)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(20.65,29.06)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(20.22,29.02)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(19.78,28.97)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(19.36,28.92)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(18.93,28.88)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(18.51,28.83)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(18.09,28.77)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(17.67,28.72)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(17.26,28.67)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(16.85,28.62)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(16.45,28.56)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(16.05,28.51)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(15.65,28.45)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(15.26,28.39)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(14.87,28.33)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(14.48,28.28)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(14.1,28.22)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(13.72,28.15)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(13.35,28.09)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(12.98,28.03)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(12.61,27.97)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(12.25,27.9)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(11.89,27.84)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(11.54,27.77)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(11.19,27.7)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(10.85,27.64)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(10.51,27.57)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(10.17,27.5)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(9.84,27.43)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(9.52,27.36)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(9.2,27.29)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(8.88,27.21)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(8.57,27.14)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(8.27,27.07)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(7.96,26.99)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(7.67,26.92)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(7.38,26.84)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(7.09,26.76)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(6.81,26.69)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(6.53,26.61)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(6.26,26.53)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(6,26.45)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(5.74,26.37)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(5.48,26.29)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(5.23,26.21)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(4.99,26.13)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(4.75,26.05)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(4.52,25.96)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(4.29,25.88)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(4.07,25.8)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(3.85,25.71)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(3.64,25.63)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(3.44,25.54)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(3.24,25.46)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(3.04,25.37)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(2.86,25.28)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(2.67,25.2)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(2.5,25.11)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(2.33,25.02)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(2.16,24.93)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(2,24.84)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(1.85,24.76)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(1.7,24.67)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(1.56,24.58)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(1.43,24.49)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(1.3,24.4)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(1.18,24.31)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(1.06,24.21)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(0.95,24.12)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(0.84,24.03)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(0.74,23.94)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(0.65,23.85)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(0.57,23.76)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(0.48,23.66)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(0.41,23.57)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.34,23.48)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.28,23.39)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.22,23.29)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.17,23.2)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.13,23.11)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.09,23.01)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.06,22.92)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.04,22.83)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.02,22.73)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.01,22.64)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0,22.55)(0.01,0.09){1}{\line(0,1){0.09}}

\linethickness{0.3mm}
\put(100,22.45){\line(0,1){0.1}}
\multiput(99.99,22.35)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(99.98,22.25)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(99.97,22.15)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(99.95,22.05)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(99.92,21.95)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(99.89,21.85)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(99.86,21.75)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(99.82,21.65)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(99.77,21.55)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(99.72,21.45)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(99.67,21.35)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(99.61,21.25)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(99.54,21.15)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(99.47,21.05)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(99.4,20.96)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(99.32,20.86)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(99.24,20.76)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(99.15,20.66)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(99.05,20.56)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(98.95,20.46)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(98.85,20.37)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(98.74,20.27)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(98.62,20.17)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(98.51,20.07)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(98.38,19.98)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(98.25,19.88)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(98.12,19.78)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(97.98,19.69)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(97.84,19.59)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(97.69,19.5)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(97.54,19.4)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(97.38,19.31)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(97.22,19.21)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(97.05,19.12)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(96.88,19.02)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(96.7,18.93)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(96.52,18.84)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(96.34,18.74)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(96.15,18.65)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(95.95,18.56)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(95.75,18.47)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(95.55,18.37)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(95.34,18.28)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(95.13,18.19)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(94.91,18.1)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(94.69,18.01)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(94.46,17.92)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(94.23,17.84)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(93.99,17.75)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(93.75,17.66)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(93.51,17.57)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(93.26,17.49)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(93.01,17.4)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(92.75,17.31)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(92.49,17.23)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(92.22,17.14)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(91.95,17.06)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(91.68,16.98)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(91.4,16.89)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(91.12,16.81)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(90.83,16.73)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(90.54,16.65)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(90.24,16.57)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(89.95,16.49)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(89.64,16.41)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(89.34,16.33)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(89.02,16.25)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(88.71,16.17)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(88.39,16.09)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(88.07,16.02)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(87.74,15.94)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(87.41,15.87)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(87.08,15.79)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(86.74,15.72)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(86.4,15.64)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(86.06,15.57)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(85.71,15.5)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(85.36,15.43)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(85,15.36)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(84.64,15.29)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(84.28,15.22)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(83.91,15.15)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(83.54,15.08)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(83.17,15.02)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(82.79,14.95)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(82.42,14.89)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(82.03,14.82)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(81.65,14.76)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(81.26,14.7)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(80.87,14.63)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(80.47,14.57)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(80.07,14.51)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(79.67,14.45)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(79.27,14.39)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(78.86,14.33)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(78.45,14.28)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(78.04,14.22)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(77.62,14.16)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(77.2,14.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(76.78,14.06)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(76.36,14)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(75.93,13.95)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(75.5,13.9)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(75.07,13.85)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(74.64,13.8)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(74.2,13.75)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(73.76,13.7)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(73.32,13.65)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(72.88,13.61)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(72.43,13.56)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(71.98,13.52)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(71.53,13.47)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(71.08,13.43)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(70.63,13.39)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(70.17,13.35)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(69.71,13.31)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(69.25,13.27)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(68.79,13.23)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(68.32,13.2)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(67.86,13.16)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(67.39,13.12)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(66.92,13.09)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(66.45,13.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(65.97,13.02)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(65.5,12.99)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(65.02,12.96)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(64.54,12.93)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(64.06,12.9)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(63.58,12.88)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(63.1,12.85)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(62.62,12.82)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(62.13,12.8)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(61.65,12.78)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.16,12.75)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.67,12.73)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.18,12.71)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(59.69,12.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(59.2,12.67)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(58.71,12.65)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(58.22,12.64)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(57.72,12.62)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(57.23,12.61)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(56.73,12.59)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.24,12.58)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.74,12.57)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.24,12.56)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.75,12.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.25,12.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.75,12.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.25,12.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(52.75,12.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(52.25,12.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(51.75,12.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(51.25,12.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(50.75,12.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(50.25,12.5)(0.5,0){1}{\line(1,0){0.5}}
\put(49.75,12.5){\line(1,0){0.5}}
\multiput(49.25,12.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(48.75,12.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(48.25,12.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(47.75,12.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(47.25,12.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.75,12.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.25,12.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.75,12.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.25,12.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.76,12.56)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.26,12.57)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.76,12.58)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.27,12.59)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(42.77,12.61)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(42.28,12.62)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(41.78,12.64)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(41.29,12.65)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.8,12.67)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.31,12.69)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(39.82,12.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(39.33,12.73)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(38.84,12.75)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(38.35,12.78)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(37.87,12.8)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(37.38,12.82)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(36.9,12.85)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(36.42,12.88)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(35.94,12.9)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(35.46,12.93)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(34.98,12.96)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(34.5,12.99)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(34.03,13.02)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(33.55,13.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(33.08,13.09)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(32.61,13.12)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(32.14,13.16)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(31.68,13.2)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(31.21,13.23)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(30.75,13.27)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(30.29,13.31)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(29.83,13.35)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(29.37,13.39)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(28.92,13.43)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(28.47,13.47)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(28.02,13.52)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(27.57,13.56)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(27.12,13.61)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(26.68,13.65)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(26.24,13.7)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(25.8,13.75)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(25.36,13.8)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(24.93,13.85)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(24.5,13.9)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(24.07,13.95)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(23.64,14)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(23.22,14.06)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(22.8,14.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(22.38,14.16)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(21.96,14.22)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(21.55,14.28)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(21.14,14.33)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(20.73,14.39)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(20.33,14.45)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(19.93,14.51)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(19.53,14.57)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(19.13,14.63)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(18.74,14.7)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(18.35,14.76)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(17.97,14.82)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(17.58,14.89)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(17.21,14.95)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(16.83,15.02)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(16.46,15.08)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(16.09,15.15)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(15.72,15.22)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(15.36,15.29)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(15,15.36)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(14.64,15.43)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(14.29,15.5)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(13.94,15.57)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(13.6,15.64)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(13.26,15.72)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(12.92,15.79)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(12.59,15.87)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(12.26,15.94)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(11.93,16.02)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(11.61,16.09)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(11.29,16.17)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(10.98,16.25)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(10.66,16.33)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(10.36,16.41)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(10.05,16.49)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(9.76,16.57)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(9.46,16.65)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(9.17,16.73)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(8.88,16.81)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(8.6,16.89)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(8.32,16.98)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(8.05,17.06)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(7.78,17.14)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(7.51,17.23)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(7.25,17.31)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(6.99,17.4)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(6.74,17.49)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(6.49,17.57)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(6.25,17.66)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(6.01,17.75)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(5.77,17.84)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(5.54,17.92)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(5.31,18.01)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(5.09,18.1)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(4.87,18.19)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(4.66,18.28)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(4.45,18.37)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(4.25,18.47)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(4.05,18.56)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(3.85,18.65)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.66,18.74)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.48,18.84)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.3,18.93)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(3.12,19.02)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(2.95,19.12)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(2.78,19.21)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(2.62,19.31)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(2.46,19.4)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(2.31,19.5)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(2.16,19.59)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(2.02,19.69)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(1.88,19.78)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(1.75,19.88)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(1.62,19.98)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(1.49,20.07)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(1.38,20.17)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(1.26,20.27)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(1.15,20.37)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(1.05,20.46)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(0.95,20.56)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(0.85,20.66)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.76,20.76)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.68,20.86)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.6,20.96)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.53,21.05)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.46,21.15)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.39,21.25)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.33,21.35)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.28,21.45)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.23,21.55)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.18,21.65)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.14,21.75)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.11,21.85)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.08,21.95)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.05,22.05)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.03,22.15)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.02,22.25)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.01,22.35)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0,22.45)(0.01,-0.1){1}{\line(0,-1){0.1}}
\put(0,22.45){\line(0,1){0.1}}
\multiput(0,22.55)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0.01,22.65)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0.02,22.75)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.03,22.85)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.05,22.95)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.08,23.05)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.11,23.15)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.14,23.25)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.18,23.35)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.23,23.45)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.28,23.55)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.33,23.65)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.39,23.75)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.46,23.85)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.53,23.95)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.6,24.04)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.68,24.14)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.76,24.24)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(0.85,24.34)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(0.95,24.44)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(1.05,24.54)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(1.15,24.63)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(1.26,24.73)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(1.38,24.83)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(1.49,24.93)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(1.62,25.02)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(1.75,25.12)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(1.88,25.22)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(2.02,25.31)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(2.16,25.41)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(2.31,25.5)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(2.46,25.6)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(2.62,25.69)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(2.78,25.79)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(2.95,25.88)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.12,25.98)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(3.3,26.07)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(3.48,26.16)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(3.66,26.26)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(3.85,26.35)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(4.05,26.44)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(4.25,26.53)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(4.45,26.63)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(4.66,26.72)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(4.87,26.81)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(5.09,26.9)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(5.31,26.99)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(5.54,27.08)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(5.77,27.16)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(6.01,27.25)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(6.25,27.34)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(6.49,27.43)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(6.74,27.51)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(6.99,27.6)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(7.25,27.69)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(7.51,27.77)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(7.78,27.86)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(8.05,27.94)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(8.32,28.02)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(8.6,28.11)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(8.88,28.19)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(9.17,28.27)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(9.46,28.35)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(9.76,28.43)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(10.05,28.51)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(10.36,28.59)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(10.66,28.67)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(10.98,28.75)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(11.29,28.83)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(11.61,28.91)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(11.93,28.98)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(12.26,29.06)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(12.59,29.13)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(12.92,29.21)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(13.26,29.28)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(13.6,29.36)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(13.94,29.43)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(14.29,29.5)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(14.64,29.57)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(15,29.64)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(15.36,29.71)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(15.72,29.78)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(16.09,29.85)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(16.46,29.92)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(16.83,29.98)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(17.21,30.05)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(17.58,30.11)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(17.97,30.18)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(18.35,30.24)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(18.74,30.3)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(19.13,30.37)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(19.53,30.43)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(19.93,30.49)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(20.33,30.55)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(20.73,30.61)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(21.14,30.67)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(21.55,30.72)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(21.96,30.78)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(22.38,30.84)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(22.8,30.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(23.22,30.94)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(23.64,31)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(24.07,31.05)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(24.5,31.1)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(24.93,31.15)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(25.36,31.2)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(25.8,31.25)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(26.24,31.3)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(26.68,31.35)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(27.12,31.39)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(27.57,31.44)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(28.02,31.48)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(28.47,31.53)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(28.92,31.57)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(29.37,31.61)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(29.83,31.65)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(30.29,31.69)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(30.75,31.73)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(31.21,31.77)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(31.68,31.8)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(32.14,31.84)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(32.61,31.88)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(33.08,31.91)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(33.55,31.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(34.03,31.98)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(34.5,32.01)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(34.98,32.04)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(35.46,32.07)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(35.94,32.1)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(36.42,32.12)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(36.9,32.15)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(37.38,32.18)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(37.87,32.2)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(38.35,32.22)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(38.84,32.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(39.33,32.27)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(39.82,32.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.31,32.31)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.8,32.33)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(41.29,32.35)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(41.78,32.36)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.28,32.38)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(42.77,32.39)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.27,32.41)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.76,32.42)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.26,32.43)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.76,32.44)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.25,32.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.75,32.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.25,32.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.75,32.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.25,32.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.75,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(48.25,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(48.75,32.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(49.25,32.5)(0.5,0){1}{\line(1,0){0.5}}
\put(49.75,32.5){\line(1,0){0.5}}
\multiput(50.25,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(50.75,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(51.25,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(51.75,32.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(52.25,32.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(52.75,32.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(53.25,32.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(53.75,32.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(54.25,32.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(54.75,32.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.24,32.44)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.74,32.43)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.24,32.42)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.73,32.41)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.23,32.39)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(57.72,32.38)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(58.22,32.36)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(58.71,32.35)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.2,32.33)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.69,32.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.18,32.29)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.67,32.27)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.16,32.25)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.65,32.22)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.13,32.2)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(62.62,32.18)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(63.1,32.15)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(63.58,32.12)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.06,32.1)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.54,32.07)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.02,32.04)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.5,32.01)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(65.97,31.98)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(66.45,31.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(66.92,31.91)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(67.39,31.88)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(67.86,31.84)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(68.32,31.8)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(68.79,31.77)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(69.25,31.73)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(69.71,31.69)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(70.17,31.65)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(70.63,31.61)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(71.08,31.57)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(71.53,31.53)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(71.98,31.48)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(72.43,31.44)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(72.88,31.39)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(73.32,31.35)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(73.76,31.3)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(74.2,31.25)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(74.64,31.2)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(75.07,31.15)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(75.5,31.1)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(75.93,31.05)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(76.36,31)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(76.78,30.94)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(77.2,30.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(77.62,30.84)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(78.04,30.78)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(78.45,30.72)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(78.86,30.67)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(79.27,30.61)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(79.67,30.55)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(80.07,30.49)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(80.47,30.43)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(80.87,30.37)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(81.26,30.3)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(81.65,30.24)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(82.03,30.18)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(82.42,30.11)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(82.79,30.05)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(83.17,29.98)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(83.54,29.92)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(83.91,29.85)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(84.28,29.78)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(84.64,29.71)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(85,29.64)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(85.36,29.57)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(85.71,29.5)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(86.06,29.43)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(86.4,29.36)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(86.74,29.28)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(87.08,29.21)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(87.41,29.13)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(87.74,29.06)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(88.07,28.98)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(88.39,28.91)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(88.71,28.83)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(89.02,28.75)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(89.34,28.67)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(89.64,28.59)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(89.95,28.51)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(90.24,28.43)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(90.54,28.35)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(90.83,28.27)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(91.12,28.19)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(91.4,28.11)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(91.68,28.02)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(91.95,27.94)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(92.22,27.86)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(92.49,27.77)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(92.75,27.69)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(93.01,27.6)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(93.26,27.51)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(93.51,27.43)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(93.75,27.34)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(93.99,27.25)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(94.23,27.16)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(94.46,27.08)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(94.69,26.99)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(94.91,26.9)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(95.13,26.81)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(95.34,26.72)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(95.55,26.63)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(95.75,26.53)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(95.95,26.44)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(96.15,26.35)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(96.34,26.26)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(96.52,26.16)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(96.7,26.07)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(96.88,25.98)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(97.05,25.88)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(97.22,25.79)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(97.38,25.69)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(97.54,25.6)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(97.69,25.5)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(97.84,25.41)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(97.98,25.31)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(98.12,25.22)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(98.25,25.12)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(98.38,25.02)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(98.51,24.93)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(98.62,24.83)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(98.74,24.73)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(98.85,24.63)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(98.95,24.54)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(99.05,24.44)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.15,24.34)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.24,24.24)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.32,24.14)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.4,24.04)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.47,23.95)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.54,23.85)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.61,23.75)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.67,23.65)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.72,23.55)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.77,23.45)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.82,23.35)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.86,23.25)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.89,23.15)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.92,23.05)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.95,22.95)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.97,22.85)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.98,22.75)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.99,22.65)(0.01,-0.1){1}{\line(0,-1){0.1}}

\linethickness{0.3mm}
\put(0,22.45){\line(0,1){0.1}}
\multiput(0,22.45)(0,-0.1){1}{\line(0,-1){0.1}}
\multiput(0,22.36)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.01,22.26)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.02,22.16)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.04,22.07)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.06,21.97)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.08,21.87)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.11,21.78)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.14,21.68)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.17,21.59)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.21,21.49)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.25,21.39)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.3,21.3)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.35,21.2)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.4,21.11)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.46,21.01)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.52,20.92)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.59,20.82)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.66,20.73)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.73,20.63)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.81,20.54)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.89,20.44)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.97,20.35)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.06,20.25)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.15,20.16)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.25,20.06)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.35,19.97)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.45,19.87)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.56,19.78)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.67,19.68)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.78,19.59)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(1.9,19.5)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.02,19.4)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.15,19.31)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.28,19.22)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.41,19.13)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.55,19.03)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.69,18.94)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.84,18.85)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(2.98,18.76)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.14,18.66)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.29,18.57)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.45,18.48)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.61,18.39)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(3.78,18.3)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(3.95,18.21)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.12,18.12)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.3,18.03)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.48,17.94)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.66,17.85)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(4.85,17.76)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.04,17.67)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(5.24,17.58)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(5.44,17.5)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(5.64,17.41)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(5.85,17.32)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.05,17.23)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.27,17.14)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(6.48,17.06)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(6.7,16.97)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(6.93,16.89)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(7.15,16.8)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(7.38,16.71)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(7.62,16.63)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(7.85,16.54)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(8.09,16.46)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(8.34,16.38)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(8.58,16.29)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(8.83,16.21)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(9.09,16.13)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(9.34,16.04)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(9.6,15.96)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(9.87,15.88)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(10.13,15.8)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(10.4,15.72)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(10.68,15.64)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(10.95,15.56)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(11.23,15.48)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(11.52,15.4)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(11.8,15.32)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(12.09,15.24)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(12.38,15.16)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(12.68,15.08)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(12.98,15.01)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(13.28,14.93)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(13.58,14.85)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(13.89,14.78)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(14.2,14.7)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(14.52,14.63)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(14.83,14.55)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(15.15,14.48)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(15.48,14.4)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(15.8,14.33)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(16.13,14.26)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(16.46,14.19)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(16.8,14.11)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(17.13,14.04)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(17.47,13.97)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(17.82,13.9)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(18.16,13.83)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(18.51,13.76)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(18.86,13.7)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(19.22,13.63)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(19.57,13.56)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(19.93,13.49)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(20.29,13.43)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(20.66,13.36)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(21.03,13.29)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(21.4,13.23)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(21.77,13.17)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(22.14,13.1)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(22.52,13.04)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(22.9,12.98)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(23.28,12.91)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(23.67,12.85)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(24.06,12.79)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(24.45,12.73)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(24.84,12.67)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(25.23,12.61)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(25.63,12.55)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(26.03,12.5)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(26.43,12.44)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(26.83,12.38)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(27.24,12.33)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(27.65,12.27)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(28.06,12.21)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(28.47,12.16)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(28.89,12.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(29.31,12.05)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(29.72,12)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(30.15,11.95)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(30.57,11.9)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(30.99,11.85)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(31.42,11.8)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(31.85,11.75)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(32.28,11.7)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(32.72,11.65)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(33.15,11.6)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(33.59,11.56)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(34.03,11.51)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(34.47,11.46)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(34.91,11.42)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(35.36,11.38)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(35.8,11.33)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(36.25,11.29)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(36.7,11.25)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(37.15,11.21)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(37.61,11.16)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(38.06,11.12)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(38.52,11.08)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(38.97,11.05)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(39.43,11.01)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(39.89,10.97)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(40.36,10.93)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(40.82,10.9)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(41.29,10.86)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(41.75,10.83)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(42.22,10.79)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(42.69,10.76)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(43.16,10.73)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(43.63,10.69)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(44.11,10.66)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(44.58,10.63)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(45.06,10.6)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(45.53,10.57)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(46.01,10.55)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(46.49,10.52)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(46.97,10.49)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(47.45,10.46)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(47.94,10.44)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(48.42,10.41)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(48.9,10.39)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(49.39,10.37)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(49.87,10.34)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(50.36,10.32)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(50.85,10.3)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(51.34,10.28)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(51.83,10.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(52.32,10.24)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(52.81,10.22)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(53.3,10.2)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(53.8,10.19)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(54.29,10.17)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(54.78,10.16)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(55.28,10.14)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.77,10.13)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.27,10.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.76,10.1)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.26,10.09)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.76,10.08)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.26,10.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.75,10.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(59.25,10.05)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(59.75,10.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.25,10.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.75,10.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(61.25,10.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(61.75,10.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(62.25,10.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(62.75,10.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(63.25,10)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(63.75,10)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(64.25,10)(0.5,-0){1}{\line(1,0){0.5}}
\put(64.75,10){\line(1,0){0.5}}
\multiput(65.25,10)(0.5,0){1}{\line(1,0){0.5}}
\multiput(65.75,10)(0.5,0){1}{\line(1,0){0.5}}
\multiput(66.25,10)(0.5,0){1}{\line(1,0){0.5}}
\multiput(66.75,10)(0.5,0){1}{\line(1,0){0.5}}
\multiput(67.25,10.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(67.75,10.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(68.25,10.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.75,10.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.25,10.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.75,10.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.25,10.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.75,10.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.25,10.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.74,10.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.24,10.08)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.74,10.09)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.24,10.1)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.73,10.11)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.23,10.13)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.72,10.14)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(75.22,10.16)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.71,10.17)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.2,10.19)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.7,10.2)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.19,10.22)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.68,10.24)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.17,10.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.66,10.28)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.15,10.3)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.64,10.32)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(80.13,10.34)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(80.61,10.37)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(81.1,10.39)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(81.58,10.41)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(82.06,10.44)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(82.55,10.46)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(83.03,10.49)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(83.51,10.52)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(83.99,10.55)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(84.47,10.57)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(84.94,10.6)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(85.42,10.63)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(85.89,10.66)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(86.37,10.69)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(86.84,10.73)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(87.31,10.76)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(87.78,10.79)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(88.25,10.83)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(88.71,10.86)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(89.18,10.9)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(89.64,10.93)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(90.11,10.97)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(90.57,11.01)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(91.03,11.05)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(91.48,11.08)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(91.94,11.12)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(92.39,11.16)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(92.85,11.21)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(93.3,11.25)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(93.75,11.29)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(94.2,11.33)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(94.64,11.38)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(95.09,11.42)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(95.53,11.46)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(95.97,11.51)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(96.41,11.56)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(96.85,11.6)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(97.28,11.65)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(97.72,11.7)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(98.15,11.75)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(98.58,11.8)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(99.01,11.85)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(99.43,11.9)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(99.85,11.95)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(100.28,12)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(100.69,12.05)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(101.11,12.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(101.53,12.16)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(101.94,12.21)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(102.35,12.27)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(102.76,12.33)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(103.17,12.38)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(103.57,12.44)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(103.97,12.5)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(104.37,12.55)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(104.77,12.61)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(105.16,12.67)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(105.55,12.73)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(105.94,12.79)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(106.33,12.85)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(106.72,12.91)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(107.1,12.98)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(107.48,13.04)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(107.86,13.1)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(108.23,13.17)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(108.6,13.23)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(108.97,13.29)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(109.34,13.36)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(109.71,13.43)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(110.07,13.49)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(110.43,13.56)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(110.78,13.63)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(111.14,13.7)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(111.49,13.76)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(111.84,13.83)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(112.18,13.9)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(112.53,13.97)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(112.87,14.04)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(113.2,14.11)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(113.54,14.19)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(113.87,14.26)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(114.2,14.33)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(114.52,14.4)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(114.85,14.48)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(115.17,14.55)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(115.48,14.63)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(115.8,14.7)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(116.11,14.78)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(116.42,14.85)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(116.72,14.93)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(117.02,15.01)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(117.32,15.08)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(117.62,15.16)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(117.91,15.24)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(118.2,15.32)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(118.48,15.4)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(118.77,15.48)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(119.05,15.56)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(119.32,15.64)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(119.6,15.72)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(119.87,15.8)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(120.13,15.88)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(120.4,15.96)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(120.66,16.04)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(120.91,16.13)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(121.17,16.21)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(121.42,16.29)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(121.66,16.38)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(121.91,16.46)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(122.15,16.54)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(122.38,16.63)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(122.62,16.71)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(122.85,16.8)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(123.07,16.89)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(123.3,16.97)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(123.52,17.06)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(123.73,17.14)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(123.95,17.23)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(124.15,17.32)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(124.36,17.41)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(124.56,17.5)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(124.76,17.58)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(124.96,17.67)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(125.15,17.76)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(125.34,17.85)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(125.52,17.94)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(125.7,18.03)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(125.88,18.12)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(126.05,18.21)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(126.22,18.3)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(126.39,18.39)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(126.55,18.48)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(126.71,18.57)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(126.86,18.66)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(127.02,18.76)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(127.16,18.85)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(127.31,18.94)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(127.45,19.03)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(127.59,19.13)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(127.72,19.22)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(127.85,19.31)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(127.98,19.4)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(128.1,19.5)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(128.22,19.59)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(128.33,19.68)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(128.44,19.78)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(128.55,19.87)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(128.65,19.97)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(128.75,20.06)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(128.85,20.16)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(128.94,20.25)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(129.03,20.35)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(129.11,20.44)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(129.19,20.54)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(129.27,20.63)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(129.34,20.73)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(129.41,20.82)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(129.48,20.92)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(129.54,21.01)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(129.6,21.11)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(129.65,21.2)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(129.7,21.3)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(129.75,21.39)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(129.79,21.49)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(129.83,21.59)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(129.86,21.68)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(129.89,21.78)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(129.92,21.87)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(129.94,21.97)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(129.96,22.07)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(129.98,22.16)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(129.99,22.26)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(130,22.36)(0,0.1){1}{\line(0,1){0.1}}
\put(130,22.45){\line(0,1){0.1}}
\multiput(130,22.64)(0,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.99,22.74)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.98,22.84)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.96,22.93)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.94,23.03)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.92,23.13)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.89,23.22)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.86,23.32)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.83,23.41)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.79,23.51)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.75,23.61)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.7,23.7)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.65,23.8)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.6,23.89)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.54,23.99)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.48,24.08)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.41,24.18)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.34,24.27)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.27,24.37)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.19,24.46)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.11,24.56)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(129.03,24.65)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(128.94,24.75)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(128.85,24.84)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(128.75,24.94)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(128.65,25.03)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(128.55,25.13)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(128.44,25.22)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(128.33,25.32)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(128.22,25.41)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(128.1,25.5)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(127.98,25.6)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(127.85,25.69)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(127.72,25.78)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(127.59,25.87)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(127.45,25.97)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(127.31,26.06)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(127.16,26.15)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(127.02,26.24)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(126.86,26.34)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(126.71,26.43)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(126.55,26.52)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(126.39,26.61)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(126.22,26.7)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(126.05,26.79)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(125.88,26.88)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(125.7,26.97)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(125.52,27.06)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(125.34,27.15)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(125.15,27.24)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(124.96,27.33)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(124.76,27.42)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(124.56,27.5)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(124.36,27.59)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(124.15,27.68)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(123.95,27.77)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(123.73,27.86)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(123.52,27.94)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(123.3,28.03)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(123.07,28.11)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(122.85,28.2)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(122.62,28.29)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(122.38,28.37)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(122.15,28.46)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(121.91,28.54)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(121.66,28.62)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(121.42,28.71)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(121.17,28.79)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(120.91,28.87)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(120.66,28.96)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(120.4,29.04)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(120.13,29.12)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(119.87,29.2)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(119.6,29.28)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(119.32,29.36)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(119.05,29.44)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(118.77,29.52)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(118.48,29.6)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(118.2,29.68)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(117.91,29.76)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(117.62,29.84)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(117.32,29.92)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(117.02,29.99)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(116.72,30.07)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(116.42,30.15)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(116.11,30.22)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(115.8,30.3)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(115.48,30.37)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(115.17,30.45)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(114.85,30.52)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(114.52,30.6)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(114.2,30.67)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(113.87,30.74)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(113.54,30.81)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(113.2,30.89)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(112.87,30.96)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(112.53,31.03)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(112.18,31.1)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(111.84,31.17)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(111.49,31.24)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(111.14,31.3)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(110.78,31.37)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(110.43,31.44)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(110.07,31.51)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(109.71,31.57)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(109.34,31.64)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(108.97,31.71)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(108.6,31.77)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(108.23,31.83)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(107.86,31.9)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(107.48,31.96)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(107.1,32.02)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(106.72,32.09)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(106.33,32.15)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(105.94,32.21)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(105.55,32.27)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(105.16,32.33)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(104.77,32.39)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(104.37,32.45)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(103.97,32.5)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(103.57,32.56)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(103.17,32.62)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(102.76,32.67)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(102.35,32.73)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(101.94,32.79)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(101.53,32.84)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(101.11,32.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(100.69,32.95)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(100.28,33)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(99.85,33.05)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(99.43,33.1)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(99.01,33.15)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(98.58,33.2)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(98.15,33.25)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(97.72,33.3)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(97.28,33.35)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(96.85,33.4)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(96.41,33.44)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(95.97,33.49)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(95.53,33.54)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(95.09,33.58)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(94.64,33.62)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(94.2,33.67)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(93.75,33.71)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(93.3,33.75)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(92.85,33.79)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(92.39,33.84)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(91.94,33.88)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(91.48,33.92)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(91.03,33.95)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(90.57,33.99)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(90.11,34.03)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(89.64,34.07)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(89.18,34.1)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(88.71,34.14)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(88.25,34.17)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(87.78,34.21)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(87.31,34.24)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(86.84,34.27)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(86.37,34.31)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(85.89,34.34)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(85.42,34.37)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(84.94,34.4)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(84.47,34.43)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(83.99,34.45)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(83.51,34.48)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(83.03,34.51)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(82.55,34.54)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(82.06,34.56)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(81.58,34.59)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(81.1,34.61)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(80.61,34.63)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(80.13,34.66)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(79.64,34.68)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(79.15,34.7)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.66,34.72)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.17,34.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.68,34.76)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.19,34.78)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.7,34.8)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.2,34.81)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.71,34.83)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.22,34.84)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.72,34.86)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(74.23,34.87)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.73,34.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.24,34.9)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.74,34.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.24,34.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.74,34.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.25,34.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.75,34.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.25,34.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.75,34.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.25,34.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.75,34.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.25,34.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.75,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(67.25,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(66.75,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(66.25,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(65.75,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(65.25,35)(0.5,-0){1}{\line(1,0){0.5}}
\put(64.75,35){\line(1,0){0.5}}
\multiput(64.25,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(63.75,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(63.25,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(62.75,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(62.25,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(61.75,34.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(61.25,34.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(60.75,34.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(60.25,34.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59.75,34.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59.25,34.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.75,34.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.26,34.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.76,34.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.26,34.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.76,34.9)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.27,34.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.77,34.87)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.28,34.86)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.78,34.84)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(54.29,34.83)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(53.8,34.81)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(53.3,34.8)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(52.81,34.78)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(52.32,34.76)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(51.83,34.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(51.34,34.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(50.85,34.7)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(50.36,34.68)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(49.87,34.66)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(49.39,34.63)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(48.9,34.61)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(48.42,34.59)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(47.94,34.56)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(47.45,34.54)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.97,34.51)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.49,34.48)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.01,34.45)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(45.53,34.43)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(45.06,34.4)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(44.58,34.37)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(44.11,34.34)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(43.63,34.31)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(43.16,34.27)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(42.69,34.24)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(42.22,34.21)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(41.75,34.17)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(41.29,34.14)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(40.82,34.1)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(40.36,34.07)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(39.89,34.03)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(39.43,33.99)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(38.97,33.95)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(38.52,33.92)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(38.06,33.88)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(37.61,33.84)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(37.15,33.79)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(36.7,33.75)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(36.25,33.71)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(35.8,33.67)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(35.36,33.62)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(34.91,33.58)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(34.47,33.54)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(34.03,33.49)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(33.59,33.44)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(33.15,33.4)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(32.72,33.35)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(32.28,33.3)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(31.85,33.25)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(31.42,33.2)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(30.99,33.15)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(30.57,33.1)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(30.15,33.05)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(29.72,33)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(29.31,32.95)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(28.89,32.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(28.47,32.84)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(28.06,32.79)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(27.65,32.73)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(27.24,32.67)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(26.83,32.62)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(26.43,32.56)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(26.03,32.5)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(25.63,32.45)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(25.23,32.39)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(24.84,32.33)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(24.45,32.27)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(24.06,32.21)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(23.67,32.15)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(23.28,32.09)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(22.9,32.02)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(22.52,31.96)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(22.14,31.9)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(21.77,31.83)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(21.4,31.77)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(21.03,31.71)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(20.66,31.64)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(20.29,31.57)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(19.93,31.51)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(19.57,31.44)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(19.22,31.37)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(18.86,31.3)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(18.51,31.24)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(18.16,31.17)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(17.82,31.1)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(17.47,31.03)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(17.13,30.96)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(16.8,30.89)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(16.46,30.81)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(16.13,30.74)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(15.8,30.67)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(15.48,30.6)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(15.15,30.52)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(14.83,30.45)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(14.52,30.37)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(14.2,30.3)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(13.89,30.22)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(13.58,30.15)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(13.28,30.07)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.98,29.99)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.68,29.92)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.38,29.84)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.09,29.76)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(11.8,29.68)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(11.52,29.6)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(11.23,29.52)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(10.95,29.44)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(10.68,29.36)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(10.4,29.28)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(10.13,29.2)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(9.87,29.12)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(9.6,29.04)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(9.34,28.96)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(9.09,28.87)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(8.83,28.79)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(8.58,28.71)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(8.34,28.62)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(8.09,28.54)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(7.85,28.46)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(7.62,28.37)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(7.38,28.29)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(7.15,28.2)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(6.93,28.11)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(6.7,28.03)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(6.48,27.94)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(6.27,27.86)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(6.05,27.77)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(5.85,27.68)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(5.64,27.59)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(5.44,27.5)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(5.24,27.42)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(5.04,27.33)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(4.85,27.24)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(4.66,27.15)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(4.48,27.06)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(4.3,26.97)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(4.12,26.88)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(3.95,26.79)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.78,26.7)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.61,26.61)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.45,26.52)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(3.29,26.43)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(3.14,26.34)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(2.98,26.24)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(2.84,26.15)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(2.69,26.06)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(2.55,25.97)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(2.41,25.87)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(2.28,25.78)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.15,25.69)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.02,25.6)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(1.9,25.5)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(1.78,25.41)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(1.67,25.32)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.56,25.22)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.45,25.13)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.35,25.03)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.25,24.94)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.15,24.84)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.06,24.75)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(0.97,24.65)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(0.89,24.56)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(0.81,24.46)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(0.73,24.37)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.66,24.27)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.59,24.18)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.52,24.08)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.46,23.99)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.4,23.89)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.35,23.8)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.3,23.7)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.25,23.61)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.21,23.51)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.17,23.41)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.14,23.32)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.11,23.22)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.08,23.13)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.06,23.03)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.04,22.93)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.02,22.84)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.01,22.74)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0,22.64)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0,22.55)(0,0.1){1}{\line(0,1){0.1}}

\put(175,22.5){\makebox(0,0)[cc]{$0\mbox{-}\mathcal{C}=\mathcal{D}$}}

\put(145,22.5){\makebox(0,0)[cc]{$1\mbox{-}\mathcal{C}$}}

\put(115,22.5){\makebox(0,0)[cc]{$2\mbox{-}\mathcal{C}$}}

\put(90,22.5){\makebox(0,0)[cc]{$\ldots$}}

\put(60,22.5){\makebox(0,0)[cc]{$(diam(g)-1)\mbox{-}\mathcal{C}$}}

\put(20,22.5){\makebox(0,0)[cc]{$diam(g)\mbox{-}\mathcal{C}$}}

\end{picture}


==> lfig/ClassicalDaemons.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 15 14:17:35 CET 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-1.25" x-max="170" y-min="-2.5" y-max="62.5" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(108.75,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$UFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(108.75,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$WFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(108.75,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$SFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(108.75,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$GFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(158.75,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$SD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(58.75,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$1\mbox{-}UFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(58.75,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$1\mbox{-}WFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(58.75,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$1\mbox{-}SFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(58.75,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$1\mbox{-}GFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(8.75,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$0\mbox{-}UFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(8.75,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$0\mbox{-}WFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(8.75,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$0\mbox{-}SFD$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(8.75,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$0\mbox{-}GFD$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(118.75,20);(118.75,20);(148.75,20);(148.75,20)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(58.75,57.5);(58.75,57.5);(58.75,42.5);(58.75,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(108.75,57.5);(108.75,57.5);(108.75,42.5);(108.75,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(108.75,37.5);(108.75,37.5);(108.75,22.5);(108.75,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(108.75,17.5);(108.75,17.5);(108.75,2.5);(108.75,2.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(58.75,37.5);(58.75,37.5);(58.75,22.5);(58.75,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(58.75,17.5);(58.75,17.5);(58.75,2.5);(58.75,2.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(8.75,57.5);(8.75,57.5);(8.75,42.5);(8.75,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(8.75,37.5);(8.75,37.5);(8.75,22.5);(8.75,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(8.75,17.5);(8.75,17.5);(8.75,2.5);(8.75,2.5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(118.75,57.5)"
%	 right-arrow= "head"
%	 p2= "(118.75,62.5)"
%	 p1= "(98.75,62.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(118.75,37.5)"
%	 right-arrow= "head"
%	 p2= "(118.75,42.5)"
%	 p1= "(98.75,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(118.75,17.5)"
%	 right-arrow= "head"
%	 p2= "(118.75,22.5)"
%	 p1= "(98.75,22.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(170,17.5)"
%	 right-arrow= "head"
%	 p2= "(170,22.5)"
%	 p1= "(148.75,22.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(118.75,-2.5)"
%	 right-arrow= "head"
%	 p2= "(118.75,2.5)"
%	 p1= "(98.75,2.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(68.75,57.5)"
%	 right-arrow= "head"
%	 p2= "(68.75,62.5)"
%	 p1= "(48.75,62.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(68.75,37.5)"
%	 right-arrow= "head"
%	 p2= "(68.75,42.5)"
%	 p1= "(48.75,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(68.75,17.5)"
%	 right-arrow= "head"
%	 p2= "(68.75,22.5)"
%	 p1= "(48.75,22.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(68.75,-2.5)"
%	 right-arrow= "head"
%	 p2= "(68.75,2.5)"
%	 p1= "(48.75,2.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(18.75,-2.5)"
%	 right-arrow= "head"
%	 p2= "(18.75,2.5)"
%	 p1= "(-1.25,2.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(18.75,17.5)"
%	 right-arrow= "head"
%	 p2= "(18.75,22.5)"
%	 p1= "(-1.25,22.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(18.75,37.5)"
%	 right-arrow= "head"
%	 p2= "(18.75,42.5)"
%	 p1= "(-1.25,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(18.75,57.5)"
%	 right-arrow= "head"
%	 p2= "(18.75,62.5)"
%	 p1= "(-1.25,62.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(98.75,60);(98.75,60);(68.75,60);(68.75,60)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(48.75,60);(48.75,60);(18.75,60);(18.75,60)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(98.75,0);(98.75,0);(68.75,0);(68.75,0)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(98.75,20);(98.75,20);(68.75,20);(68.75,20)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(98.75,40);(98.75,40);(68.75,40);(68.75,40)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(48.75,40);(48.75,40);(18.75,40);(18.75,40)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(48.75,20);(48.75,20);(18.75,20);(18.75,20)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(48.75,0);(48.75,0);(18.75,0);(18.75,0)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(170,62.5)(0,0)
\put(108.75,60){\makebox(0,0)[cc]{$ufd$}}

\put(108.75,40){\makebox(0,0)[cc]{$wfd$}}

\put(108.75,20){\makebox(0,0)[cc]{$sfd$}}

\put(108.75,0){\makebox(0,0)[cc]{$gfd$}}

\put(158.75,20){\makebox(0,0)[cc]{$sd$}}

\put(58.75,60){\makebox(0,0)[cc]{$1\mbox{-}ufd$}}

\put(58.75,40){\makebox(0,0)[cc]{$1\mbox{-}wfd$}}

\put(58.75,20){\makebox(0,0)[cc]{$1\mbox{-}sfd$}}

\put(58.75,0){\makebox(0,0)[cc]{$1\mbox{-}gfd$}}

\put(8.75,60){\makebox(0,0)[cc]{$0\mbox{-}ufd$}}

\put(8.75,40){\makebox(0,0)[cc]{$0\mbox{-}wfd$}}

\put(8.75,20){\makebox(0,0)[cc]{$0\mbox{-}sfd$}}

\put(8.75,0){\makebox(0,0)[cc]{$0\mbox{-}gfd$}}

\linethickness{0.3mm}
\put(118.75,20){\line(1,0){30}}
\put(148.75,20){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(58.75,42.5){\line(0,1){15}}
\put(58.75,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(108.75,42.5){\line(0,1){15}}
\put(108.75,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(108.75,22.5){\line(0,1){15}}
\put(108.75,22.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(108.75,2.5){\line(0,1){15}}
\put(108.75,2.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(58.75,22.5){\line(0,1){15}}
\put(58.75,22.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(58.75,2.5){\line(0,1){15}}
\put(58.75,2.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(8.75,42.5){\line(0,1){15}}
\put(8.75,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(8.75,22.5){\line(0,1){15}}
\put(8.75,22.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(8.75,2.5){\line(0,1){15}}
\put(8.75,2.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(118.75,59.94){\line(0,1){0.13}}
\multiput(118.72,59.81)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(118.67,59.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(118.59,59.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(118.49,59.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(118.36,59.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(118.21,59.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(118.04,59.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(117.84,58.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(117.61,58.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(117.37,58.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(117.1,58.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(116.81,58.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(116.5,58.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(116.17,58.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(115.82,58.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(115.45,58.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(115.07,58.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(114.67,57.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(114.25,57.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(113.82,57.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(113.38,57.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(112.93,57.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(112.46,57.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(111.98,57.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(111.5,57.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(111.01,57.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(110.51,57.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(110.01,57.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(109.51,57.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(109,57.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(108.5,57.5){\line(1,0){0.51}}
\multiput(107.99,57.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(107.49,57.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.99,57.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(106.49,57.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(106,57.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(105.52,57.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(105.04,57.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(104.57,57.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(104.12,57.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(103.68,57.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(103.25,57.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(102.83,57.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(102.43,58.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(102.05,58.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(101.68,58.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(101.33,58.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(101,58.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(100.69,58.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(100.4,58.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(100.13,58.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(99.89,58.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(99.66,58.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(99.46,59.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(99.29,59.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(99.14,59.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(99.01,59.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(98.91,59.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(98.83,59.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(98.78,59.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(98.75,59.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(98.75,59.94){\line(0,1){0.13}}
\multiput(98.75,60.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(98.78,60.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(98.83,60.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(98.91,60.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(99.01,60.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(99.14,60.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(99.29,60.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(99.46,60.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(99.66,61.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(99.89,61.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(100.13,61.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(100.4,61.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(100.69,61.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(101,61.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(101.33,61.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(101.68,61.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(102.05,61.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(102.43,61.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(102.83,62.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(103.25,62.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(103.68,62.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(104.12,62.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(104.57,62.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(105.04,62.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(105.52,62.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(106,62.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(106.49,62.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(106.99,62.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(107.49,62.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.99,62.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(108.5,62.5){\line(1,0){0.51}}
\multiput(109,62.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(109.51,62.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(110.01,62.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(110.51,62.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(111.01,62.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(111.5,62.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(111.98,62.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(112.46,62.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(112.93,62.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(113.38,62.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(113.82,62.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(114.25,62.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(114.67,62.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(115.07,61.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(115.45,61.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(115.82,61.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(116.17,61.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(116.5,61.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(116.81,61.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(117.1,61.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(117.37,61.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(117.61,61.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(117.84,61.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(118.04,60.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(118.21,60.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(118.36,60.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(118.49,60.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(118.59,60.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(118.67,60.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(118.72,60.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(118.75,39.94){\line(0,1){0.13}}
\multiput(118.72,39.81)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(118.67,39.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(118.59,39.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(118.49,39.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(118.36,39.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(118.21,39.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(118.04,39.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(117.84,38.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(117.61,38.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(117.37,38.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(117.1,38.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(116.81,38.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(116.5,38.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(116.17,38.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(115.82,38.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(115.45,38.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(115.07,38.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(114.67,37.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(114.25,37.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(113.82,37.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(113.38,37.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(112.93,37.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(112.46,37.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(111.98,37.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(111.5,37.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(111.01,37.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(110.51,37.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(110.01,37.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(109.51,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(109,37.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(108.5,37.5){\line(1,0){0.51}}
\multiput(107.99,37.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(107.49,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.99,37.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(106.49,37.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(106,37.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(105.52,37.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(105.04,37.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(104.57,37.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(104.12,37.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(103.68,37.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(103.25,37.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(102.83,37.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(102.43,38.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(102.05,38.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(101.68,38.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(101.33,38.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(101,38.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(100.69,38.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(100.4,38.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(100.13,38.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(99.89,38.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(99.66,38.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(99.46,39.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(99.29,39.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(99.14,39.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(99.01,39.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(98.91,39.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(98.83,39.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(98.78,39.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(98.75,39.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(98.75,39.94){\line(0,1){0.13}}
\multiput(98.75,40.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(98.78,40.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(98.83,40.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(98.91,40.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(99.01,40.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(99.14,40.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(99.29,40.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(99.46,40.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(99.66,41.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(99.89,41.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(100.13,41.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(100.4,41.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(100.69,41.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(101,41.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(101.33,41.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(101.68,41.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(102.05,41.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(102.43,41.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(102.83,42.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(103.25,42.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(103.68,42.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(104.12,42.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(104.57,42.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(105.04,42.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(105.52,42.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(106,42.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(106.49,42.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(106.99,42.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(107.49,42.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.99,42.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(108.5,42.5){\line(1,0){0.51}}
\multiput(109,42.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(109.51,42.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(110.01,42.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(110.51,42.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(111.01,42.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(111.5,42.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(111.98,42.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(112.46,42.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(112.93,42.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(113.38,42.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(113.82,42.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(114.25,42.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(114.67,42.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(115.07,41.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(115.45,41.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(115.82,41.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(116.17,41.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(116.5,41.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(116.81,41.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(117.1,41.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(117.37,41.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(117.61,41.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(117.84,41.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(118.04,40.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(118.21,40.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(118.36,40.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(118.49,40.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(118.59,40.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(118.67,40.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(118.72,40.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(118.75,19.94){\line(0,1){0.13}}
\multiput(118.72,19.81)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(118.67,19.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(118.59,19.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(118.49,19.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(118.36,19.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(118.21,19.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(118.04,19.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(117.84,18.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(117.61,18.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(117.37,18.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(117.1,18.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(116.81,18.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(116.5,18.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(116.17,18.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(115.82,18.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(115.45,18.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(115.07,18.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(114.67,17.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(114.25,17.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(113.82,17.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(113.38,17.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(112.93,17.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(112.46,17.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(111.98,17.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(111.5,17.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(111.01,17.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(110.51,17.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(110.01,17.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(109.51,17.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(109,17.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(108.5,17.5){\line(1,0){0.51}}
\multiput(107.99,17.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(107.49,17.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.99,17.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(106.49,17.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(106,17.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(105.52,17.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(105.04,17.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(104.57,17.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(104.12,17.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(103.68,17.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(103.25,17.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(102.83,17.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(102.43,18.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(102.05,18.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(101.68,18.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(101.33,18.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(101,18.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(100.69,18.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(100.4,18.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(100.13,18.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(99.89,18.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(99.66,18.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(99.46,19.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(99.29,19.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(99.14,19.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(99.01,19.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(98.91,19.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(98.83,19.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(98.78,19.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(98.75,19.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(98.75,19.94){\line(0,1){0.13}}
\multiput(98.75,20.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(98.78,20.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(98.83,20.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(98.91,20.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(99.01,20.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(99.14,20.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(99.29,20.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(99.46,20.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(99.66,21.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(99.89,21.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(100.13,21.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(100.4,21.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(100.69,21.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(101,21.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(101.33,21.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(101.68,21.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(102.05,21.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(102.43,21.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(102.83,22.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(103.25,22.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(103.68,22.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(104.12,22.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(104.57,22.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(105.04,22.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(105.52,22.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(106,22.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(106.49,22.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(106.99,22.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(107.49,22.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.99,22.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(108.5,22.5){\line(1,0){0.51}}
\multiput(109,22.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(109.51,22.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(110.01,22.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(110.51,22.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(111.01,22.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(111.5,22.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(111.98,22.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(112.46,22.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(112.93,22.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(113.38,22.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(113.82,22.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(114.25,22.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(114.67,22.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(115.07,21.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(115.45,21.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(115.82,21.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(116.17,21.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(116.5,21.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(116.81,21.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(117.1,21.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(117.37,21.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(117.61,21.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(117.84,21.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(118.04,20.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(118.21,20.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(118.36,20.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(118.49,20.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(118.59,20.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(118.67,20.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(118.72,20.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(170,19.94){\line(0,1){0.12}}
\multiput(169.97,19.82)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(169.92,19.7)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(169.85,19.59)(0.07,0.12){1}{\line(0,1){0.12}}
\multiput(169.76,19.47)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(169.64,19.35)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(169.5,19.24)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(169.33,19.13)(0.17,0.11){1}{\line(1,0){0.17}}
\multiput(169.14,19.02)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(168.93,18.91)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(168.7,18.8)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(168.45,18.7)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(168.17,18.6)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(167.88,18.5)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(167.57,18.41)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(167.24,18.32)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(166.89,18.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(166.52,18.15)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(166.14,18.07)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(165.74,18)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(165.33,17.93)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(164.9,17.87)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(164.47,17.81)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(164.02,17.75)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(163.56,17.7)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(163.09,17.66)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(162.61,17.62)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(162.12,17.59)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(161.63,17.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(161.14,17.53)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(160.64,17.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(160.13,17.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(159.63,17.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(159.12,17.5){\line(1,0){0.51}}
\multiput(158.62,17.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(158.11,17.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(157.61,17.53)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(157.12,17.56)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(156.63,17.59)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(156.14,17.62)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(155.66,17.66)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(155.19,17.7)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(154.73,17.75)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(154.28,17.81)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(153.85,17.87)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(153.42,17.93)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(153.01,18)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(152.61,18.07)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(152.23,18.15)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(151.86,18.23)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(151.51,18.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(151.18,18.41)(0.33,-0.09){1}{\line(1,0){0.33}}
\multiput(150.87,18.5)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(150.58,18.6)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(150.3,18.7)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(150.05,18.8)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(149.82,18.91)(0.23,-0.11){1}{\line(1,0){0.23}}
\multiput(149.61,19.02)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(149.42,19.13)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(149.25,19.24)(0.17,-0.11){1}{\line(1,0){0.17}}
\multiput(149.11,19.35)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(148.99,19.47)(0.12,-0.12){1}{\line(1,0){0.12}}
\multiput(148.9,19.59)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(148.83,19.7)(0.07,-0.12){1}{\line(0,-1){0.12}}
\multiput(148.78,19.82)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(148.75,19.94)(0.02,-0.12){1}{\line(0,-1){0.12}}
\put(148.75,19.94){\line(0,1){0.12}}
\multiput(148.75,20.06)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(148.78,20.18)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(148.83,20.3)(0.07,0.12){1}{\line(0,1){0.12}}
\multiput(148.9,20.41)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(148.99,20.53)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(149.11,20.65)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(149.25,20.76)(0.17,0.11){1}{\line(1,0){0.17}}
\multiput(149.42,20.87)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(149.61,20.98)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(149.82,21.09)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(150.05,21.2)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(150.3,21.3)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(150.58,21.4)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(150.87,21.5)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(151.18,21.59)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(151.51,21.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(151.86,21.77)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(152.23,21.85)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(152.61,21.93)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(153.01,22)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(153.42,22.07)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(153.85,22.13)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(154.28,22.19)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(154.73,22.25)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(155.19,22.3)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(155.66,22.34)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(156.14,22.38)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(156.63,22.41)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(157.12,22.44)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(157.61,22.47)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(158.11,22.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(158.62,22.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(159.12,22.5){\line(1,0){0.51}}
\multiput(159.63,22.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(160.13,22.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(160.64,22.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(161.14,22.47)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(161.63,22.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(162.12,22.41)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(162.61,22.38)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(163.09,22.34)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(163.56,22.3)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(164.02,22.25)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(164.47,22.19)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(164.9,22.13)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(165.33,22.07)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(165.74,22)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(166.14,21.93)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(166.52,21.85)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(166.89,21.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(167.24,21.68)(0.33,-0.09){1}{\line(1,0){0.33}}
\multiput(167.57,21.59)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(167.88,21.5)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(168.17,21.4)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(168.45,21.3)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(168.7,21.2)(0.23,-0.11){1}{\line(1,0){0.23}}
\multiput(168.93,21.09)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(169.14,20.98)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(169.33,20.87)(0.17,-0.11){1}{\line(1,0){0.17}}
\multiput(169.5,20.76)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(169.64,20.65)(0.12,-0.12){1}{\line(1,0){0.12}}
\multiput(169.76,20.53)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(169.85,20.41)(0.07,-0.12){1}{\line(0,-1){0.12}}
\multiput(169.92,20.3)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(169.97,20.18)(0.02,-0.12){1}{\line(0,-1){0.12}}

\linethickness{0.3mm}
\put(118.75,-0.06){\line(0,1){0.13}}
\multiput(118.72,-0.19)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(118.67,-0.32)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(118.59,-0.44)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(118.49,-0.57)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(118.36,-0.69)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(118.21,-0.81)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(118.04,-0.93)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(117.84,-1.04)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(117.61,-1.16)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(117.37,-1.27)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(117.1,-1.38)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(116.81,-1.48)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(116.5,-1.58)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(116.17,-1.68)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(115.82,-1.77)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(115.45,-1.86)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(115.07,-1.94)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(114.67,-2.02)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(114.25,-2.09)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(113.82,-2.15)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(113.38,-2.22)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(112.93,-2.27)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(112.46,-2.32)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(111.98,-2.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(111.5,-2.4)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(111.01,-2.44)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(110.51,-2.46)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(110.01,-2.48)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(109.51,-2.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(109,-2.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(108.5,-2.5){\line(1,0){0.51}}
\multiput(107.99,-2.49)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(107.49,-2.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.99,-2.46)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(106.49,-2.44)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(106,-2.4)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(105.52,-2.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(105.04,-2.32)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(104.57,-2.27)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(104.12,-2.22)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(103.68,-2.15)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(103.25,-2.09)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(102.83,-2.02)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(102.43,-1.94)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(102.05,-1.86)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(101.68,-1.77)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(101.33,-1.68)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(101,-1.58)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(100.69,-1.48)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(100.4,-1.38)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(100.13,-1.27)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(99.89,-1.16)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(99.66,-1.04)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(99.46,-0.93)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(99.29,-0.81)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(99.14,-0.69)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(99.01,-0.57)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(98.91,-0.44)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(98.83,-0.32)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(98.78,-0.19)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(98.75,-0.06)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(98.75,-0.06){\line(0,1){0.13}}
\multiput(98.75,0.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(98.78,0.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(98.83,0.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(98.91,0.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(99.01,0.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(99.14,0.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(99.29,0.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(99.46,0.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(99.66,1.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(99.89,1.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(100.13,1.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(100.4,1.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(100.69,1.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(101,1.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(101.33,1.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(101.68,1.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(102.05,1.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(102.43,1.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(102.83,2.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(103.25,2.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(103.68,2.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(104.12,2.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(104.57,2.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(105.04,2.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(105.52,2.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(106,2.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(106.49,2.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(106.99,2.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(107.49,2.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.99,2.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(108.5,2.5){\line(1,0){0.51}}
\multiput(109,2.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(109.51,2.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(110.01,2.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(110.51,2.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(111.01,2.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(111.5,2.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(111.98,2.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(112.46,2.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(112.93,2.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(113.38,2.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(113.82,2.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(114.25,2.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(114.67,2.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(115.07,1.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(115.45,1.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(115.82,1.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(116.17,1.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(116.5,1.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(116.81,1.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(117.1,1.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(117.37,1.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(117.61,1.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(117.84,1.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(118.04,0.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(118.21,0.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(118.36,0.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(118.49,0.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(118.59,0.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(118.67,0.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(118.72,0.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(68.75,59.94){\line(0,1){0.13}}
\multiput(68.72,59.81)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(68.67,59.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(68.59,59.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(68.49,59.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(68.36,59.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(68.21,59.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(68.04,59.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(67.84,58.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(67.61,58.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(67.37,58.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(67.1,58.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(66.81,58.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(66.5,58.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(66.17,58.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(65.82,58.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(65.45,58.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(65.07,58.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(64.67,57.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(64.25,57.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(63.82,57.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(63.38,57.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(62.93,57.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(62.46,57.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(61.98,57.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.5,57.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.01,57.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(60.51,57.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(60.01,57.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(59.51,57.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59,57.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(58.5,57.5){\line(1,0){0.51}}
\multiput(57.99,57.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(57.49,57.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.99,57.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(56.49,57.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(56,57.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(55.52,57.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(55.04,57.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(54.57,57.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(54.12,57.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(53.68,57.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(53.25,57.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(52.83,57.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(52.43,58.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(52.05,58.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(51.68,58.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(51.33,58.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(51,58.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(50.69,58.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(50.4,58.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(50.13,58.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(49.89,58.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(49.66,58.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(49.46,59.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(49.29,59.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(49.14,59.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(49.01,59.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(48.91,59.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(48.83,59.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(48.78,59.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(48.75,59.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(48.75,59.94){\line(0,1){0.13}}
\multiput(48.75,60.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(48.78,60.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(48.83,60.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(48.91,60.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(49.01,60.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(49.14,60.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(49.29,60.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(49.46,60.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(49.66,61.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(49.89,61.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(50.13,61.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(50.4,61.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(50.69,61.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(51,61.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(51.33,61.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(51.68,61.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(52.05,61.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(52.43,61.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(52.83,62.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(53.25,62.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(53.68,62.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(54.12,62.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(54.57,62.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(55.04,62.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(55.52,62.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(56,62.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(56.49,62.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(56.99,62.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(57.49,62.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.99,62.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(58.5,62.5){\line(1,0){0.51}}
\multiput(59,62.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(59.51,62.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.01,62.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(60.51,62.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(61.01,62.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(61.5,62.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(61.98,62.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(62.46,62.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(62.93,62.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(63.38,62.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(63.82,62.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(64.25,62.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(64.67,62.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(65.07,61.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(65.45,61.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(65.82,61.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(66.17,61.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(66.5,61.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(66.81,61.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(67.1,61.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(67.37,61.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(67.61,61.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(67.84,61.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(68.04,60.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(68.21,60.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(68.36,60.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(68.49,60.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(68.59,60.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(68.67,60.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(68.72,60.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(68.75,39.94){\line(0,1){0.13}}
\multiput(68.72,39.81)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(68.67,39.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(68.59,39.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(68.49,39.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(68.36,39.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(68.21,39.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(68.04,39.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(67.84,38.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(67.61,38.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(67.37,38.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(67.1,38.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(66.81,38.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(66.5,38.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(66.17,38.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(65.82,38.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(65.45,38.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(65.07,38.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(64.67,37.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(64.25,37.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(63.82,37.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(63.38,37.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(62.93,37.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(62.46,37.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(61.98,37.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.5,37.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.01,37.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(60.51,37.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(60.01,37.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(59.51,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59,37.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(58.5,37.5){\line(1,0){0.51}}
\multiput(57.99,37.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(57.49,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.99,37.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(56.49,37.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(56,37.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(55.52,37.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(55.04,37.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(54.57,37.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(54.12,37.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(53.68,37.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(53.25,37.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(52.83,37.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(52.43,38.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(52.05,38.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(51.68,38.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(51.33,38.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(51,38.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(50.69,38.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(50.4,38.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(50.13,38.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(49.89,38.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(49.66,38.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(49.46,39.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(49.29,39.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(49.14,39.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(49.01,39.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(48.91,39.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(48.83,39.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(48.78,39.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(48.75,39.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(48.75,39.94){\line(0,1){0.13}}
\multiput(48.75,40.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(48.78,40.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(48.83,40.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(48.91,40.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(49.01,40.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(49.14,40.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(49.29,40.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(49.46,40.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(49.66,41.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(49.89,41.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(50.13,41.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(50.4,41.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(50.69,41.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(51,41.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(51.33,41.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(51.68,41.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(52.05,41.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(52.43,41.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(52.83,42.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(53.25,42.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(53.68,42.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(54.12,42.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(54.57,42.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(55.04,42.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(55.52,42.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(56,42.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(56.49,42.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(56.99,42.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(57.49,42.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.99,42.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(58.5,42.5){\line(1,0){0.51}}
\multiput(59,42.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(59.51,42.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.01,42.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(60.51,42.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(61.01,42.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(61.5,42.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(61.98,42.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(62.46,42.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(62.93,42.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(63.38,42.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(63.82,42.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(64.25,42.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(64.67,42.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(65.07,41.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(65.45,41.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(65.82,41.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(66.17,41.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(66.5,41.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(66.81,41.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(67.1,41.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(67.37,41.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(67.61,41.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(67.84,41.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(68.04,40.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(68.21,40.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(68.36,40.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(68.49,40.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(68.59,40.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(68.67,40.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(68.72,40.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(68.75,19.94){\line(0,1){0.13}}
\multiput(68.72,19.81)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(68.67,19.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(68.59,19.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(68.49,19.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(68.36,19.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(68.21,19.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(68.04,19.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(67.84,18.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(67.61,18.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(67.37,18.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(67.1,18.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(66.81,18.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(66.5,18.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(66.17,18.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(65.82,18.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(65.45,18.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(65.07,18.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(64.67,17.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(64.25,17.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(63.82,17.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(63.38,17.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(62.93,17.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(62.46,17.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(61.98,17.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.5,17.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.01,17.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(60.51,17.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(60.01,17.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(59.51,17.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59,17.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(58.5,17.5){\line(1,0){0.51}}
\multiput(57.99,17.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(57.49,17.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.99,17.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(56.49,17.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(56,17.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(55.52,17.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(55.04,17.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(54.57,17.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(54.12,17.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(53.68,17.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(53.25,17.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(52.83,17.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(52.43,18.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(52.05,18.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(51.68,18.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(51.33,18.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(51,18.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(50.69,18.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(50.4,18.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(50.13,18.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(49.89,18.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(49.66,18.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(49.46,19.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(49.29,19.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(49.14,19.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(49.01,19.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(48.91,19.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(48.83,19.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(48.78,19.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(48.75,19.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(48.75,19.94){\line(0,1){0.13}}
\multiput(48.75,20.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(48.78,20.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(48.83,20.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(48.91,20.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(49.01,20.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(49.14,20.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(49.29,20.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(49.46,20.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(49.66,21.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(49.89,21.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(50.13,21.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(50.4,21.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(50.69,21.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(51,21.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(51.33,21.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(51.68,21.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(52.05,21.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(52.43,21.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(52.83,22.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(53.25,22.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(53.68,22.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(54.12,22.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(54.57,22.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(55.04,22.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(55.52,22.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(56,22.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(56.49,22.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(56.99,22.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(57.49,22.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.99,22.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(58.5,22.5){\line(1,0){0.51}}
\multiput(59,22.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(59.51,22.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.01,22.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(60.51,22.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(61.01,22.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(61.5,22.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(61.98,22.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(62.46,22.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(62.93,22.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(63.38,22.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(63.82,22.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(64.25,22.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(64.67,22.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(65.07,21.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(65.45,21.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(65.82,21.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(66.17,21.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(66.5,21.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(66.81,21.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(67.1,21.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(67.37,21.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(67.61,21.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(67.84,21.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(68.04,20.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(68.21,20.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(68.36,20.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(68.49,20.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(68.59,20.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(68.67,20.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(68.72,20.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(68.75,-0.06){\line(0,1){0.13}}
\multiput(68.72,-0.19)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(68.67,-0.32)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(68.59,-0.44)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(68.49,-0.57)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(68.36,-0.69)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(68.21,-0.81)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(68.04,-0.93)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(67.84,-1.04)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(67.61,-1.16)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(67.37,-1.27)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(67.1,-1.38)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(66.81,-1.48)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(66.5,-1.58)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(66.17,-1.68)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(65.82,-1.77)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(65.45,-1.86)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(65.07,-1.94)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(64.67,-2.02)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(64.25,-2.09)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(63.82,-2.15)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(63.38,-2.22)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(62.93,-2.27)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(62.46,-2.32)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(61.98,-2.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.5,-2.4)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.01,-2.44)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(60.51,-2.46)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(60.01,-2.48)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(59.51,-2.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59,-2.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(58.5,-2.5){\line(1,0){0.51}}
\multiput(57.99,-2.49)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(57.49,-2.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.99,-2.46)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(56.49,-2.44)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(56,-2.4)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(55.52,-2.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(55.04,-2.32)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(54.57,-2.27)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(54.12,-2.22)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(53.68,-2.15)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(53.25,-2.09)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(52.83,-2.02)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(52.43,-1.94)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(52.05,-1.86)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(51.68,-1.77)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(51.33,-1.68)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(51,-1.58)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(50.69,-1.48)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(50.4,-1.38)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(50.13,-1.27)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(49.89,-1.16)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(49.66,-1.04)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(49.46,-0.93)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(49.29,-0.81)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(49.14,-0.69)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(49.01,-0.57)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(48.91,-0.44)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(48.83,-0.32)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(48.78,-0.19)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(48.75,-0.06)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(48.75,-0.06){\line(0,1){0.13}}
\multiput(48.75,0.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(48.78,0.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(48.83,0.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(48.91,0.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(49.01,0.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(49.14,0.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(49.29,0.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(49.46,0.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(49.66,1.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(49.89,1.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(50.13,1.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(50.4,1.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(50.69,1.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(51,1.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(51.33,1.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(51.68,1.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(52.05,1.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(52.43,1.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(52.83,2.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(53.25,2.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(53.68,2.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(54.12,2.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(54.57,2.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(55.04,2.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(55.52,2.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(56,2.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(56.49,2.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(56.99,2.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(57.49,2.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.99,2.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(58.5,2.5){\line(1,0){0.51}}
\multiput(59,2.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(59.51,2.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.01,2.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(60.51,2.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(61.01,2.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(61.5,2.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(61.98,2.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(62.46,2.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(62.93,2.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(63.38,2.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(63.82,2.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(64.25,2.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(64.67,2.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(65.07,1.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(65.45,1.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(65.82,1.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(66.17,1.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(66.5,1.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(66.81,1.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(67.1,1.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(67.37,1.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(67.61,1.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(67.84,1.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(68.04,0.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(68.21,0.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(68.36,0.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(68.49,0.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(68.59,0.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(68.67,0.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(68.72,0.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(18.75,-0.06){\line(0,1){0.13}}
\multiput(18.72,-0.19)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(18.67,-0.32)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(18.59,-0.44)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(18.49,-0.57)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(18.36,-0.69)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(18.21,-0.81)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(18.04,-0.93)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(17.84,-1.04)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(17.61,-1.16)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(17.37,-1.27)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(17.1,-1.38)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(16.81,-1.48)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(16.5,-1.58)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(16.17,-1.68)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(15.82,-1.77)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(15.45,-1.86)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(15.07,-1.94)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(14.67,-2.02)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(14.25,-2.09)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(13.82,-2.15)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(13.38,-2.22)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(12.93,-2.27)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(12.46,-2.32)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(11.98,-2.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(11.5,-2.4)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(11.01,-2.44)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(10.51,-2.46)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(10.01,-2.48)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(9.51,-2.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(9,-2.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(8.5,-2.5){\line(1,0){0.51}}
\multiput(7.99,-2.49)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(7.49,-2.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(6.99,-2.46)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(6.49,-2.44)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(6,-2.4)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(5.52,-2.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(5.04,-2.32)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(4.57,-2.27)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(4.12,-2.22)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(3.68,-2.15)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(3.25,-2.09)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(2.83,-2.02)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(2.43,-1.94)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(2.05,-1.86)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(1.68,-1.77)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(1.33,-1.68)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(1,-1.58)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(0.69,-1.48)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(0.4,-1.38)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(0.13,-1.27)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(-0.11,-1.16)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(-0.34,-1.04)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(-0.54,-0.93)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(-0.71,-0.81)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(-0.86,-0.69)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(-0.99,-0.57)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(-1.09,-0.44)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(-1.17,-0.32)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(-1.22,-0.19)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(-1.25,-0.06)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(-1.25,-0.06){\line(0,1){0.13}}
\multiput(-1.25,0.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(-1.22,0.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(-1.17,0.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(-1.09,0.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(-0.99,0.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(-0.86,0.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(-0.71,0.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(-0.54,0.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(-0.34,1.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(-0.11,1.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(0.13,1.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(0.4,1.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(0.69,1.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(1,1.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(1.33,1.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(1.68,1.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(2.05,1.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(2.43,1.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(2.83,2.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(3.25,2.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(3.68,2.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(4.12,2.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(4.57,2.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(5.04,2.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(5.52,2.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(6,2.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(6.49,2.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(6.99,2.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(7.49,2.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(7.99,2.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(8.5,2.5){\line(1,0){0.51}}
\multiput(9,2.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(9.51,2.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(10.01,2.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(10.51,2.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(11.01,2.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(11.5,2.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(11.98,2.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(12.46,2.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(12.93,2.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(13.38,2.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(13.82,2.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(14.25,2.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(14.67,2.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(15.07,1.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(15.45,1.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(15.82,1.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(16.17,1.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(16.5,1.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(16.81,1.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(17.1,1.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(17.37,1.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(17.61,1.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(17.84,1.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(18.04,0.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(18.21,0.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(18.36,0.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(18.49,0.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(18.59,0.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(18.67,0.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(18.72,0.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(18.75,19.94){\line(0,1){0.13}}
\multiput(18.72,19.81)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(18.67,19.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(18.59,19.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(18.49,19.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(18.36,19.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(18.21,19.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(18.04,19.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(17.84,18.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(17.61,18.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(17.37,18.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(17.1,18.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(16.81,18.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(16.5,18.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(16.17,18.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(15.82,18.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(15.45,18.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(15.07,18.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(14.67,17.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(14.25,17.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(13.82,17.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(13.38,17.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(12.93,17.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(12.46,17.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(11.98,17.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(11.5,17.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(11.01,17.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(10.51,17.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(10.01,17.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(9.51,17.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(9,17.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(8.5,17.5){\line(1,0){0.51}}
\multiput(7.99,17.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(7.49,17.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(6.99,17.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(6.49,17.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(6,17.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(5.52,17.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(5.04,17.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(4.57,17.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(4.12,17.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(3.68,17.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(3.25,17.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(2.83,17.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(2.43,18.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(2.05,18.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(1.68,18.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(1.33,18.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(1,18.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(0.69,18.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(0.4,18.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(0.13,18.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(-0.11,18.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(-0.34,18.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(-0.54,19.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(-0.71,19.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(-0.86,19.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(-0.99,19.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(-1.09,19.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(-1.17,19.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(-1.22,19.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(-1.25,19.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(-1.25,19.94){\line(0,1){0.13}}
\multiput(-1.25,20.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(-1.22,20.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(-1.17,20.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(-1.09,20.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(-0.99,20.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(-0.86,20.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(-0.71,20.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(-0.54,20.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(-0.34,21.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(-0.11,21.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(0.13,21.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(0.4,21.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(0.69,21.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(1,21.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(1.33,21.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(1.68,21.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(2.05,21.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(2.43,21.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(2.83,22.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(3.25,22.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(3.68,22.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(4.12,22.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(4.57,22.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(5.04,22.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(5.52,22.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(6,22.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(6.49,22.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(6.99,22.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(7.49,22.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(7.99,22.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(8.5,22.5){\line(1,0){0.51}}
\multiput(9,22.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(9.51,22.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(10.01,22.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(10.51,22.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(11.01,22.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(11.5,22.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(11.98,22.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(12.46,22.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(12.93,22.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(13.38,22.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(13.82,22.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(14.25,22.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(14.67,22.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(15.07,21.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(15.45,21.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(15.82,21.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(16.17,21.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(16.5,21.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(16.81,21.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(17.1,21.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(17.37,21.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(17.61,21.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(17.84,21.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(18.04,20.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(18.21,20.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(18.36,20.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(18.49,20.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(18.59,20.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(18.67,20.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(18.72,20.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(18.75,39.94){\line(0,1){0.13}}
\multiput(18.72,39.81)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(18.67,39.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(18.59,39.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(18.49,39.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(18.36,39.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(18.21,39.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(18.04,39.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(17.84,38.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(17.61,38.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(17.37,38.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(17.1,38.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(16.81,38.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(16.5,38.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(16.17,38.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(15.82,38.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(15.45,38.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(15.07,38.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(14.67,37.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(14.25,37.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(13.82,37.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(13.38,37.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(12.93,37.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(12.46,37.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(11.98,37.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(11.5,37.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(11.01,37.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(10.51,37.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(10.01,37.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(9.51,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(9,37.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(8.5,37.5){\line(1,0){0.51}}
\multiput(7.99,37.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(7.49,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(6.99,37.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(6.49,37.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(6,37.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(5.52,37.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(5.04,37.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(4.57,37.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(4.12,37.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(3.68,37.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(3.25,37.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(2.83,37.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(2.43,38.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(2.05,38.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(1.68,38.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(1.33,38.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(1,38.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(0.69,38.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(0.4,38.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(0.13,38.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(-0.11,38.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(-0.34,38.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(-0.54,39.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(-0.71,39.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(-0.86,39.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(-0.99,39.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(-1.09,39.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(-1.17,39.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(-1.22,39.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(-1.25,39.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(-1.25,39.94){\line(0,1){0.13}}
\multiput(-1.25,40.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(-1.22,40.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(-1.17,40.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(-1.09,40.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(-0.99,40.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(-0.86,40.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(-0.71,40.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(-0.54,40.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(-0.34,41.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(-0.11,41.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(0.13,41.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(0.4,41.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(0.69,41.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(1,41.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(1.33,41.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(1.68,41.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(2.05,41.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(2.43,41.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(2.83,42.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(3.25,42.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(3.68,42.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(4.12,42.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(4.57,42.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(5.04,42.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(5.52,42.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(6,42.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(6.49,42.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(6.99,42.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(7.49,42.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(7.99,42.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(8.5,42.5){\line(1,0){0.51}}
\multiput(9,42.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(9.51,42.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(10.01,42.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(10.51,42.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(11.01,42.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(11.5,42.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(11.98,42.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(12.46,42.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(12.93,42.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(13.38,42.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(13.82,42.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(14.25,42.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(14.67,42.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(15.07,41.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(15.45,41.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(15.82,41.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(16.17,41.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(16.5,41.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(16.81,41.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(17.1,41.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(17.37,41.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(17.61,41.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(17.84,41.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(18.04,40.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(18.21,40.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(18.36,40.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(18.49,40.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(18.59,40.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(18.67,40.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(18.72,40.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(18.75,59.94){\line(0,1){0.13}}
\multiput(18.72,59.81)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(18.67,59.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(18.59,59.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(18.49,59.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(18.36,59.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(18.21,59.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(18.04,59.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(17.84,58.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(17.61,58.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(17.37,58.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(17.1,58.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(16.81,58.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(16.5,58.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(16.17,58.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(15.82,58.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(15.45,58.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(15.07,58.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(14.67,57.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(14.25,57.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(13.82,57.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(13.38,57.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(12.93,57.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(12.46,57.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(11.98,57.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(11.5,57.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(11.01,57.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(10.51,57.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(10.01,57.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(9.51,57.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(9,57.5)(0.51,0.01){1}{\line(1,0){0.51}}
\put(8.5,57.5){\line(1,0){0.51}}
\multiput(7.99,57.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(7.49,57.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(6.99,57.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(6.49,57.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(6,57.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(5.52,57.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(5.04,57.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(4.57,57.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(4.12,57.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(3.68,57.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(3.25,57.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(2.83,57.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(2.43,58.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(2.05,58.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(1.68,58.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(1.33,58.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(1,58.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(0.69,58.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(0.4,58.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(0.13,58.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(-0.11,58.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(-0.34,58.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(-0.54,59.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(-0.71,59.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(-0.86,59.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(-0.99,59.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(-1.09,59.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(-1.17,59.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(-1.22,59.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(-1.25,59.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\put(-1.25,59.94){\line(0,1){0.13}}
\multiput(-1.25,60.06)(0.03,0.13){1}{\line(0,1){0.13}}
\multiput(-1.22,60.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(-1.17,60.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(-1.09,60.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(-0.99,60.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(-0.86,60.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(-0.71,60.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(-0.54,60.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(-0.34,61.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(-0.11,61.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(0.13,61.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(0.4,61.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(0.69,61.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(1,61.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(1.33,61.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(1.68,61.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(2.05,61.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(2.43,61.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(2.83,62.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(3.25,62.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(3.68,62.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(4.12,62.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(4.57,62.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(5.04,62.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(5.52,62.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(6,62.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(6.49,62.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(6.99,62.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(7.49,62.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(7.99,62.49)(0.51,0.01){1}{\line(1,0){0.51}}
\put(8.5,62.5){\line(1,0){0.51}}
\multiput(9,62.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\multiput(9.51,62.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(10.01,62.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(10.51,62.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(11.01,62.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(11.5,62.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(11.98,62.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(12.46,62.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(12.93,62.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(13.38,62.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(13.82,62.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(14.25,62.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(14.67,62.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(15.07,61.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(15.45,61.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(15.82,61.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(16.17,61.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(16.5,61.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(16.81,61.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(17.1,61.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(17.37,61.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(17.61,61.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(17.84,61.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(18.04,60.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(18.21,60.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(18.36,60.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(18.49,60.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(18.59,60.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(18.67,60.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(18.72,60.19)(0.03,-0.13){1}{\line(0,-1){0.13}}

\linethickness{0.3mm}
\put(68.75,60){\line(1,0){30}}
\put(68.75,60){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(18.75,60){\line(1,0){30}}
\put(18.75,60){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(68.75,0){\line(1,0){30}}
\put(68.75,0){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(68.75,20){\line(1,0){30}}
\put(68.75,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(68.75,40){\line(1,0){30}}
\put(68.75,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(18.75,40){\line(1,0){30}}
\put(18.75,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(18.75,20){\line(1,0){30}}
\put(18.75,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(18.75,0){\line(1,0){30}}
\put(18.75,0){\vector(-1,0){0.12}}
\end{picture}


==> lfig/Enabled.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Oct 25 15:15:49 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-0" x-max="190" y-min="0" y-max="35" auto-bounding="true">
%<ellipse p3= "(190,0)"
%	 p2= "(190,35)"
%	 p1= "(0,35)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0,32.5)"
%	 p2= "(0,2.5)"
%	 p1= "(160,2.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(-0,12.5)"
%	 p2= "(-0,22.5)"
%	 p1= "(40,22.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(-0,10)"
%	 p2= "(-0,25)"
%	 p1= "(70,25)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,7.5)"
%	 p2= "(100,27.5)"
%	 p1= "(0,27.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0,5)"
%	 p2= "(0,30)"
%	 p1= "(130,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1$-$\mathcal{B}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$2$-$\mathcal{B}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$3$-$\mathcal{B}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$4$-$\mathcal{B}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mathcal{D}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.8}\fi
\unitlength \JPicScale mm
\begin{picture}(190,35)(0,0)
\linethickness{0.3mm}
\put(190,17.45){\line(0,1){0.09}}
\multiput(190,17.36)(0,0.09){1}{\line(0,1){0.09}}
\multiput(189.99,17.27)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.98,17.18)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.97,17.08)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.96,16.99)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.94,16.9)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.93,16.81)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.9,16.72)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.88,16.62)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.85,16.53)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.83,16.44)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.79,16.35)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.76,16.26)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.72,16.16)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.68,16.07)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.64,15.98)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.6,15.89)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.55,15.8)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.5,15.7)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.45,15.61)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.39,15.52)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.33,15.43)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.27,15.34)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.21,15.25)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.14,15.15)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(189.07,15.06)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(189,14.97)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(188.93,14.88)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(188.85,14.79)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.77,14.7)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.69,14.61)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.61,14.52)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.52,14.43)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(188.43,14.34)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(188.34,14.24)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(188.25,14.15)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(188.15,14.06)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(188.05,13.97)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.95,13.88)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.84,13.79)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.74,13.7)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.63,13.61)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.51,13.52)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.4,13.43)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.28,13.34)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.16,13.25)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.04,13.16)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(186.91,13.07)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.78,12.99)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.65,12.9)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.52,12.81)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.39,12.72)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(186.25,12.63)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(186.11,12.54)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(185.96,12.45)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(185.82,12.36)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.67,12.28)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.52,12.19)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.37,12.1)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.21,12.01)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(185.05,11.93)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.89,11.84)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.73,11.75)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.56,11.66)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.39,11.58)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.22,11.49)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.05,11.4)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(183.87,11.32)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.7,11.23)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.52,11.15)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.33,11.06)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.15,10.97)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.96,10.89)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.77,10.8)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.58,10.72)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.38,10.63)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(182.18,10.55)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.98,10.46)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.78,10.38)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.58,10.3)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.37,10.21)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(181.16,10.13)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.95,10.04)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.73,9.96)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.51,9.88)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(180.29,9.79)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(180.07,9.71)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(179.85,9.63)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(179.62,9.55)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(179.39,9.46)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(179.16,9.38)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(178.93,9.3)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(178.69,9.22)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(178.46,9.14)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(178.22,9.06)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(177.97,8.98)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(177.73,8.9)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(177.48,8.82)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(177.23,8.74)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.98,8.66)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.72,8.58)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.47,8.5)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(176.21,8.42)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.95,8.34)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.69,8.26)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.42,8.18)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(175.15,8.11)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.88,8.03)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.61,7.95)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.34,7.87)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.06,7.8)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.78,7.72)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.5,7.64)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.22,7.57)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(172.93,7.49)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.64,7.42)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.35,7.34)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.06,7.27)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(171.77,7.19)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(171.47,7.12)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(171.17,7.04)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.87,6.97)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.57,6.9)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.27,6.82)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(169.96,6.75)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.65,6.68)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.34,6.6)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.03,6.53)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(168.71,6.46)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(168.4,6.39)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(168.08,6.32)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.76,6.25)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.43,6.18)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.11,6.11)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.78,6.04)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.45,5.97)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.12,5.9)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.79,5.83)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.45,5.76)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.12,5.69)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.78,5.62)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.44,5.56)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.09,5.49)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(163.75,5.42)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(163.4,5.36)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(163.05,5.29)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162.7,5.22)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162.35,5.16)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162,5.09)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(161.64,5.03)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(161.28,4.96)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.92,4.9)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.56,4.84)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.2,4.77)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(159.83,4.71)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(159.47,4.65)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(159.1,4.58)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(158.73,4.52)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(158.36,4.46)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(157.98,4.4)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(157.61,4.34)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(157.23,4.28)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.85,4.22)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.47,4.16)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.09,4.1)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(155.7,4.04)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(155.32,3.98)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.93,3.92)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.54,3.86)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.15,3.81)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(153.75,3.75)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(153.36,3.69)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(152.96,3.64)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(152.57,3.58)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(152.17,3.52)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(151.77,3.47)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(151.36,3.41)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(150.96,3.36)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(150.56,3.3)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(150.15,3.25)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(149.74,3.2)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(149.33,3.14)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.92,3.09)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.51,3.04)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.09,2.99)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(147.68,2.94)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(147.26,2.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146.84,2.83)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146.42,2.78)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146,2.74)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(145.57,2.69)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(145.15,2.64)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(144.72,2.59)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(144.3,2.54)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.87,2.49)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.44,2.45)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.01,2.4)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(142.57,2.35)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(142.14,2.31)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(141.7,2.26)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(141.27,2.22)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(140.83,2.17)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(140.39,2.13)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.95,2.08)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.51,2.04)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.06,2)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(138.62,1.95)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(138.17,1.91)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(137.73,1.87)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(137.28,1.83)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(136.83,1.79)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(136.38,1.75)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.93,1.71)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.48,1.67)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.02,1.63)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(134.57,1.59)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(134.11,1.55)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(133.66,1.51)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(133.2,1.48)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(132.74,1.44)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(132.28,1.4)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(131.82,1.37)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(131.35,1.33)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(130.89,1.3)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(130.43,1.26)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(129.96,1.23)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(129.5,1.19)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(129.03,1.16)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(128.56,1.13)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(128.09,1.1)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(127.62,1.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(127.15,1.03)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(126.68,1)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(126.21,0.97)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(125.73,0.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(125.26,0.91)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(124.78,0.88)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(124.31,0.85)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(123.83,0.83)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(123.35,0.8)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(122.88,0.77)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(122.4,0.74)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(121.92,0.72)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(121.44,0.69)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(120.96,0.67)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(120.47,0.64)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.99,0.62)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.51,0.59)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.02,0.57)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(118.54,0.55)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(118.05,0.52)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(117.57,0.5)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(117.08,0.48)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(116.59,0.46)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(116.1,0.44)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(115.62,0.42)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(115.13,0.4)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(114.64,0.38)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(114.15,0.36)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(113.66,0.34)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(113.17,0.32)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(112.67,0.31)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(112.18,0.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(111.69,0.27)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(111.2,0.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(110.7,0.24)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(110.21,0.23)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(109.71,0.21)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(109.22,0.2)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(108.72,0.18)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(108.23,0.17)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.73,0.16)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.23,0.15)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(106.74,0.13)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(106.24,0.12)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.74,0.11)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.25,0.1)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.75,0.09)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.25,0.08)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.75,0.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.25,0.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.75,0.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.25,0.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.75,0.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.25,0.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.76,0.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.26,0.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(99.76,0.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(99.26,0.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.75,0.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.25,0.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.75,0.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.25,0)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.75,0)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.25,0)(0.5,0){1}{\line(1,0){0.5}}
\multiput(95.75,0)(0.5,0){1}{\line(1,0){0.5}}
\put(95.25,0){\line(1,0){0.5}}
\put(94.75,0){\line(1,0){0.5}}
\put(94.25,0){\line(1,0){0.5}}
\multiput(93.75,0)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(93.25,0)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.75,0)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.25,0.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(91.75,0.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(91.25,0.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(90.74,0.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(90.24,0.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(89.74,0.03)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(89.24,0.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.75,0.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.25,0.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.75,0.05)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.25,0.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.75,0.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.25,0.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.75,0.08)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.25,0.09)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.75,0.1)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.26,0.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(83.76,0.12)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(83.26,0.13)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(82.77,0.15)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(82.27,0.16)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.77,0.17)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.28,0.18)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.78,0.2)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.29,0.21)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(79.79,0.23)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(79.3,0.24)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.8,0.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.31,0.27)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.82,0.29)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.33,0.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.83,0.32)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.34,0.34)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.85,0.36)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.36,0.38)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.87,0.4)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.38,0.42)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(73.9,0.44)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(73.41,0.46)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(72.92,0.48)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(72.43,0.5)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(71.95,0.52)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(71.46,0.55)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(70.98,0.57)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(70.49,0.59)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(70.01,0.62)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(69.53,0.64)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(69.04,0.67)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(68.56,0.69)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(68.08,0.72)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(67.6,0.74)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(67.12,0.77)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(66.65,0.8)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(66.17,0.83)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.69,0.85)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.22,0.88)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.74,0.91)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.27,0.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(63.79,0.97)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(63.32,1)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(62.85,1.03)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(62.38,1.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(61.91,1.1)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(61.44,1.13)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.97,1.16)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.5,1.19)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.04,1.23)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(59.57,1.26)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(59.11,1.3)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(58.65,1.33)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(58.18,1.37)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(57.72,1.4)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(57.26,1.44)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(56.8,1.48)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(56.34,1.51)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(55.89,1.55)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(55.43,1.59)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(54.98,1.63)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(54.52,1.67)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(54.07,1.71)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(53.62,1.75)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(53.17,1.79)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(52.72,1.83)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(52.27,1.87)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(51.83,1.91)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(51.38,1.95)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(50.94,2)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(50.49,2.04)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(50.05,2.08)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(49.61,2.13)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(49.17,2.17)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(48.73,2.22)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(48.3,2.26)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(47.86,2.31)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(47.43,2.35)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.99,2.4)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.56,2.45)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.13,2.49)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(45.7,2.54)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(45.28,2.59)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(44.85,2.64)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(44.43,2.69)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(44,2.74)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(43.58,2.78)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(43.16,2.83)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(42.74,2.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(42.32,2.94)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(41.91,2.99)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(41.49,3.04)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(41.08,3.09)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(40.67,3.14)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(40.26,3.2)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.85,3.25)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.44,3.3)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.04,3.36)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(38.64,3.41)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(38.23,3.47)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(37.83,3.52)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(37.43,3.58)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(37.04,3.64)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(36.64,3.69)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(36.25,3.75)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.85,3.81)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.46,3.86)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.07,3.92)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(34.68,3.98)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(34.3,4.04)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(33.91,4.1)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(33.53,4.16)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(33.15,4.22)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.77,4.28)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.39,4.34)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.02,4.4)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(31.64,4.46)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(31.27,4.52)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.9,4.58)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.53,4.65)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.17,4.71)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(29.8,4.77)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(29.44,4.84)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(29.08,4.9)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28.72,4.96)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28.36,5.03)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28,5.09)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(27.65,5.16)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(27.3,5.22)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.95,5.29)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.6,5.36)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.25,5.42)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(25.91,5.49)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(25.56,5.56)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(25.22,5.62)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.88,5.69)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.55,5.76)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.21,5.83)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.88,5.9)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.55,5.97)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.22,6.04)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.89,6.11)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.57,6.18)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.24,6.25)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.92,6.32)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.6,6.39)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.29,6.46)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(20.97,6.53)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.66,6.6)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.35,6.68)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.04,6.75)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(19.73,6.82)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(19.43,6.9)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(19.13,6.97)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.83,7.04)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.53,7.12)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.23,7.19)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(17.94,7.27)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(17.65,7.34)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(17.36,7.42)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(17.07,7.49)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(16.78,7.57)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(16.5,7.64)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(16.22,7.72)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.94,7.8)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.66,7.87)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.39,7.95)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(15.12,8.03)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.85,8.11)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.58,8.18)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.31,8.26)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.05,8.34)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.79,8.42)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.53,8.5)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.28,8.58)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.02,8.66)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.77,8.74)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.52,8.82)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.27,8.9)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.03,8.98)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(11.78,9.06)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.54,9.14)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.31,9.22)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.07,9.3)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(10.84,9.38)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.61,9.46)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.38,9.55)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.15,9.63)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(9.93,9.71)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.71,9.79)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.49,9.88)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.27,9.96)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.05,10.04)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.84,10.13)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.63,10.21)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.42,10.3)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.22,10.38)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(8.02,10.46)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.82,10.55)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.62,10.63)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.42,10.72)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.23,10.8)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(7.04,10.89)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.85,10.97)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.67,11.06)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.48,11.15)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(6.3,11.23)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(6.13,11.32)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.95,11.4)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.78,11.49)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.61,11.58)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.44,11.66)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.27,11.75)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.11,11.84)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.95,11.93)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.79,12.01)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.63,12.1)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.48,12.19)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.33,12.28)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.18,12.36)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.04,12.45)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.89,12.54)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.75,12.63)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.61,12.72)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.48,12.81)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.35,12.9)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(3.22,12.99)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(3.09,13.07)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.96,13.16)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.84,13.25)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.72,13.34)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.6,13.43)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.49,13.52)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.37,13.61)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.26,13.7)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.16,13.79)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.05,13.88)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.95,13.97)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.85,14.06)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.75,14.15)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.66,14.24)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.57,14.34)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.48,14.43)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.39,14.52)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.31,14.61)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.23,14.7)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.15,14.79)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.07,14.88)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1,14.97)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.93,15.06)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.86,15.15)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.79,15.25)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.73,15.34)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.67,15.43)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.61,15.52)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.55,15.61)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.5,15.7)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.45,15.8)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.4,15.89)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.36,15.98)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.32,16.07)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.28,16.16)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.24,16.26)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.21,16.35)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.17,16.44)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.15,16.53)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.12,16.62)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.1,16.72)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.07,16.81)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.06,16.9)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.04,16.99)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.03,17.08)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.02,17.18)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.01,17.27)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,17.36)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,17.45)(0,-0.09){1}{\line(0,-1){0.09}}
\put(0,17.45){\line(0,1){0.09}}
\multiput(0,17.55)(0,0.09){1}{\line(0,1){0.09}}
\multiput(0,17.64)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.01,17.73)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.02,17.82)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.03,17.92)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.04,18.01)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.06,18.1)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.07,18.19)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.1,18.28)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.12,18.38)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.15,18.47)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.17,18.56)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.21,18.65)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.24,18.74)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.28,18.84)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.32,18.93)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.36,19.02)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.4,19.11)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.45,19.2)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.5,19.3)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.55,19.39)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.61,19.48)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.67,19.57)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.73,19.66)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.79,19.75)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.86,19.85)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.93,19.94)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(1,20.03)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(1.07,20.12)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.15,20.21)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.23,20.3)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.31,20.39)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.39,20.48)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.48,20.57)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.57,20.66)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.66,20.76)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.75,20.85)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.85,20.94)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.95,21.03)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(2.05,21.12)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(2.16,21.21)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.26,21.3)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.37,21.39)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.49,21.48)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.6,21.57)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.72,21.66)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.84,21.75)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.96,21.84)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.09,21.93)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.22,22.01)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.35,22.1)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.48,22.19)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.61,22.28)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.75,22.37)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.89,22.46)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(4.04,22.55)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.18,22.64)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.33,22.72)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.48,22.81)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.63,22.9)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.79,22.99)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.95,23.07)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(5.11,23.16)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(5.27,23.25)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.44,23.34)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.61,23.42)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.78,23.51)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.95,23.6)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.13,23.68)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.3,23.77)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.48,23.85)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.67,23.94)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6.85,24.03)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.04,24.11)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.23,24.2)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.42,24.28)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(7.62,24.37)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(7.82,24.45)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.02,24.54)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.22,24.62)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.42,24.7)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(8.63,24.79)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(8.84,24.87)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(9.05,24.96)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(9.27,25.04)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.49,25.12)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.71,25.21)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.93,25.29)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(10.15,25.37)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.38,25.45)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.61,25.54)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.84,25.62)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(11.07,25.7)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.31,25.78)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.54,25.86)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.78,25.94)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(12.03,26.02)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.27,26.1)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.52,26.18)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.77,26.26)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(13.02,26.34)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(13.28,26.42)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(13.53,26.5)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(13.79,26.58)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(14.05,26.66)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(14.31,26.74)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(14.58,26.82)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(14.85,26.89)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.12,26.97)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.39,27.05)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.66,27.13)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(15.94,27.2)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.22,27.28)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.5,27.36)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.78,27.43)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.07,27.51)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.36,27.58)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.65,27.66)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(17.94,27.73)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(18.23,27.81)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(18.53,27.88)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(18.83,27.96)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.13,28.03)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.43,28.1)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.73,28.18)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.04,28.25)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.35,28.32)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.66,28.4)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.97,28.47)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(21.29,28.54)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(21.6,28.61)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(21.92,28.68)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(22.24,28.75)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(22.57,28.82)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(22.89,28.89)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.22,28.96)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.55,29.03)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.88,29.1)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(24.21,29.17)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(24.55,29.24)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(24.88,29.31)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.22,29.38)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.56,29.44)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.91,29.51)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(26.25,29.58)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(26.6,29.64)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(26.95,29.71)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(27.3,29.78)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(27.65,29.84)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(28,29.91)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(28.36,29.97)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(28.72,30.04)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.08,30.1)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.44,30.16)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.8,30.23)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.17,30.29)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.53,30.35)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.9,30.42)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(31.27,30.48)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(31.64,30.54)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(32.02,30.6)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(32.39,30.66)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(32.77,30.72)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.15,30.78)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.53,30.84)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.91,30.9)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(34.3,30.96)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(34.68,31.02)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.07,31.08)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.46,31.14)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.85,31.19)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(36.25,31.25)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(36.64,31.31)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.04,31.36)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.43,31.42)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.83,31.48)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(38.23,31.53)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(38.64,31.59)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(39.04,31.64)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(39.44,31.7)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(39.85,31.75)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(40.26,31.8)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(40.67,31.86)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.08,31.91)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.49,31.96)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.91,32.01)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(42.32,32.06)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(42.74,32.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(43.16,32.17)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(43.58,32.22)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44,32.26)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44.43,32.31)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44.85,32.36)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(45.28,32.41)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(45.7,32.46)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.13,32.51)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.56,32.55)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.99,32.6)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(47.43,32.65)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(47.86,32.69)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(48.3,32.74)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(48.73,32.78)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(49.17,32.83)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(49.61,32.87)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.05,32.92)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.49,32.96)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.94,33)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(51.38,33.05)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(51.83,33.09)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(52.27,33.13)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(52.72,33.17)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(53.17,33.21)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(53.62,33.25)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.07,33.29)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.52,33.33)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.98,33.37)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(55.43,33.41)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(55.89,33.45)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(56.34,33.49)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(56.8,33.52)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(57.26,33.56)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(57.72,33.6)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(58.18,33.63)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(58.65,33.67)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(59.11,33.7)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(59.57,33.74)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.04,33.77)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.5,33.81)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.97,33.84)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(61.44,33.87)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(61.91,33.9)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(62.38,33.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(62.85,33.97)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(63.32,34)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(63.79,34.03)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(64.27,34.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(64.74,34.09)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(65.22,34.12)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(65.69,34.15)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(66.17,34.17)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(66.65,34.2)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(67.12,34.23)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(67.6,34.26)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(68.08,34.28)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(68.56,34.31)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(69.04,34.33)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(69.53,34.36)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.01,34.38)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.49,34.41)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.98,34.43)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(71.46,34.45)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(71.95,34.48)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(72.43,34.5)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(72.92,34.52)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(73.41,34.54)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(73.9,34.56)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(74.38,34.58)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(74.87,34.6)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.36,34.62)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.85,34.64)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.34,34.66)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.83,34.68)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.33,34.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.82,34.71)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.31,34.73)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.8,34.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.3,34.76)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.79,34.77)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(80.29,34.79)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(80.78,34.8)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.28,34.82)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.77,34.83)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.27,34.84)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.77,34.85)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.26,34.87)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.76,34.88)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.26,34.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.75,34.9)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.25,34.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.75,34.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.25,34.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.75,34.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.25,34.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.75,34.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.25,34.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.75,34.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.24,34.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.74,34.97)(0.5,0){1}{\line(1,0){0.5}}
\multiput(90.24,34.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(90.74,34.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(91.25,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(91.75,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.25,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.75,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.25,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.75,35)(0.5,0){1}{\line(1,0){0.5}}
\put(94.25,35){\line(1,0){0.5}}
\put(94.75,35){\line(1,0){0.5}}
\put(95.25,35){\line(1,0){0.5}}
\multiput(95.75,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.25,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.75,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.25,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.75,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.25,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.75,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.26,34.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.76,34.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(100.26,34.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(100.76,34.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(101.25,34.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(101.75,34.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(102.25,34.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(102.75,34.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(103.25,34.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(103.75,34.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(104.25,34.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(104.75,34.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(105.25,34.9)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(105.74,34.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.24,34.88)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.74,34.87)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(107.23,34.85)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(107.73,34.84)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(108.23,34.83)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(108.72,34.82)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(109.22,34.8)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(109.71,34.79)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(110.21,34.77)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(110.7,34.76)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(111.2,34.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(111.69,34.73)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(112.18,34.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(112.67,34.69)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(113.17,34.68)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(113.66,34.66)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(114.15,34.64)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(114.64,34.62)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(115.13,34.6)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(115.62,34.58)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(116.1,34.56)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(116.59,34.54)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(117.08,34.52)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(117.57,34.5)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(118.05,34.48)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(118.54,34.45)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.02,34.43)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.51,34.41)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.99,34.38)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(120.47,34.36)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(120.96,34.33)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(121.44,34.31)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(121.92,34.28)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(122.4,34.26)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(122.88,34.23)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(123.35,34.2)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(123.83,34.17)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(124.31,34.15)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(124.78,34.12)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(125.26,34.09)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(125.73,34.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(126.21,34.03)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(126.68,34)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(127.15,33.97)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(127.62,33.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(128.09,33.9)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(128.56,33.87)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.03,33.84)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.5,33.81)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.96,33.77)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(130.43,33.74)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(130.89,33.7)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(131.35,33.67)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(131.82,33.63)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(132.28,33.6)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(132.74,33.56)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(133.2,33.52)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(133.66,33.49)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(134.11,33.45)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(134.57,33.41)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.02,33.37)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.48,33.33)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.93,33.29)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(136.38,33.25)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(136.83,33.21)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(137.28,33.17)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(137.73,33.13)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(138.17,33.09)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(138.62,33.05)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.06,33)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.51,32.96)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.95,32.92)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(140.39,32.87)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(140.83,32.83)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(141.27,32.78)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(141.7,32.74)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(142.14,32.69)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(142.57,32.65)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.01,32.6)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.44,32.55)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.87,32.51)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(144.3,32.46)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(144.72,32.41)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(145.15,32.36)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(145.57,32.31)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146,32.26)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146.42,32.22)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146.84,32.17)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(147.26,32.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(147.68,32.06)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(148.09,32.01)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(148.51,31.96)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(148.92,31.91)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(149.33,31.86)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(149.74,31.8)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.15,31.75)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.56,31.7)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.96,31.64)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(151.36,31.59)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(151.77,31.53)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.17,31.48)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.57,31.42)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.96,31.36)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(153.36,31.31)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(153.75,31.25)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.15,31.19)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.54,31.14)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.93,31.08)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(155.32,31.02)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(155.7,30.96)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.09,30.9)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.47,30.84)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.85,30.78)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.23,30.72)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.61,30.66)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.98,30.6)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(158.36,30.54)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(158.73,30.48)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.1,30.42)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.47,30.35)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.83,30.29)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(160.2,30.23)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(160.56,30.16)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(160.92,30.1)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(161.28,30.04)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(161.64,29.97)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(162,29.91)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(162.35,29.84)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(162.7,29.78)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.05,29.71)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.4,29.64)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.75,29.58)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.09,29.51)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.44,29.44)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.78,29.38)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(165.12,29.31)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(165.45,29.24)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(165.79,29.17)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.12,29.1)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.45,29.03)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.78,28.96)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(167.11,28.89)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(167.43,28.82)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(167.76,28.75)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.08,28.68)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.4,28.61)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.71,28.54)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.03,28.47)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.34,28.4)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.65,28.32)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.96,28.25)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(170.27,28.18)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(170.57,28.1)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(170.87,28.03)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.17,27.96)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.47,27.88)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.77,27.81)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(172.06,27.73)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(172.35,27.66)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(172.64,27.58)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(172.93,27.51)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(173.22,27.43)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(173.5,27.36)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(173.78,27.28)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(174.06,27.2)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(174.34,27.13)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(174.61,27.05)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(174.88,26.97)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.15,26.89)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.42,26.82)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.69,26.74)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(175.95,26.66)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.21,26.58)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.47,26.5)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.72,26.42)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(176.98,26.34)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.23,26.26)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.48,26.18)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.73,26.1)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.97,26.02)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.22,25.94)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.46,25.86)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.69,25.78)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.93,25.7)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.16,25.62)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.39,25.54)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.62,25.45)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.85,25.37)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.07,25.29)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.29,25.21)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.51,25.12)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.73,25.04)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(180.95,24.96)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.16,24.87)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.37,24.79)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.58,24.7)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(181.78,24.62)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(181.98,24.54)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.18,24.45)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.38,24.37)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.58,24.28)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(182.77,24.2)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(182.96,24.11)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(183.15,24.03)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(183.33,23.94)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.52,23.85)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.7,23.77)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.87,23.68)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(184.05,23.6)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.22,23.51)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.39,23.42)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.56,23.34)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.73,23.25)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(184.89,23.16)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.05,23.07)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.21,22.99)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.37,22.9)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.52,22.81)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.67,22.72)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.82,22.64)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.96,22.55)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.11,22.46)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.25,22.37)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.39,22.28)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.52,22.19)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.65,22.1)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.78,22.01)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.91,21.93)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(187.04,21.84)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.16,21.75)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.28,21.66)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.4,21.57)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.51,21.48)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.63,21.39)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.74,21.3)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.84,21.21)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(187.95,21.12)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.05,21.03)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.15,20.94)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.25,20.85)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(188.34,20.76)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(188.43,20.66)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.52,20.57)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.61,20.48)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.69,20.39)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.77,20.3)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.85,20.21)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.93,20.12)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189,20.03)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.07,19.94)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.14,19.85)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.21,19.75)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.27,19.66)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.33,19.57)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.39,19.48)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.45,19.39)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.5,19.3)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.55,19.2)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.6,19.11)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.64,19.02)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.68,18.93)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.72,18.84)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.76,18.74)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.79,18.65)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.83,18.56)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.85,18.47)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.88,18.38)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.9,18.28)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.93,18.19)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.94,18.1)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.96,18.01)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.97,17.92)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.98,17.82)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.99,17.73)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(190,17.64)(0,-0.09){1}{\line(0,-1){0.09}}

\linethickness{0.3mm}
\put(0,17.45){\line(0,1){0.09}}
\multiput(0,17.55)(0,0.09){1}{\line(0,1){0.09}}
\multiput(0,17.64)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.01,17.73)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.02,17.83)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.03,17.92)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.05,18.02)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.07,18.11)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.09,18.2)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.11,18.3)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.14,18.39)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.17,18.48)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.21,18.58)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.24,18.67)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.29,18.77)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.33,18.86)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.38,18.95)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.43,19.05)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.48,19.14)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.54,19.23)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.59,19.33)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.66,19.42)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.72,19.51)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.79,19.61)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.86,19.7)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.94,19.79)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.02,19.88)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.1,19.98)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.18,20.07)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.27,20.16)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.36,20.25)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.45,20.35)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.55,20.44)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.65,20.53)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.75,20.62)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.86,20.71)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.97,20.81)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.08,20.9)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.19,20.99)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.31,21.08)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.43,21.17)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.56,21.26)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.68,21.35)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.81,21.44)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.95,21.53)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.08,21.62)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.22,21.71)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.36,21.8)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.51,21.89)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.66,21.98)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.81,22.07)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.96,22.16)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.12,22.25)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.28,22.34)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.44,22.43)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.61,22.52)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.78,22.61)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.95,22.69)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.12,22.78)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.3,22.87)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.48,22.96)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.67,23.04)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(5.85,23.13)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6.04,23.22)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6.23,23.31)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.43,23.39)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.63,23.48)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.83,23.56)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(7.03,23.65)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.24,23.74)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.45,23.82)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.66,23.91)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(7.88,23.99)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(8.09,24.07)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(8.31,24.16)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(8.54,24.24)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(8.76,24.33)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(8.99,24.41)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(9.23,24.49)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(9.46,24.58)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(9.7,24.66)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(9.94,24.74)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(10.18,24.82)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(10.43,24.9)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(10.68,24.99)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(10.93,25.07)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(11.18,25.15)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.44,25.23)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.7,25.31)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.96,25.39)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(12.22,25.47)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(12.49,25.55)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(12.76,25.63)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(13.03,25.71)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.31,25.78)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.59,25.86)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.87,25.94)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(14.15,26.02)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(14.44,26.1)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(14.72,26.17)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(15.01,26.25)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(15.31,26.32)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(15.6,26.4)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(15.9,26.48)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(16.2,26.55)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(16.51,26.63)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(16.81,26.7)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(17.12,26.77)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(17.43,26.85)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(17.74,26.92)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(18.06,26.99)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(18.38,27.07)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(18.7,27.14)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(19.02,27.21)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(19.35,27.28)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(19.67,27.35)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(20,27.42)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(20.34,27.49)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(20.67,27.56)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(21.01,27.63)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(21.35,27.7)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(21.69,27.77)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(22.03,27.84)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(22.38,27.91)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(22.73,27.97)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(23.08,28.04)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(23.43,28.11)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(23.79,28.17)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(24.14,28.24)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(24.5,28.3)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(24.87,28.37)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(25.23,28.43)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(25.59,28.5)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(25.96,28.56)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(26.33,28.62)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(26.71,28.69)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(27.08,28.75)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(27.46,28.81)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(27.84,28.87)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(28.22,28.93)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(28.6,28.99)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(28.98,29.05)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(29.37,29.11)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(29.76,29.17)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(30.15,29.23)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(30.54,29.29)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(30.94,29.35)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(31.33,29.41)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(31.73,29.46)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(32.13,29.52)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(32.53,29.57)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(32.94,29.63)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(33.34,29.68)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(33.75,29.74)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(34.16,29.79)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(34.57,29.85)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(34.98,29.9)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(35.4,29.95)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(35.81,30)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(36.23,30.06)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(36.65,30.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(37.07,30.16)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(37.5,30.21)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(37.92,30.26)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(38.35,30.31)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(38.78,30.36)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(39.21,30.4)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(39.64,30.45)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(40.07,30.5)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(40.51,30.54)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(40.94,30.59)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(41.38,30.64)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(41.82,30.68)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(42.26,30.73)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(42.7,30.77)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(43.15,30.81)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(43.59,30.86)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(44.04,30.9)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(44.49,30.94)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(44.94,30.98)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(45.39,31.02)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(45.84,31.06)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(46.29,31.1)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(46.75,31.14)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(47.2,31.18)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(47.66,31.22)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(48.12,31.26)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(48.58,31.29)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.04,31.33)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.5,31.37)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.96,31.4)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(50.43,31.44)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(50.89,31.47)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(51.36,31.51)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(51.83,31.54)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(52.3,31.57)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(52.77,31.6)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(53.24,31.64)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(53.71,31.67)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(54.19,31.7)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(54.66,31.73)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(55.14,31.76)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(55.61,31.79)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(56.09,31.81)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(56.57,31.84)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(57.05,31.87)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(57.53,31.9)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(58.01,31.92)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(58.49,31.95)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(58.97,31.97)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(59.46,32)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(59.94,32.02)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.43,32.04)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.91,32.07)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.4,32.09)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.88,32.11)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(62.37,32.13)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(62.86,32.15)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(63.35,32.17)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(63.84,32.19)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(64.33,32.21)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(64.82,32.23)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(65.31,32.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(65.81,32.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(66.3,32.28)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(66.79,32.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(67.29,32.31)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(67.78,32.32)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.28,32.34)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.77,32.35)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.27,32.36)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.76,32.38)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.26,32.39)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.76,32.4)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.26,32.41)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.75,32.42)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.25,32.43)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.75,32.44)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.25,32.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.75,32.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.25,32.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.75,32.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(75.25,32.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(75.75,32.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(76.25,32.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(76.75,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(77.25,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(77.75,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(78.25,32.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(78.75,32.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(79.25,32.5)(0.5,0){1}{\line(1,0){0.5}}
\put(79.75,32.5){\line(1,0){0.5}}
\multiput(80.25,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(80.75,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(81.25,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(81.75,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(82.25,32.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(82.75,32.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(83.25,32.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(83.75,32.48)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(84.25,32.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.75,32.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.25,32.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.75,32.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.25,32.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.75,32.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.25,32.44)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.75,32.43)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.25,32.42)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.74,32.41)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(89.24,32.4)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(89.74,32.39)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(90.24,32.38)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(90.73,32.36)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(91.23,32.35)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(91.72,32.34)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(92.22,32.32)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(92.71,32.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(93.21,32.29)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(93.7,32.28)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(94.19,32.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(94.69,32.25)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(95.18,32.23)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(95.67,32.21)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(96.16,32.19)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(96.65,32.17)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(97.14,32.15)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(97.63,32.13)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(98.12,32.11)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(98.6,32.09)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(99.09,32.07)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(99.57,32.04)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(100.06,32.02)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(100.54,32)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(101.03,31.97)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(101.51,31.95)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(101.99,31.92)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(102.47,31.9)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(102.95,31.87)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(103.43,31.84)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(103.91,31.81)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(104.39,31.79)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(104.86,31.76)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(105.34,31.73)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(105.81,31.7)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(106.29,31.67)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(106.76,31.64)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(107.23,31.6)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(107.7,31.57)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(108.17,31.54)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(108.64,31.51)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(109.11,31.47)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(109.57,31.44)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(110.04,31.4)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(110.5,31.37)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(110.96,31.33)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(111.42,31.29)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(111.88,31.26)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(112.34,31.22)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(112.8,31.18)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(113.25,31.14)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(113.71,31.1)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(114.16,31.06)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(114.61,31.02)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(115.06,30.98)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(115.51,30.94)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(115.96,30.9)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(116.41,30.86)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(116.85,30.81)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(117.3,30.77)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(117.74,30.73)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(118.18,30.68)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(118.62,30.64)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(119.06,30.59)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(119.49,30.54)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(119.93,30.5)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(120.36,30.45)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(120.79,30.4)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(121.22,30.36)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(121.65,30.31)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(122.08,30.26)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(122.5,30.21)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(122.93,30.16)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(123.35,30.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(123.77,30.06)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(124.19,30)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(124.6,29.95)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(125.02,29.9)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(125.43,29.85)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(125.84,29.79)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(126.25,29.74)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(126.66,29.68)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(127.06,29.63)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(127.47,29.57)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(127.87,29.52)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(128.27,29.46)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(128.67,29.41)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(129.06,29.35)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(129.46,29.29)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(129.85,29.23)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(130.24,29.17)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(130.63,29.11)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(131.02,29.05)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(131.4,28.99)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(131.78,28.93)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(132.16,28.87)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(132.54,28.81)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(132.92,28.75)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(133.29,28.69)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(133.67,28.62)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(134.04,28.56)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(134.41,28.5)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(134.77,28.43)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(135.13,28.37)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(135.5,28.3)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(135.86,28.24)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(136.21,28.17)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(136.57,28.11)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(136.92,28.04)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(137.27,27.97)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(137.62,27.91)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(137.97,27.84)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(138.31,27.77)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(138.65,27.7)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(138.99,27.63)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(139.33,27.56)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(139.66,27.49)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140,27.42)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140.33,27.35)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140.65,27.28)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(140.98,27.21)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(141.3,27.14)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(141.62,27.07)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(141.94,26.99)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(142.26,26.92)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(142.57,26.85)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(142.88,26.77)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(143.19,26.7)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(143.49,26.63)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(143.8,26.55)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(144.1,26.48)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(144.4,26.4)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(144.69,26.32)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(144.99,26.25)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(145.28,26.17)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(145.56,26.1)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(145.85,26.02)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.13,25.94)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.41,25.86)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.69,25.78)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(146.97,25.71)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(147.24,25.63)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(147.51,25.55)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(147.78,25.47)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.04,25.39)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.3,25.31)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.56,25.23)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(148.82,25.15)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.07,25.07)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.32,24.99)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.57,24.9)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(149.82,24.82)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(150.06,24.74)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(150.3,24.66)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(150.54,24.58)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(150.77,24.49)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(151.01,24.41)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(151.24,24.33)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(151.46,24.24)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(151.69,24.16)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(151.91,24.07)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(152.12,23.99)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(152.34,23.91)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(152.55,23.82)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(152.76,23.74)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(152.97,23.65)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.17,23.56)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.37,23.48)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.57,23.39)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(153.77,23.31)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(153.96,23.22)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(154.15,23.13)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(154.33,23.04)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(154.52,22.96)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(154.7,22.87)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(154.88,22.78)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.05,22.69)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.22,22.61)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.39,22.52)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(155.56,22.43)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(155.72,22.34)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(155.88,22.25)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(156.04,22.16)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.19,22.07)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.34,21.98)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.49,21.89)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(156.64,21.8)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(156.78,21.71)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(156.92,21.62)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(157.05,21.53)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(157.19,21.44)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(157.32,21.35)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(157.44,21.26)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(157.57,21.17)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(157.69,21.08)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(157.81,20.99)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(157.92,20.9)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(158.03,20.81)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(158.14,20.71)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(158.25,20.62)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(158.35,20.53)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(158.45,20.44)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(158.55,20.35)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(158.64,20.25)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.73,20.16)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.82,20.07)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.9,19.98)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(158.98,19.88)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.06,19.79)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.14,19.7)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.21,19.61)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.28,19.51)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.34,19.42)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.41,19.33)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.46,19.23)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.52,19.14)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.57,19.05)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.62,18.95)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.67,18.86)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.71,18.77)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.76,18.67)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.79,18.58)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.83,18.48)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.86,18.39)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.89,18.3)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.91,18.2)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.93,18.11)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.95,18.02)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.97,17.92)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.98,17.83)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(159.99,17.73)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(160,17.64)(0,-0.09){1}{\line(0,-1){0.09}}
\put(160,17.45){\line(0,1){0.09}}
\multiput(160,17.36)(0,0.09){1}{\line(0,1){0.09}}
\multiput(159.99,17.27)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(159.98,17.17)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(159.97,17.08)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(159.95,16.98)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(159.93,16.89)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(159.91,16.8)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(159.89,16.7)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.86,16.61)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.83,16.52)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.79,16.42)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(159.76,16.33)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(159.71,16.23)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(159.67,16.14)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(159.62,16.05)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(159.57,15.95)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(159.52,15.86)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(159.46,15.77)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(159.41,15.67)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(159.34,15.58)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(159.28,15.49)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(159.21,15.39)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(159.14,15.3)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(159.06,15.21)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(158.98,15.12)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(158.9,15.02)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(158.82,14.93)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(158.73,14.84)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(158.64,14.75)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(158.55,14.65)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(158.45,14.56)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(158.35,14.47)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(158.25,14.38)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(158.14,14.29)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(158.03,14.19)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(157.92,14.1)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(157.81,14.01)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(157.69,13.92)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(157.57,13.83)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(157.44,13.74)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(157.32,13.65)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(157.19,13.56)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(157.05,13.47)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(156.92,13.38)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(156.78,13.29)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(156.64,13.2)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(156.49,13.11)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(156.34,13.02)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(156.19,12.93)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(156.04,12.84)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(155.88,12.75)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(155.72,12.66)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(155.56,12.57)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(155.39,12.48)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(155.22,12.39)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(155.05,12.31)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(154.88,12.22)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(154.7,12.13)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(154.52,12.04)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(154.33,11.96)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(154.15,11.87)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(153.96,11.78)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(153.77,11.69)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(153.57,11.61)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(153.37,11.52)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(153.17,11.44)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(152.97,11.35)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(152.76,11.26)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(152.55,11.18)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(152.34,11.09)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(152.12,11.01)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.91,10.93)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.69,10.84)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.46,10.76)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(151.24,10.67)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(151.01,10.59)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(150.77,10.51)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(150.54,10.42)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(150.3,10.34)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(150.06,10.26)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(149.82,10.18)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(149.57,10.1)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(149.32,10.01)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(149.07,9.93)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(148.82,9.85)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(148.56,9.77)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(148.3,9.69)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(148.04,9.61)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(147.78,9.53)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(147.51,9.45)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(147.24,9.37)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(146.97,9.29)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(146.69,9.22)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(146.41,9.14)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(146.13,9.06)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(145.85,8.98)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(145.56,8.9)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(145.28,8.83)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(144.99,8.75)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(144.69,8.68)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(144.4,8.6)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(144.1,8.52)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(143.8,8.45)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(143.49,8.37)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(143.19,8.3)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(142.88,8.23)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(142.57,8.15)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(142.26,8.08)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(141.94,8.01)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(141.62,7.93)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(141.3,7.86)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(140.98,7.79)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(140.65,7.72)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(140.33,7.65)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(140,7.58)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(139.66,7.51)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(139.33,7.44)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(138.99,7.37)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(138.65,7.3)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(138.31,7.23)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(137.97,7.16)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(137.62,7.09)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(137.27,7.03)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(136.92,6.96)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(136.57,6.89)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(136.21,6.83)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(135.86,6.76)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(135.5,6.7)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(135.13,6.63)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(134.77,6.57)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(134.41,6.5)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(134.04,6.44)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(133.67,6.38)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(133.29,6.31)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(132.92,6.25)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(132.54,6.19)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(132.16,6.13)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(131.78,6.07)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(131.4,6.01)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(131.02,5.95)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(130.63,5.89)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(130.24,5.83)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(129.85,5.77)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(129.46,5.71)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(129.06,5.65)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(128.67,5.59)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(128.27,5.54)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(127.87,5.48)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(127.47,5.43)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(127.06,5.37)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(126.66,5.32)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(126.25,5.26)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(125.84,5.21)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(125.43,5.15)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(125.02,5.1)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(124.6,5.05)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(124.19,5)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(123.77,4.94)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(123.35,4.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(122.93,4.84)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(122.5,4.79)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(122.08,4.74)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(121.65,4.69)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(121.22,4.64)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(120.79,4.6)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(120.36,4.55)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(119.93,4.5)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(119.49,4.46)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(119.06,4.41)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(118.62,4.36)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(118.18,4.32)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(117.74,4.27)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(117.3,4.23)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(116.85,4.19)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(116.41,4.14)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(115.96,4.1)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(115.51,4.06)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(115.06,4.02)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(114.61,3.98)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(114.16,3.94)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(113.71,3.9)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(113.25,3.86)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(112.8,3.82)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(112.34,3.78)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(111.88,3.74)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(111.42,3.71)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(110.96,3.67)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(110.5,3.63)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(110.04,3.6)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(109.57,3.56)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(109.11,3.53)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(108.64,3.49)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(108.17,3.46)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(107.7,3.43)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(107.23,3.4)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(106.76,3.36)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(106.29,3.33)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(105.81,3.3)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(105.34,3.27)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(104.86,3.24)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(104.39,3.21)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(103.91,3.19)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(103.43,3.16)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(102.95,3.13)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(102.47,3.1)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(101.99,3.08)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(101.51,3.05)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(101.03,3.03)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(100.54,3)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(100.06,2.98)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(99.57,2.96)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(99.09,2.93)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(98.6,2.91)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(98.12,2.89)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(97.63,2.87)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(97.14,2.85)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(96.65,2.83)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(96.16,2.81)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(95.67,2.79)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(95.18,2.77)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(94.69,2.75)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(94.19,2.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(93.7,2.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(93.21,2.71)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(92.71,2.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(92.22,2.68)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(91.72,2.66)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(91.23,2.65)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(90.73,2.64)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(90.24,2.62)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.74,2.61)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.24,2.6)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.74,2.59)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.25,2.58)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.75,2.57)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.25,2.56)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.75,2.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.25,2.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.75,2.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.25,2.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.75,2.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.25,2.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.75,2.52)(0.5,0){1}{\line(1,0){0.5}}
\multiput(83.25,2.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(82.75,2.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(82.25,2.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(81.75,2.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(81.25,2.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(80.75,2.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(80.25,2.5)(0.5,0){1}{\line(1,0){0.5}}
\put(79.75,2.5){\line(1,0){0.5}}
\multiput(79.25,2.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(78.75,2.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(78.25,2.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(77.75,2.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(77.25,2.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(76.75,2.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(76.25,2.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(75.75,2.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(75.25,2.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(74.75,2.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(74.25,2.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.75,2.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.25,2.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.75,2.56)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.25,2.57)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.75,2.58)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.26,2.59)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.76,2.6)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.26,2.61)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.76,2.62)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.27,2.64)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.77,2.65)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.28,2.66)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.78,2.68)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.29,2.69)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(66.79,2.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(66.3,2.72)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.81,2.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.31,2.75)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(64.82,2.77)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(64.33,2.79)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(63.84,2.81)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(63.35,2.83)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.86,2.85)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.37,2.87)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.88,2.89)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.4,2.91)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.91,2.93)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.43,2.96)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.94,2.98)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.46,3)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(58.97,3.03)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(58.49,3.05)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(58.01,3.08)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(57.53,3.1)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(57.05,3.13)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(56.57,3.16)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(56.09,3.19)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(55.61,3.21)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(55.14,3.24)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(54.66,3.27)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(54.19,3.3)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(53.71,3.33)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(53.24,3.36)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(52.77,3.4)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(52.3,3.43)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(51.83,3.46)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(51.36,3.49)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(50.89,3.53)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(50.43,3.56)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(49.96,3.6)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(49.5,3.63)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(49.04,3.67)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(48.58,3.71)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(48.12,3.74)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(47.66,3.78)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(47.2,3.82)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(46.75,3.86)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(46.29,3.9)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(45.84,3.94)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(45.39,3.98)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(44.94,4.02)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(44.49,4.06)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(44.04,4.1)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(43.59,4.14)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(43.15,4.19)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(42.7,4.23)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(42.26,4.27)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(41.82,4.32)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(41.38,4.36)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(40.94,4.41)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(40.51,4.46)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(40.07,4.5)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(39.64,4.55)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(39.21,4.6)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(38.78,4.64)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(38.35,4.69)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(37.92,4.74)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(37.5,4.79)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(37.07,4.84)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(36.65,4.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(36.23,4.94)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(35.81,5)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(35.4,5.05)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(34.98,5.1)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(34.57,5.15)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(34.16,5.21)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(33.75,5.26)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(33.34,5.32)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(32.94,5.37)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(32.53,5.43)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(32.13,5.48)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(31.73,5.54)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(31.33,5.59)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(30.94,5.65)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(30.54,5.71)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(30.15,5.77)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(29.76,5.83)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(29.37,5.89)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(28.98,5.95)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(28.6,6.01)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(28.22,6.07)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(27.84,6.13)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(27.46,6.19)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(27.08,6.25)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(26.71,6.31)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(26.33,6.38)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(25.96,6.44)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(25.59,6.5)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(25.23,6.57)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(24.87,6.63)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(24.5,6.7)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(24.14,6.76)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(23.79,6.83)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(23.43,6.89)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(23.08,6.96)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(22.73,7.03)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(22.38,7.09)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(22.03,7.16)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(21.69,7.23)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(21.35,7.3)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(21.01,7.37)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(20.67,7.44)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(20.34,7.51)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(20,7.58)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(19.67,7.65)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(19.35,7.72)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(19.02,7.79)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(18.7,7.86)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(18.38,7.93)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(18.06,8.01)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(17.74,8.08)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(17.43,8.15)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(17.12,8.23)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(16.81,8.3)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(16.51,8.37)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(16.2,8.45)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(15.9,8.52)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(15.6,8.6)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(15.31,8.68)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(15.01,8.75)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(14.72,8.83)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(14.44,8.9)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(14.15,8.98)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(13.87,9.06)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(13.59,9.14)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(13.31,9.22)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(13.03,9.29)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(12.76,9.37)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(12.49,9.45)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(12.22,9.53)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(11.96,9.61)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(11.7,9.69)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(11.44,9.77)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(11.18,9.85)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(10.93,9.93)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(10.68,10.01)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(10.43,10.1)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(10.18,10.18)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(9.94,10.26)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(9.7,10.34)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(9.46,10.42)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(9.23,10.51)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.99,10.59)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.76,10.67)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.54,10.76)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(8.31,10.84)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(8.09,10.93)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(7.88,11.01)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(7.66,11.09)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(7.45,11.18)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(7.24,11.26)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(7.03,11.35)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.83,11.44)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.63,11.52)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.43,11.61)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.23,11.69)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.04,11.78)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.85,11.87)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.67,11.96)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.48,12.04)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.3,12.13)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.12,12.22)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.95,12.31)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.78,12.39)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.61,12.48)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.44,12.57)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.28,12.66)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.12,12.75)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.96,12.84)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.81,12.93)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.66,13.02)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.51,13.11)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.36,13.2)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.22,13.29)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.08,13.38)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.95,13.47)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.81,13.56)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.68,13.65)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.56,13.74)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.43,13.83)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.31,13.92)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.19,14.01)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.08,14.1)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.97,14.19)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.86,14.29)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.75,14.38)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.65,14.47)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.55,14.56)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.45,14.65)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.36,14.75)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.27,14.84)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.18,14.93)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.1,15.02)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.02,15.12)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.94,15.21)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.86,15.3)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.79,15.39)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.72,15.49)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.66,15.58)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.59,15.67)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.54,15.77)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.48,15.86)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.43,15.95)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.38,16.05)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.33,16.14)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.29,16.23)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.24,16.33)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.21,16.42)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.17,16.52)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.14,16.61)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.11,16.7)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.09,16.8)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.07,16.89)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.05,16.98)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.03,17.08)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.02,17.17)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.01,17.27)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,17.36)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,17.45)(0,-0.09){1}{\line(0,-1){0.09}}

\linethickness{0.3mm}
\put(0,17.44){\line(0,1){0.12}}
\multiput(0,17.44)(0.01,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.01,17.31)(0.02,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.04,17.19)(0.04,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.08,17.06)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.13,16.94)(0.06,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.19,16.82)(0.07,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.26,16.69)(0.09,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.35,16.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.45,16.45)(0.11,-0.12){1}{\line(0,-1){0.12}}
\multiput(0.56,16.33)(0.12,-0.12){1}{\line(1,0){0.12}}
\multiput(0.68,16.21)(0.14,-0.12){1}{\line(1,0){0.14}}
\multiput(0.82,16.09)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(0.96,15.97)(0.16,-0.12){1}{\line(1,0){0.16}}
\multiput(1.12,15.85)(0.17,-0.12){1}{\line(1,0){0.17}}
\multiput(1.29,15.73)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(1.48,15.62)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(1.67,15.5)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(1.87,15.39)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(2.09,15.27)(0.23,-0.11){1}{\line(1,0){0.23}}
\multiput(2.32,15.16)(0.24,-0.11){1}{\line(1,0){0.24}}
\multiput(2.56,15.05)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(2.81,14.95)(0.26,-0.11){1}{\line(1,0){0.26}}
\multiput(3.07,14.84)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(3.34,14.74)(0.28,-0.1){1}{\line(1,0){0.28}}
\multiput(3.62,14.63)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(3.91,14.53)(0.3,-0.1){1}{\line(1,0){0.3}}
\multiput(4.21,14.43)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(4.52,14.33)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(4.84,14.24)(0.33,-0.09){1}{\line(1,0){0.33}}
\multiput(5.17,14.15)(0.34,-0.09){1}{\line(1,0){0.34}}
\multiput(5.51,14.05)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(5.86,13.96)(0.36,-0.09){1}{\line(1,0){0.36}}
\multiput(6.21,13.88)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(6.58,13.79)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(6.95,13.71)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(7.34,13.63)(0.39,-0.08){1}{\line(1,0){0.39}}
\multiput(7.73,13.55)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(8.12,13.48)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(8.53,13.4)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(8.94,13.33)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(9.36,13.27)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(9.78,13.2)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(10.22,13.14)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(10.65,13.08)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(11.1,13.02)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(11.55,12.97)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(12,12.92)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(12.46,12.87)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(12.93,12.82)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(13.39,12.78)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(13.87,12.74)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(14.34,12.7)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(14.82,12.67)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(15.31,12.64)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(15.79,12.61)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(16.28,12.59)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(16.77,12.57)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(17.27,12.55)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(17.76,12.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(18.26,12.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(18.75,12.51)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(19.25,12.5)(0.5,-0){1}{\line(1,0){0.5}}
\put(19.75,12.5){\line(1,0){0.5}}
\multiput(20.25,12.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(20.75,12.5)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(21.25,12.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(21.74,12.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(22.24,12.53)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(22.73,12.55)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(23.23,12.57)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(23.72,12.59)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(24.21,12.61)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(24.69,12.64)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(25.18,12.67)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(25.66,12.7)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(26.13,12.74)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(26.61,12.78)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(27.07,12.82)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(27.54,12.87)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(28,12.92)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(28.45,12.97)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(28.9,13.02)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(29.35,13.08)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(29.78,13.14)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(30.22,13.2)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(30.64,13.27)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(31.06,13.33)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(31.47,13.4)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(31.88,13.48)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(32.27,13.55)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(32.66,13.63)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(33.05,13.71)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(33.42,13.79)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(33.79,13.88)(0.36,0.09){1}{\line(1,0){0.36}}
\multiput(34.14,13.96)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(34.49,14.05)(0.34,0.09){1}{\line(1,0){0.34}}
\multiput(34.83,14.15)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(35.16,14.24)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(35.48,14.33)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(35.79,14.43)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(36.09,14.53)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(36.38,14.63)(0.28,0.1){1}{\line(1,0){0.28}}
\multiput(36.66,14.74)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(36.93,14.84)(0.26,0.11){1}{\line(1,0){0.26}}
\multiput(37.19,14.95)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(37.44,15.05)(0.24,0.11){1}{\line(1,0){0.24}}
\multiput(37.68,15.16)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(37.91,15.27)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(38.13,15.39)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(38.33,15.5)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(38.52,15.62)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(38.71,15.73)(0.17,0.12){1}{\line(1,0){0.17}}
\multiput(38.88,15.85)(0.16,0.12){1}{\line(1,0){0.16}}
\multiput(39.04,15.97)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(39.18,16.09)(0.14,0.12){1}{\line(1,0){0.14}}
\multiput(39.32,16.21)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(39.44,16.33)(0.11,0.12){1}{\line(0,1){0.12}}
\multiput(39.55,16.45)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(39.65,16.57)(0.09,0.12){1}{\line(0,1){0.12}}
\multiput(39.74,16.69)(0.07,0.12){1}{\line(0,1){0.12}}
\multiput(39.81,16.82)(0.06,0.12){1}{\line(0,1){0.12}}
\multiput(39.87,16.94)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(39.92,17.06)(0.04,0.12){1}{\line(0,1){0.12}}
\multiput(39.96,17.19)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(39.99,17.31)(0.01,0.12){1}{\line(0,1){0.12}}
\put(40,17.44){\line(0,1){0.12}}
\multiput(39.99,17.69)(0.01,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.96,17.81)(0.02,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.92,17.94)(0.04,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.87,18.06)(0.05,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.81,18.18)(0.06,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.74,18.31)(0.07,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.65,18.43)(0.09,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.55,18.55)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.44,18.67)(0.11,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.32,18.79)(0.12,-0.12){1}{\line(1,0){0.12}}
\multiput(39.18,18.91)(0.14,-0.12){1}{\line(1,0){0.14}}
\multiput(39.04,19.03)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(38.88,19.15)(0.16,-0.12){1}{\line(1,0){0.16}}
\multiput(38.71,19.27)(0.17,-0.12){1}{\line(1,0){0.17}}
\multiput(38.52,19.38)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(38.33,19.5)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(38.13,19.61)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(37.91,19.73)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(37.68,19.84)(0.23,-0.11){1}{\line(1,0){0.23}}
\multiput(37.44,19.95)(0.24,-0.11){1}{\line(1,0){0.24}}
\multiput(37.19,20.05)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(36.93,20.16)(0.26,-0.11){1}{\line(1,0){0.26}}
\multiput(36.66,20.26)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(36.38,20.37)(0.28,-0.1){1}{\line(1,0){0.28}}
\multiput(36.09,20.47)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(35.79,20.57)(0.3,-0.1){1}{\line(1,0){0.3}}
\multiput(35.48,20.67)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(35.16,20.76)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(34.83,20.85)(0.33,-0.09){1}{\line(1,0){0.33}}
\multiput(34.49,20.95)(0.34,-0.09){1}{\line(1,0){0.34}}
\multiput(34.14,21.04)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(33.79,21.12)(0.36,-0.09){1}{\line(1,0){0.36}}
\multiput(33.42,21.21)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(33.05,21.29)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(32.66,21.37)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(32.27,21.45)(0.39,-0.08){1}{\line(1,0){0.39}}
\multiput(31.88,21.52)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(31.47,21.6)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(31.06,21.67)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(30.64,21.73)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(30.22,21.8)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(29.78,21.86)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(29.35,21.92)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(28.9,21.98)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(28.45,22.03)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(28,22.08)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(27.54,22.13)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(27.07,22.18)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(26.61,22.22)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(26.13,22.26)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(25.66,22.3)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(25.18,22.33)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(24.69,22.36)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(24.21,22.39)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(23.72,22.41)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(23.23,22.43)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(22.73,22.45)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(22.24,22.47)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(21.74,22.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(21.25,22.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(20.75,22.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(20.25,22.5)(0.5,-0){1}{\line(1,0){0.5}}
\put(19.75,22.5){\line(1,0){0.5}}
\multiput(19.25,22.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(18.75,22.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(18.26,22.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(17.76,22.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(17.27,22.45)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(16.77,22.43)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(16.28,22.41)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(15.79,22.39)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(15.31,22.36)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(14.82,22.33)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(14.34,22.3)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(13.87,22.26)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(13.39,22.22)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(12.93,22.18)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(12.46,22.13)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(12,22.08)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(11.55,22.03)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(11.1,21.98)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(10.65,21.92)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(10.22,21.86)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(9.78,21.8)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(9.36,21.73)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(8.94,21.67)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(8.53,21.6)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(8.12,21.52)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(7.73,21.45)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(7.34,21.37)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(6.95,21.29)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(6.58,21.21)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(6.21,21.12)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(5.86,21.04)(0.36,0.09){1}{\line(1,0){0.36}}
\multiput(5.51,20.95)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(5.17,20.85)(0.34,0.09){1}{\line(1,0){0.34}}
\multiput(4.84,20.76)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(4.52,20.67)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(4.21,20.57)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(3.91,20.47)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(3.62,20.37)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(3.34,20.26)(0.28,0.1){1}{\line(1,0){0.28}}
\multiput(3.07,20.16)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(2.81,20.05)(0.26,0.11){1}{\line(1,0){0.26}}
\multiput(2.56,19.95)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(2.32,19.84)(0.24,0.11){1}{\line(1,0){0.24}}
\multiput(2.09,19.73)(0.23,0.11){1}{\line(1,0){0.23}}
\multiput(1.87,19.61)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(1.67,19.5)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(1.48,19.38)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(1.29,19.27)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(1.12,19.15)(0.17,0.12){1}{\line(1,0){0.17}}
\multiput(0.96,19.03)(0.16,0.12){1}{\line(1,0){0.16}}
\multiput(0.82,18.91)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(0.68,18.79)(0.14,0.12){1}{\line(1,0){0.14}}
\multiput(0.56,18.67)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(0.45,18.55)(0.11,0.12){1}{\line(0,1){0.12}}
\multiput(0.35,18.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(0.26,18.31)(0.09,0.12){1}{\line(0,1){0.12}}
\multiput(0.19,18.18)(0.07,0.12){1}{\line(0,1){0.12}}
\multiput(0.13,18.06)(0.06,0.12){1}{\line(0,1){0.12}}
\multiput(0.08,17.94)(0.05,0.12){1}{\line(0,1){0.12}}
\multiput(0.04,17.81)(0.04,0.12){1}{\line(0,1){0.12}}
\multiput(0.01,17.69)(0.02,0.12){1}{\line(0,1){0.12}}
\multiput(0,17.56)(0.01,0.12){1}{\line(0,1){0.12}}

\linethickness{0.3mm}
\put(0,17.45){\line(0,1){0.11}}
\multiput(0,17.45)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.01,17.34)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.02,17.23)(0.02,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.04,17.13)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.07,17.02)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.11,16.91)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.15,16.8)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.2,16.7)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.26,16.59)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.32,16.49)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.39,16.38)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.47,16.27)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.56,16.17)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.65,16.06)(0.1,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.75,15.96)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(0.85,15.85)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(0.97,15.75)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(1.09,15.65)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(1.21,15.54)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(1.35,15.44)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(1.49,15.34)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(1.64,15.23)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(1.79,15.13)(0.16,-0.1){1}{\line(1,0){0.16}}
\multiput(1.95,15.03)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(2.12,14.93)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(2.29,14.83)(0.18,-0.1){1}{\line(1,0){0.18}}
\multiput(2.48,14.73)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(2.66,14.63)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(2.86,14.53)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(3.06,14.43)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(3.27,14.34)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(3.48,14.24)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(3.7,14.14)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(3.93,14.05)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(4.16,13.95)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(4.4,13.86)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(4.65,13.77)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(4.9,13.67)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(5.16,13.58)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(5.42,13.49)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(5.69,13.4)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(5.97,13.31)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(6.25,13.22)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(6.54,13.14)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(6.83,13.05)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(7.13,12.96)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(7.44,12.88)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(7.75,12.79)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(8.06,12.71)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(8.39,12.63)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(8.71,12.55)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(9.05,12.47)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(9.38,12.39)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(9.73,12.31)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(10.08,12.23)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(10.43,12.16)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(10.79,12.08)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(11.15,12.01)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(11.52,11.94)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(11.89,11.87)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(12.27,11.8)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(12.65,11.73)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(13.04,11.66)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(13.43,11.59)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(13.83,11.53)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(14.23,11.46)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(14.63,11.4)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(15.04,11.34)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(15.45,11.28)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(15.87,11.22)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(16.29,11.16)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(16.71,11.11)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(17.14,11.05)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(17.57,11)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(18.01,10.94)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(18.45,10.89)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(18.89,10.84)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(19.33,10.79)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(19.78,10.75)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(20.23,10.7)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(20.69,10.66)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(21.15,10.61)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(21.61,10.57)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(22.07,10.53)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(22.53,10.49)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(23,10.45)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(23.47,10.42)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(23.95,10.38)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(24.42,10.35)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(24.9,10.32)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(25.38,10.29)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(25.86,10.26)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(26.34,10.23)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(26.83,10.21)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(27.32,10.18)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(27.8,10.16)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(28.29,10.14)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(28.79,10.12)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(29.28,10.1)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(29.77,10.08)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(30.27,10.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(30.76,10.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(31.26,10.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(31.76,10.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(32.25,10.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(32.75,10.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(33.25,10.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(33.75,10)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(34.25,10)(0.5,-0){1}{\line(1,0){0.5}}
\put(34.75,10){\line(1,0){0.5}}
\multiput(35.25,10)(0.5,0){1}{\line(1,0){0.5}}
\multiput(35.75,10)(0.5,0){1}{\line(1,0){0.5}}
\multiput(36.25,10)(0.5,0){1}{\line(1,0){0.5}}
\multiput(36.75,10.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(37.25,10.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(37.75,10.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(38.24,10.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(38.74,10.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(39.24,10.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(39.73,10.07)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.23,10.08)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.72,10.1)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(41.21,10.12)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(41.71,10.14)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.2,10.16)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.68,10.18)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(43.17,10.21)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(43.66,10.23)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(44.14,10.26)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(44.62,10.29)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(45.1,10.32)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(45.58,10.35)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.05,10.38)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(46.53,10.42)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(47,10.45)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(47.47,10.49)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(47.93,10.53)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(48.39,10.57)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(48.85,10.61)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(49.31,10.66)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(49.77,10.7)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(50.22,10.75)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(50.67,10.79)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(51.11,10.84)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(51.55,10.89)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(51.99,10.94)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(52.43,11)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(52.86,11.05)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(53.29,11.11)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(53.71,11.16)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(54.13,11.22)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(54.55,11.28)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(54.96,11.34)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(55.37,11.4)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(55.77,11.46)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(56.17,11.53)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(56.57,11.59)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(56.96,11.66)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(57.35,11.73)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(57.73,11.8)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(58.11,11.87)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(58.48,11.94)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(58.85,12.01)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(59.21,12.08)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(59.57,12.16)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(59.92,12.23)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(60.27,12.31)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(60.62,12.39)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(60.95,12.47)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(61.29,12.55)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(61.61,12.63)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(61.94,12.71)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(62.25,12.79)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(62.56,12.88)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(62.87,12.96)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(63.17,13.05)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(63.46,13.14)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(63.75,13.22)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(64.03,13.31)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(64.31,13.4)(0.27,0.09){1}{\line(1,0){0.27}}
\multiput(64.58,13.49)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(64.84,13.58)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(65.1,13.67)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(65.35,13.77)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(65.6,13.86)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(65.84,13.95)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(66.07,14.05)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(66.3,14.14)(0.22,0.1){1}{\line(1,0){0.22}}
\multiput(66.52,14.24)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(66.73,14.34)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(66.94,14.43)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(67.14,14.53)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(67.34,14.63)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(67.52,14.73)(0.18,0.1){1}{\line(1,0){0.18}}
\multiput(67.71,14.83)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(67.88,14.93)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(68.05,15.03)(0.16,0.1){1}{\line(1,0){0.16}}
\multiput(68.21,15.13)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(68.36,15.23)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(68.51,15.34)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(68.65,15.44)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(68.79,15.54)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(68.91,15.65)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(69.03,15.75)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(69.15,15.85)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(69.25,15.96)(0.1,0.1){1}{\line(0,1){0.1}}
\multiput(69.35,16.06)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(69.44,16.17)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(69.53,16.27)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(69.61,16.38)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(69.68,16.49)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(69.74,16.59)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(69.8,16.7)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(69.85,16.8)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(69.89,16.91)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(69.93,17.02)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(69.96,17.13)(0.02,0.11){1}{\line(0,1){0.11}}
\multiput(69.98,17.23)(0.01,0.11){1}{\line(0,1){0.11}}
\multiput(69.99,17.34)(0.01,0.11){1}{\line(0,1){0.11}}
\put(70,17.45){\line(0,1){0.11}}
\multiput(69.99,17.66)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.98,17.77)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.96,17.87)(0.02,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.93,17.98)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.89,18.09)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.85,18.2)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.8,18.3)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.74,18.41)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.68,18.51)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.61,18.62)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.53,18.73)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.44,18.83)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.35,18.94)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(69.25,19.04)(0.1,-0.1){1}{\line(0,-1){0.1}}
\multiput(69.15,19.15)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(69.03,19.25)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(68.91,19.35)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(68.79,19.46)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(68.65,19.56)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(68.51,19.66)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(68.36,19.77)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(68.21,19.87)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(68.05,19.97)(0.16,-0.1){1}{\line(1,0){0.16}}
\multiput(67.88,20.07)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(67.71,20.17)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(67.52,20.27)(0.18,-0.1){1}{\line(1,0){0.18}}
\multiput(67.34,20.37)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(67.14,20.47)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(66.94,20.57)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(66.73,20.66)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(66.52,20.76)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(66.3,20.86)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(66.07,20.95)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(65.84,21.05)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(65.6,21.14)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(65.35,21.23)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(65.1,21.33)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(64.84,21.42)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(64.58,21.51)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(64.31,21.6)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(64.03,21.69)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(63.75,21.78)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(63.46,21.86)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(63.17,21.95)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(62.87,22.04)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(62.56,22.12)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(62.25,22.21)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(61.94,22.29)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(61.61,22.37)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(61.29,22.45)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(60.95,22.53)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(60.62,22.61)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(60.27,22.69)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(59.92,22.77)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(59.57,22.84)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(59.21,22.92)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(58.85,22.99)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(58.48,23.06)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(58.11,23.13)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(57.73,23.2)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(57.35,23.27)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(56.96,23.34)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(56.57,23.41)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(56.17,23.47)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(55.77,23.54)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(55.37,23.6)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(54.96,23.66)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(54.55,23.72)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(54.13,23.78)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(53.71,23.84)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(53.29,23.89)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(52.86,23.95)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(52.43,24)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(51.99,24.06)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(51.55,24.11)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(51.11,24.16)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(50.67,24.21)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(50.22,24.25)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(49.77,24.3)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(49.31,24.34)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(48.85,24.39)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(48.39,24.43)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(47.93,24.47)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(47.47,24.51)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(47,24.55)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(46.53,24.58)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(46.05,24.62)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(45.58,24.65)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(45.1,24.68)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(44.62,24.71)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(44.14,24.74)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(43.66,24.77)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(43.17,24.79)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(42.68,24.82)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(42.2,24.84)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(41.71,24.86)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(41.21,24.88)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.72,24.9)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.23,24.92)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(39.73,24.93)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(39.24,24.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(38.74,24.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(38.24,24.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(37.75,24.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(37.25,24.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(36.75,24.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(36.25,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(35.75,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(35.25,25)(0.5,-0){1}{\line(1,0){0.5}}
\put(34.75,25){\line(1,0){0.5}}
\multiput(34.25,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(33.75,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(33.25,24.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(32.75,24.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(32.25,24.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(31.76,24.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(31.26,24.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(30.76,24.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(30.27,24.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(29.77,24.92)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(29.28,24.9)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(28.79,24.88)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(28.29,24.86)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(27.8,24.84)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(27.32,24.82)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(26.83,24.79)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(26.34,24.77)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(25.86,24.74)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(25.38,24.71)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(24.9,24.68)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(24.42,24.65)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(23.95,24.62)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(23.47,24.58)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(23,24.55)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(22.53,24.51)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(22.07,24.47)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(21.61,24.43)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(21.15,24.39)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(20.69,24.34)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(20.23,24.3)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(19.78,24.25)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(19.33,24.21)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(18.89,24.16)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(18.45,24.11)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(18.01,24.06)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(17.57,24)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(17.14,23.95)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(16.71,23.89)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(16.29,23.84)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(15.87,23.78)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(15.45,23.72)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(15.04,23.66)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(14.63,23.6)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(14.23,23.54)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(13.83,23.47)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(13.43,23.41)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(13.04,23.34)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(12.65,23.27)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(12.27,23.2)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(11.89,23.13)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(11.52,23.06)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(11.15,22.99)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(10.79,22.92)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(10.43,22.84)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(10.08,22.77)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(9.73,22.69)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(9.38,22.61)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(9.05,22.53)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(8.71,22.45)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(8.39,22.37)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(8.06,22.29)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(7.75,22.21)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(7.44,22.12)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(7.13,22.04)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(6.83,21.95)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(6.54,21.86)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(6.25,21.78)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(5.97,21.69)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(5.69,21.6)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(5.42,21.51)(0.27,0.09){1}{\line(1,0){0.27}}
\multiput(5.16,21.42)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(4.9,21.33)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(4.65,21.23)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(4.4,21.14)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(4.16,21.05)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(3.93,20.95)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(3.7,20.86)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(3.48,20.76)(0.22,0.1){1}{\line(1,0){0.22}}
\multiput(3.27,20.66)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(3.06,20.57)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(2.86,20.47)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(2.66,20.37)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(2.48,20.27)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(2.29,20.17)(0.18,0.1){1}{\line(1,0){0.18}}
\multiput(2.12,20.07)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(1.95,19.97)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(1.79,19.87)(0.16,0.1){1}{\line(1,0){0.16}}
\multiput(1.64,19.77)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(1.49,19.66)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(1.35,19.56)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(1.21,19.46)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(1.09,19.35)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(0.97,19.25)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(0.85,19.15)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(0.75,19.04)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(0.65,18.94)(0.1,0.1){1}{\line(0,1){0.1}}
\multiput(0.56,18.83)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(0.47,18.73)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(0.39,18.62)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(0.32,18.51)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(0.26,18.41)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(0.2,18.3)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(0.15,18.2)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(0.11,18.09)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(0.07,17.98)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(0.04,17.87)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(0.02,17.77)(0.02,0.11){1}{\line(0,1){0.11}}
\multiput(0.01,17.66)(0.01,0.11){1}{\line(0,1){0.11}}
\multiput(0,17.55)(0.01,0.11){1}{\line(0,1){0.11}}

\linethickness{0.3mm}
\put(100,17.45){\line(0,1){0.1}}
\multiput(99.99,17.35)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(99.98,17.25)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(99.97,17.15)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(99.95,17.05)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(99.92,16.95)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(99.89,16.85)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(99.86,16.75)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(99.82,16.65)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(99.77,16.55)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(99.72,16.45)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(99.67,16.35)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(99.61,16.25)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(99.54,16.15)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(99.47,16.05)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(99.4,15.96)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(99.32,15.86)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(99.24,15.76)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(99.15,15.66)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(99.05,15.56)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(98.95,15.46)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(98.85,15.37)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(98.74,15.27)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(98.62,15.17)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(98.51,15.07)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(98.38,14.98)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(98.25,14.88)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(98.12,14.78)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(97.98,14.69)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(97.84,14.59)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(97.69,14.5)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(97.54,14.4)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(97.38,14.31)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(97.22,14.21)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(97.05,14.12)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(96.88,14.02)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(96.7,13.93)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(96.52,13.84)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(96.34,13.74)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(96.15,13.65)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(95.95,13.56)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(95.75,13.47)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(95.55,13.37)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(95.34,13.28)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(95.13,13.19)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(94.91,13.1)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(94.69,13.01)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(94.46,12.92)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(94.23,12.84)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(93.99,12.75)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(93.75,12.66)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(93.51,12.57)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(93.26,12.49)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(93.01,12.4)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(92.75,12.31)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(92.49,12.23)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(92.22,12.14)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(91.95,12.06)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(91.68,11.98)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(91.4,11.89)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(91.12,11.81)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(90.83,11.73)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(90.54,11.65)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(90.24,11.57)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(89.95,11.49)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(89.64,11.41)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(89.34,11.33)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(89.02,11.25)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(88.71,11.17)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(88.39,11.09)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(88.07,11.02)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(87.74,10.94)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(87.41,10.87)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(87.08,10.79)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(86.74,10.72)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(86.4,10.64)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(86.06,10.57)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(85.71,10.5)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(85.36,10.43)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(85,10.36)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(84.64,10.29)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(84.28,10.22)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(83.91,10.15)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(83.54,10.08)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(83.17,10.02)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(82.79,9.95)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(82.42,9.89)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(82.03,9.82)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(81.65,9.76)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(81.26,9.7)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(80.87,9.63)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(80.47,9.57)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(80.07,9.51)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(79.67,9.45)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(79.27,9.39)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(78.86,9.33)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(78.45,9.28)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(78.04,9.22)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(77.62,9.16)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(77.2,9.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(76.78,9.06)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(76.36,9)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(75.93,8.95)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(75.5,8.9)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(75.07,8.85)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(74.64,8.8)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(74.2,8.75)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(73.76,8.7)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(73.32,8.65)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(72.88,8.61)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(72.43,8.56)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(71.98,8.52)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(71.53,8.47)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(71.08,8.43)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(70.63,8.39)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(70.17,8.35)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(69.71,8.31)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(69.25,8.27)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(68.79,8.23)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(68.32,8.2)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(67.86,8.16)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(67.39,8.12)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(66.92,8.09)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(66.45,8.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(65.97,8.02)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(65.5,7.99)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(65.02,7.96)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(64.54,7.93)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(64.06,7.9)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(63.58,7.88)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(63.1,7.85)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(62.62,7.82)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(62.13,7.8)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(61.65,7.78)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.16,7.75)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.67,7.73)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.18,7.71)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(59.69,7.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(59.2,7.67)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(58.71,7.65)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(58.22,7.64)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(57.72,7.62)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(57.23,7.61)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(56.73,7.59)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.24,7.58)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.74,7.57)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.24,7.56)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.75,7.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.25,7.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.75,7.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.25,7.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(52.75,7.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(52.25,7.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(51.75,7.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(51.25,7.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(50.75,7.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(50.25,7.5)(0.5,0){1}{\line(1,0){0.5}}
\put(49.75,7.5){\line(1,0){0.5}}
\multiput(49.25,7.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(48.75,7.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(48.25,7.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(47.75,7.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(47.25,7.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.75,7.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.25,7.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.75,7.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.25,7.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.76,7.56)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.26,7.57)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.76,7.58)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.27,7.59)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(42.77,7.61)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(42.28,7.62)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(41.78,7.64)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(41.29,7.65)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.8,7.67)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.31,7.69)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(39.82,7.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(39.33,7.73)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(38.84,7.75)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(38.35,7.78)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(37.87,7.8)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(37.38,7.82)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(36.9,7.85)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(36.42,7.88)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(35.94,7.9)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(35.46,7.93)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(34.98,7.96)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(34.5,7.99)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(34.03,8.02)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(33.55,8.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(33.08,8.09)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(32.61,8.12)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(32.14,8.16)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(31.68,8.2)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(31.21,8.23)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(30.75,8.27)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(30.29,8.31)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(29.83,8.35)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(29.37,8.39)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(28.92,8.43)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(28.47,8.47)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(28.02,8.52)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(27.57,8.56)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(27.12,8.61)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(26.68,8.65)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(26.24,8.7)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(25.8,8.75)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(25.36,8.8)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(24.93,8.85)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(24.5,8.9)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(24.07,8.95)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(23.64,9)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(23.22,9.06)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(22.8,9.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(22.38,9.16)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(21.96,9.22)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(21.55,9.28)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(21.14,9.33)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(20.73,9.39)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(20.33,9.45)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(19.93,9.51)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(19.53,9.57)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(19.13,9.63)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(18.74,9.7)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(18.35,9.76)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(17.97,9.82)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(17.58,9.89)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(17.21,9.95)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(16.83,10.02)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(16.46,10.08)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(16.09,10.15)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(15.72,10.22)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(15.36,10.29)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(15,10.36)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(14.64,10.43)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(14.29,10.5)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(13.94,10.57)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(13.6,10.64)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(13.26,10.72)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(12.92,10.79)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(12.59,10.87)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(12.26,10.94)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(11.93,11.02)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(11.61,11.09)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(11.29,11.17)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(10.98,11.25)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(10.66,11.33)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(10.36,11.41)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(10.05,11.49)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(9.76,11.57)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(9.46,11.65)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(9.17,11.73)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(8.88,11.81)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(8.6,11.89)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(8.32,11.98)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(8.05,12.06)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(7.78,12.14)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(7.51,12.23)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(7.25,12.31)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(6.99,12.4)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(6.74,12.49)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(6.49,12.57)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(6.25,12.66)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(6.01,12.75)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(5.77,12.84)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(5.54,12.92)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(5.31,13.01)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(5.09,13.1)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(4.87,13.19)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(4.66,13.28)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(4.45,13.37)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(4.25,13.47)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(4.05,13.56)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(3.85,13.65)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.66,13.74)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.48,13.84)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(3.3,13.93)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(3.12,14.02)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(2.95,14.12)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(2.78,14.21)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(2.62,14.31)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(2.46,14.4)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(2.31,14.5)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(2.16,14.59)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(2.02,14.69)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(1.88,14.78)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(1.75,14.88)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(1.62,14.98)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(1.49,15.07)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(1.38,15.17)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(1.26,15.27)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(1.15,15.37)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(1.05,15.46)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(0.95,15.56)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(0.85,15.66)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.76,15.76)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.68,15.86)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.6,15.96)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.53,16.05)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.46,16.15)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.39,16.25)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.33,16.35)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.28,16.45)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.23,16.55)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.18,16.65)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.14,16.75)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.11,16.85)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.08,16.95)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.05,17.05)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.03,17.15)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.02,17.25)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.01,17.35)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0,17.45)(0.01,-0.1){1}{\line(0,-1){0.1}}
\put(0,17.45){\line(0,1){0.1}}
\multiput(0,17.55)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0.01,17.65)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0.02,17.75)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.03,17.85)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.05,17.95)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.08,18.05)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.11,18.15)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.14,18.25)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.18,18.35)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.23,18.45)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.28,18.55)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.33,18.65)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.39,18.75)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.46,18.85)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.53,18.95)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.6,19.04)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.68,19.14)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.76,19.24)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(0.85,19.34)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(0.95,19.44)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(1.05,19.54)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(1.15,19.63)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(1.26,19.73)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(1.38,19.83)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(1.49,19.93)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(1.62,20.02)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(1.75,20.12)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(1.88,20.22)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(2.02,20.31)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(2.16,20.41)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(2.31,20.5)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(2.46,20.6)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(2.62,20.69)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(2.78,20.79)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(2.95,20.88)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.12,20.98)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(3.3,21.07)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(3.48,21.16)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(3.66,21.26)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(3.85,21.35)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(4.05,21.44)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(4.25,21.53)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(4.45,21.63)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(4.66,21.72)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(4.87,21.81)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(5.09,21.9)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(5.31,21.99)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(5.54,22.08)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(5.77,22.16)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(6.01,22.25)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(6.25,22.34)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(6.49,22.43)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(6.74,22.51)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(6.99,22.6)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(7.25,22.69)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(7.51,22.77)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(7.78,22.86)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(8.05,22.94)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(8.32,23.02)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(8.6,23.11)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(8.88,23.19)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(9.17,23.27)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(9.46,23.35)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(9.76,23.43)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(10.05,23.51)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(10.36,23.59)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(10.66,23.67)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(10.98,23.75)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(11.29,23.83)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(11.61,23.91)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(11.93,23.98)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(12.26,24.06)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(12.59,24.13)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(12.92,24.21)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(13.26,24.28)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(13.6,24.36)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(13.94,24.43)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(14.29,24.5)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(14.64,24.57)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(15,24.64)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(15.36,24.71)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(15.72,24.78)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(16.09,24.85)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(16.46,24.92)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(16.83,24.98)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(17.21,25.05)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(17.58,25.11)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(17.97,25.18)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(18.35,25.24)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(18.74,25.3)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(19.13,25.37)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(19.53,25.43)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(19.93,25.49)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(20.33,25.55)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(20.73,25.61)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(21.14,25.67)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(21.55,25.72)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(21.96,25.78)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(22.38,25.84)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(22.8,25.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(23.22,25.94)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(23.64,26)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(24.07,26.05)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(24.5,26.1)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(24.93,26.15)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(25.36,26.2)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(25.8,26.25)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(26.24,26.3)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(26.68,26.35)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(27.12,26.39)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(27.57,26.44)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(28.02,26.48)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(28.47,26.53)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(28.92,26.57)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(29.37,26.61)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(29.83,26.65)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(30.29,26.69)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(30.75,26.73)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(31.21,26.77)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(31.68,26.8)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(32.14,26.84)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(32.61,26.88)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(33.08,26.91)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(33.55,26.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(34.03,26.98)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(34.5,27.01)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(34.98,27.04)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(35.46,27.07)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(35.94,27.1)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(36.42,27.12)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(36.9,27.15)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(37.38,27.18)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(37.87,27.2)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(38.35,27.22)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(38.84,27.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(39.33,27.27)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(39.82,27.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.31,27.31)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.8,27.33)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(41.29,27.35)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(41.78,27.36)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.28,27.38)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(42.77,27.39)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.27,27.41)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.76,27.42)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.26,27.43)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.76,27.44)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.25,27.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.75,27.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.25,27.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.75,27.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.25,27.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.75,27.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(48.25,27.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(48.75,27.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(49.25,27.5)(0.5,0){1}{\line(1,0){0.5}}
\put(49.75,27.5){\line(1,0){0.5}}
\multiput(50.25,27.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(50.75,27.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(51.25,27.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(51.75,27.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(52.25,27.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(52.75,27.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(53.25,27.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(53.75,27.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(54.25,27.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(54.75,27.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.24,27.44)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.74,27.43)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.24,27.42)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.73,27.41)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.23,27.39)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(57.72,27.38)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(58.22,27.36)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(58.71,27.35)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.2,27.33)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.69,27.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.18,27.29)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.67,27.27)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.16,27.25)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.65,27.22)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.13,27.2)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(62.62,27.18)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(63.1,27.15)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(63.58,27.12)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.06,27.1)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.54,27.07)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.02,27.04)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.5,27.01)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(65.97,26.98)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(66.45,26.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(66.92,26.91)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(67.39,26.88)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(67.86,26.84)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(68.32,26.8)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(68.79,26.77)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(69.25,26.73)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(69.71,26.69)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(70.17,26.65)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(70.63,26.61)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(71.08,26.57)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(71.53,26.53)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(71.98,26.48)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(72.43,26.44)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(72.88,26.39)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(73.32,26.35)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(73.76,26.3)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(74.2,26.25)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(74.64,26.2)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(75.07,26.15)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(75.5,26.1)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(75.93,26.05)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(76.36,26)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(76.78,25.94)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(77.2,25.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(77.62,25.84)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(78.04,25.78)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(78.45,25.72)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(78.86,25.67)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(79.27,25.61)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(79.67,25.55)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(80.07,25.49)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(80.47,25.43)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(80.87,25.37)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(81.26,25.3)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(81.65,25.24)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(82.03,25.18)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(82.42,25.11)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(82.79,25.05)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(83.17,24.98)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(83.54,24.92)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(83.91,24.85)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(84.28,24.78)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(84.64,24.71)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(85,24.64)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(85.36,24.57)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(85.71,24.5)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(86.06,24.43)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(86.4,24.36)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(86.74,24.28)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(87.08,24.21)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(87.41,24.13)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(87.74,24.06)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(88.07,23.98)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(88.39,23.91)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(88.71,23.83)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(89.02,23.75)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(89.34,23.67)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(89.64,23.59)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(89.95,23.51)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(90.24,23.43)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(90.54,23.35)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(90.83,23.27)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(91.12,23.19)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(91.4,23.11)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(91.68,23.02)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(91.95,22.94)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(92.22,22.86)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(92.49,22.77)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(92.75,22.69)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(93.01,22.6)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(93.26,22.51)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(93.51,22.43)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(93.75,22.34)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(93.99,22.25)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(94.23,22.16)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(94.46,22.08)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(94.69,21.99)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(94.91,21.9)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(95.13,21.81)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(95.34,21.72)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(95.55,21.63)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(95.75,21.53)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(95.95,21.44)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(96.15,21.35)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(96.34,21.26)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(96.52,21.16)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(96.7,21.07)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(96.88,20.98)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(97.05,20.88)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(97.22,20.79)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(97.38,20.69)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(97.54,20.6)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(97.69,20.5)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(97.84,20.41)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(97.98,20.31)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(98.12,20.22)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(98.25,20.12)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(98.38,20.02)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(98.51,19.93)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(98.62,19.83)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(98.74,19.73)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(98.85,19.63)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(98.95,19.54)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(99.05,19.44)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.15,19.34)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.24,19.24)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.32,19.14)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.4,19.04)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.47,18.95)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.54,18.85)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.61,18.75)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.67,18.65)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.72,18.55)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.77,18.45)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.82,18.35)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.86,18.25)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.89,18.15)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.92,18.05)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.95,17.95)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.97,17.85)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.98,17.75)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(99.99,17.65)(0.01,-0.1){1}{\line(0,-1){0.1}}

\linethickness{0.3mm}
\put(0,17.45){\line(0,1){0.1}}
\multiput(0,17.45)(0,-0.1){1}{\line(0,-1){0.1}}
\multiput(0,17.36)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.01,17.26)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.02,17.16)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.04,17.07)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.06,16.97)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.08,16.87)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.11,16.78)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.14,16.68)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.17,16.59)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.21,16.49)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.25,16.39)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.3,16.3)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.35,16.2)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.4,16.11)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.46,16.01)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.52,15.92)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.59,15.82)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.66,15.73)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.73,15.63)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.81,15.54)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.89,15.44)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.97,15.35)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.06,15.25)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.15,15.16)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.25,15.06)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.35,14.97)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.45,14.87)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.56,14.78)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.67,14.68)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(1.78,14.59)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(1.9,14.5)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.02,14.4)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.15,14.31)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.28,14.22)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.41,14.13)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.55,14.03)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.69,13.94)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(2.84,13.85)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(2.98,13.76)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.14,13.66)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.29,13.57)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.45,13.48)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.61,13.39)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(3.78,13.3)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(3.95,13.21)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.12,13.12)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.3,13.03)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.48,12.94)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.66,12.85)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(4.85,12.76)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.04,12.67)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(5.24,12.58)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(5.44,12.5)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(5.64,12.41)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(5.85,12.32)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.05,12.23)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.27,12.14)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(6.48,12.06)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(6.7,11.97)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(6.93,11.89)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(7.15,11.8)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(7.38,11.71)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(7.62,11.63)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(7.85,11.54)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(8.09,11.46)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(8.34,11.38)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(8.58,11.29)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(8.83,11.21)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(9.09,11.13)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(9.34,11.04)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(9.6,10.96)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(9.87,10.88)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(10.13,10.8)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(10.4,10.72)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(10.68,10.64)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(10.95,10.56)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(11.23,10.48)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(11.52,10.4)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(11.8,10.32)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(12.09,10.24)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(12.38,10.16)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(12.68,10.08)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(12.98,10.01)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(13.28,9.93)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(13.58,9.85)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(13.89,9.78)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(14.2,9.7)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(14.52,9.63)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(14.83,9.55)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(15.15,9.48)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(15.48,9.4)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(15.8,9.33)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(16.13,9.26)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(16.46,9.19)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(16.8,9.11)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(17.13,9.04)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(17.47,8.97)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(17.82,8.9)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(18.16,8.83)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(18.51,8.76)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(18.86,8.7)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(19.22,8.63)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(19.57,8.56)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(19.93,8.49)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(20.29,8.43)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(20.66,8.36)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(21.03,8.29)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(21.4,8.23)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(21.77,8.17)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(22.14,8.1)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(22.52,8.04)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(22.9,7.98)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(23.28,7.91)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(23.67,7.85)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(24.06,7.79)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(24.45,7.73)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(24.84,7.67)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(25.23,7.61)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(25.63,7.55)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(26.03,7.5)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(26.43,7.44)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(26.83,7.38)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(27.24,7.33)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(27.65,7.27)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(28.06,7.21)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(28.47,7.16)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(28.89,7.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(29.31,7.05)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(29.72,7)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(30.15,6.95)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(30.57,6.9)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(30.99,6.85)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(31.42,6.8)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(31.85,6.75)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(32.28,6.7)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(32.72,6.65)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(33.15,6.6)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(33.59,6.56)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(34.03,6.51)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(34.47,6.46)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(34.91,6.42)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(35.36,6.38)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(35.8,6.33)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(36.25,6.29)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(36.7,6.25)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(37.15,6.21)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(37.61,6.16)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(38.06,6.12)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(38.52,6.08)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(38.97,6.05)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(39.43,6.01)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(39.89,5.97)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(40.36,5.93)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(40.82,5.9)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(41.29,5.86)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(41.75,5.83)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(42.22,5.79)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(42.69,5.76)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(43.16,5.73)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(43.63,5.69)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(44.11,5.66)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(44.58,5.63)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(45.06,5.6)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(45.53,5.57)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(46.01,5.55)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(46.49,5.52)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(46.97,5.49)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(47.45,5.46)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(47.94,5.44)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(48.42,5.41)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(48.9,5.39)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(49.39,5.37)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(49.87,5.34)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(50.36,5.32)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(50.85,5.3)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(51.34,5.28)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(51.83,5.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(52.32,5.24)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(52.81,5.22)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(53.3,5.2)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(53.8,5.19)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(54.29,5.17)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(54.78,5.16)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(55.28,5.14)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.77,5.13)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.27,5.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.76,5.1)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.26,5.09)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.76,5.08)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.26,5.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.75,5.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(59.25,5.05)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(59.75,5.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.25,5.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.75,5.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(61.25,5.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(61.75,5.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(62.25,5.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(62.75,5.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(63.25,5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(63.75,5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(64.25,5)(0.5,-0){1}{\line(1,0){0.5}}
\put(64.75,5){\line(1,0){0.5}}
\multiput(65.25,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(65.75,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(66.25,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(66.75,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(67.25,5.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(67.75,5.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(68.25,5.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.75,5.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.25,5.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.75,5.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.25,5.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.75,5.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.25,5.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.74,5.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.24,5.08)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.74,5.09)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.24,5.1)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.73,5.11)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.23,5.13)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(74.72,5.14)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(75.22,5.16)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.71,5.17)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.2,5.19)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.7,5.2)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.19,5.22)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.68,5.24)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.17,5.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.66,5.28)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.15,5.3)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.64,5.32)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(80.13,5.34)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(80.61,5.37)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(81.1,5.39)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(81.58,5.41)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(82.06,5.44)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(82.55,5.46)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(83.03,5.49)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(83.51,5.52)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(83.99,5.55)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(84.47,5.57)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(84.94,5.6)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(85.42,5.63)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(85.89,5.66)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(86.37,5.69)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(86.84,5.73)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(87.31,5.76)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(87.78,5.79)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(88.25,5.83)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(88.71,5.86)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(89.18,5.9)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(89.64,5.93)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(90.11,5.97)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(90.57,6.01)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(91.03,6.05)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(91.48,6.08)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(91.94,6.12)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(92.39,6.16)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(92.85,6.21)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(93.3,6.25)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(93.75,6.29)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(94.2,6.33)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(94.64,6.38)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(95.09,6.42)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(95.53,6.46)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(95.97,6.51)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(96.41,6.56)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(96.85,6.6)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(97.28,6.65)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(97.72,6.7)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(98.15,6.75)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(98.58,6.8)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(99.01,6.85)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(99.43,6.9)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(99.85,6.95)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(100.28,7)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(100.69,7.05)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(101.11,7.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(101.53,7.16)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(101.94,7.21)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(102.35,7.27)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(102.76,7.33)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(103.17,7.38)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(103.57,7.44)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(103.97,7.5)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(104.37,7.55)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(104.77,7.61)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(105.16,7.67)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(105.55,7.73)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(105.94,7.79)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(106.33,7.85)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(106.72,7.91)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(107.1,7.98)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(107.48,8.04)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(107.86,8.1)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(108.23,8.17)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(108.6,8.23)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(108.97,8.29)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(109.34,8.36)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(109.71,8.43)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(110.07,8.49)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(110.43,8.56)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(110.78,8.63)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(111.14,8.7)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(111.49,8.76)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(111.84,8.83)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(112.18,8.9)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(112.53,8.97)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(112.87,9.04)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(113.2,9.11)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(113.54,9.19)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(113.87,9.26)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(114.2,9.33)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(114.52,9.4)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(114.85,9.48)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(115.17,9.55)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(115.48,9.63)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(115.8,9.7)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(116.11,9.78)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(116.42,9.85)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(116.72,9.93)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(117.02,10.01)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(117.32,10.08)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(117.62,10.16)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(117.91,10.24)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(118.2,10.32)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(118.48,10.4)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(118.77,10.48)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(119.05,10.56)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(119.32,10.64)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(119.6,10.72)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(119.87,10.8)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(120.13,10.88)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(120.4,10.96)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(120.66,11.04)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(120.91,11.13)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(121.17,11.21)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(121.42,11.29)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(121.66,11.38)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(121.91,11.46)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(122.15,11.54)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(122.38,11.63)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(122.62,11.71)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(122.85,11.8)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(123.07,11.89)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(123.3,11.97)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(123.52,12.06)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(123.73,12.14)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(123.95,12.23)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(124.15,12.32)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(124.36,12.41)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(124.56,12.5)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(124.76,12.58)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(124.96,12.67)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(125.15,12.76)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(125.34,12.85)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(125.52,12.94)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(125.7,13.03)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(125.88,13.12)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(126.05,13.21)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(126.22,13.3)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(126.39,13.39)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(126.55,13.48)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(126.71,13.57)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(126.86,13.66)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(127.02,13.76)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(127.16,13.85)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(127.31,13.94)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(127.45,14.03)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(127.59,14.13)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(127.72,14.22)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(127.85,14.31)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(127.98,14.4)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(128.1,14.5)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(128.22,14.59)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(128.33,14.68)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(128.44,14.78)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(128.55,14.87)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(128.65,14.97)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(128.75,15.06)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(128.85,15.16)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(128.94,15.25)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(129.03,15.35)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(129.11,15.44)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(129.19,15.54)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(129.27,15.63)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(129.34,15.73)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(129.41,15.82)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(129.48,15.92)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(129.54,16.01)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(129.6,16.11)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(129.65,16.2)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(129.7,16.3)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(129.75,16.39)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(129.79,16.49)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(129.83,16.59)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(129.86,16.68)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(129.89,16.78)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(129.92,16.87)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(129.94,16.97)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(129.96,17.07)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(129.98,17.16)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(129.99,17.26)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(130,17.36)(0,0.1){1}{\line(0,1){0.1}}
\put(130,17.45){\line(0,1){0.1}}
\multiput(130,17.64)(0,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.99,17.74)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.98,17.84)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.96,17.93)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.94,18.03)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.92,18.13)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.89,18.22)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.86,18.32)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.83,18.41)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.79,18.51)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.75,18.61)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.7,18.7)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.65,18.8)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.6,18.89)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.54,18.99)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.48,19.08)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.41,19.18)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.34,19.27)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.27,19.37)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.19,19.46)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(129.11,19.56)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(129.03,19.65)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(128.94,19.75)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(128.85,19.84)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(128.75,19.94)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(128.65,20.03)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(128.55,20.13)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(128.44,20.22)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(128.33,20.32)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(128.22,20.41)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(128.1,20.5)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(127.98,20.6)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(127.85,20.69)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(127.72,20.78)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(127.59,20.87)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(127.45,20.97)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(127.31,21.06)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(127.16,21.15)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(127.02,21.24)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(126.86,21.34)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(126.71,21.43)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(126.55,21.52)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(126.39,21.61)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(126.22,21.7)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(126.05,21.79)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(125.88,21.88)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(125.7,21.97)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(125.52,22.06)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(125.34,22.15)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(125.15,22.24)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(124.96,22.33)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(124.76,22.42)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(124.56,22.5)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(124.36,22.59)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(124.15,22.68)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(123.95,22.77)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(123.73,22.86)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(123.52,22.94)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(123.3,23.03)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(123.07,23.11)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(122.85,23.2)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(122.62,23.29)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(122.38,23.37)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(122.15,23.46)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(121.91,23.54)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(121.66,23.62)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(121.42,23.71)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(121.17,23.79)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(120.91,23.87)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(120.66,23.96)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(120.4,24.04)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(120.13,24.12)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(119.87,24.2)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(119.6,24.28)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(119.32,24.36)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(119.05,24.44)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(118.77,24.52)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(118.48,24.6)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(118.2,24.68)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(117.91,24.76)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(117.62,24.84)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(117.32,24.92)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(117.02,24.99)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(116.72,25.07)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(116.42,25.15)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(116.11,25.22)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(115.8,25.3)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(115.48,25.37)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(115.17,25.45)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(114.85,25.52)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(114.52,25.6)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(114.2,25.67)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(113.87,25.74)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(113.54,25.81)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(113.2,25.89)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(112.87,25.96)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(112.53,26.03)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(112.18,26.1)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(111.84,26.17)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(111.49,26.24)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(111.14,26.3)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(110.78,26.37)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(110.43,26.44)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(110.07,26.51)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(109.71,26.57)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(109.34,26.64)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(108.97,26.71)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(108.6,26.77)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(108.23,26.83)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(107.86,26.9)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(107.48,26.96)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(107.1,27.02)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(106.72,27.09)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(106.33,27.15)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(105.94,27.21)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(105.55,27.27)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(105.16,27.33)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(104.77,27.39)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(104.37,27.45)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(103.97,27.5)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(103.57,27.56)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(103.17,27.62)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(102.76,27.67)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(102.35,27.73)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(101.94,27.79)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(101.53,27.84)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(101.11,27.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(100.69,27.95)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(100.28,28)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(99.85,28.05)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(99.43,28.1)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(99.01,28.15)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(98.58,28.2)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(98.15,28.25)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(97.72,28.3)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(97.28,28.35)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(96.85,28.4)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(96.41,28.44)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(95.97,28.49)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(95.53,28.54)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(95.09,28.58)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(94.64,28.62)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(94.2,28.67)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(93.75,28.71)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(93.3,28.75)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(92.85,28.79)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(92.39,28.84)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(91.94,28.88)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(91.48,28.92)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(91.03,28.95)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(90.57,28.99)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(90.11,29.03)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(89.64,29.07)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(89.18,29.1)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(88.71,29.14)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(88.25,29.17)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(87.78,29.21)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(87.31,29.24)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(86.84,29.27)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(86.37,29.31)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(85.89,29.34)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(85.42,29.37)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(84.94,29.4)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(84.47,29.43)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(83.99,29.45)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(83.51,29.48)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(83.03,29.51)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(82.55,29.54)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(82.06,29.56)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(81.58,29.59)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(81.1,29.61)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(80.61,29.63)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(80.13,29.66)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(79.64,29.68)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(79.15,29.7)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.66,29.72)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.17,29.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.68,29.76)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.19,29.78)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.7,29.8)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.2,29.81)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.71,29.83)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.22,29.84)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.72,29.86)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(74.23,29.87)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.73,29.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.24,29.9)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.74,29.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.24,29.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.74,29.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.25,29.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.75,29.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.25,29.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.75,29.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.25,29.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.75,29.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.25,29.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.75,29.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(67.25,29.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(66.75,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(66.25,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(65.75,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(65.25,30)(0.5,-0){1}{\line(1,0){0.5}}
\put(64.75,30){\line(1,0){0.5}}
\multiput(64.25,30)(0.5,0){1}{\line(1,0){0.5}}
\multiput(63.75,30)(0.5,0){1}{\line(1,0){0.5}}
\multiput(63.25,30)(0.5,0){1}{\line(1,0){0.5}}
\multiput(62.75,29.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(62.25,29.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(61.75,29.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(61.25,29.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(60.75,29.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(60.25,29.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59.75,29.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59.25,29.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.75,29.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.26,29.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.76,29.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.26,29.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.76,29.9)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(56.27,29.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.77,29.87)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.28,29.86)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.78,29.84)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(54.29,29.83)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(53.8,29.81)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(53.3,29.8)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(52.81,29.78)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(52.32,29.76)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(51.83,29.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(51.34,29.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(50.85,29.7)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(50.36,29.68)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(49.87,29.66)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(49.39,29.63)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(48.9,29.61)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(48.42,29.59)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(47.94,29.56)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(47.45,29.54)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.97,29.51)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.49,29.48)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(46.01,29.45)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(45.53,29.43)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(45.06,29.4)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(44.58,29.37)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(44.11,29.34)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(43.63,29.31)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(43.16,29.27)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(42.69,29.24)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(42.22,29.21)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(41.75,29.17)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(41.29,29.14)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(40.82,29.1)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(40.36,29.07)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(39.89,29.03)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(39.43,28.99)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(38.97,28.95)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(38.52,28.92)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(38.06,28.88)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(37.61,28.84)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(37.15,28.79)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(36.7,28.75)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(36.25,28.71)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(35.8,28.67)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(35.36,28.62)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(34.91,28.58)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(34.47,28.54)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(34.03,28.49)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(33.59,28.44)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(33.15,28.4)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(32.72,28.35)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(32.28,28.3)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(31.85,28.25)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(31.42,28.2)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(30.99,28.15)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(30.57,28.1)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(30.15,28.05)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(29.72,28)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(29.31,27.95)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(28.89,27.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(28.47,27.84)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(28.06,27.79)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(27.65,27.73)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(27.24,27.67)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(26.83,27.62)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(26.43,27.56)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(26.03,27.5)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(25.63,27.45)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(25.23,27.39)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(24.84,27.33)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(24.45,27.27)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(24.06,27.21)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(23.67,27.15)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(23.28,27.09)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(22.9,27.02)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(22.52,26.96)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(22.14,26.9)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(21.77,26.83)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(21.4,26.77)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(21.03,26.71)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(20.66,26.64)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(20.29,26.57)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(19.93,26.51)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(19.57,26.44)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(19.22,26.37)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(18.86,26.3)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(18.51,26.24)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(18.16,26.17)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(17.82,26.1)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(17.47,26.03)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(17.13,25.96)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(16.8,25.89)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(16.46,25.81)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(16.13,25.74)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(15.8,25.67)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(15.48,25.6)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(15.15,25.52)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(14.83,25.45)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(14.52,25.37)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(14.2,25.3)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(13.89,25.22)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(13.58,25.15)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(13.28,25.07)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.98,24.99)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.68,24.92)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.38,24.84)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(12.09,24.76)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(11.8,24.68)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(11.52,24.6)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(11.23,24.52)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(10.95,24.44)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(10.68,24.36)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(10.4,24.28)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(10.13,24.2)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(9.87,24.12)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(9.6,24.04)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(9.34,23.96)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(9.09,23.87)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(8.83,23.79)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(8.58,23.71)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(8.34,23.62)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(8.09,23.54)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(7.85,23.46)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(7.62,23.37)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(7.38,23.29)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(7.15,23.2)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(6.93,23.11)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(6.7,23.03)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(6.48,22.94)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(6.27,22.86)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(6.05,22.77)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(5.85,22.68)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(5.64,22.59)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(5.44,22.5)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(5.24,22.42)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(5.04,22.33)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(4.85,22.24)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(4.66,22.15)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(4.48,22.06)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(4.3,21.97)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(4.12,21.88)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(3.95,21.79)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.78,21.7)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.61,21.61)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(3.45,21.52)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(3.29,21.43)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(3.14,21.34)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(2.98,21.24)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(2.84,21.15)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(2.69,21.06)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(2.55,20.97)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(2.41,20.87)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(2.28,20.78)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.15,20.69)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(2.02,20.6)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(1.9,20.5)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(1.78,20.41)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(1.67,20.32)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.56,20.22)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.45,20.13)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(1.35,20.03)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.25,19.94)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.15,19.84)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.06,19.75)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(0.97,19.65)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(0.89,19.56)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(0.81,19.46)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(0.73,19.37)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.66,19.27)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.59,19.18)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.52,19.08)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.46,18.99)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.4,18.89)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.35,18.8)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.3,18.7)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.25,18.61)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.21,18.51)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.17,18.41)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.14,18.32)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.11,18.22)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.08,18.13)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.06,18.03)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.04,17.93)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.02,17.84)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.01,17.74)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0,17.64)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0,17.55)(0,0.1){1}{\line(0,1){0.1}}

\put(20,17.5){\makebox(0,0)[cc]{$0$-$\mathcal{E}$}}

\put(55,17.5){\makebox(0,0)[cc]{$1$-$\mathcal{E}$}}

\put(85,17.5){\makebox(0,0)[cc]{$2$-$\mathcal{E}$}}

\put(115,17.5){\makebox(0,0)[cc]{$3$-$\mathcal{E}$}}

\put(145,17.5){\makebox(0,0)[cc]{$\ldots$}}

\put(175,17.5){\makebox(0,0)[cc]{$\mathcal{D}$}}

\end{picture}


==> lfig/Fairness.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Oct 25 15:32:07 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="190" y-min="0" y-max="35" auto-bounding="true">
%<ellipse p3= "(190,0)"
%	 p2= "(190,35)"
%	 p1= "(0,35)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0,32.5)"
%	 p2= "(0,2.5)"
%	 p1= "(150,2.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(70,7.5)"
%	 p2= "(70,27.5)"
%	 p1= "(0,27.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0,5)"
%	 p2= "(0,30)"
%	 p1= "(110,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mathcal{D}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mathcal{WF}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mathcal{SF}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mathcal{GF}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.8}\fi
\unitlength \JPicScale mm
\begin{picture}(190,35)(0,0)
\linethickness{0.3mm}
\put(190,17.45){\line(0,1){0.09}}
\multiput(190,17.36)(0,0.09){1}{\line(0,1){0.09}}
\multiput(189.99,17.27)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.98,17.18)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.97,17.08)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.96,16.99)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(189.94,16.9)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.93,16.81)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.9,16.72)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.88,16.62)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(189.85,16.53)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.83,16.44)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.79,16.35)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.76,16.26)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(189.72,16.16)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.68,16.07)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.64,15.98)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.6,15.89)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(189.55,15.8)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.5,15.7)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.45,15.61)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(189.39,15.52)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.33,15.43)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.27,15.34)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.21,15.25)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(189.14,15.15)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(189.07,15.06)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(189,14.97)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(188.93,14.88)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(188.85,14.79)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.77,14.7)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.69,14.61)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.61,14.52)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(188.52,14.43)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(188.43,14.34)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(188.34,14.24)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(188.25,14.15)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(188.15,14.06)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(188.05,13.97)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.95,13.88)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.84,13.79)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(187.74,13.7)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.63,13.61)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.51,13.52)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(187.4,13.43)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.28,13.34)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.16,13.25)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(187.04,13.16)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(186.91,13.07)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.78,12.99)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.65,12.9)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.52,12.81)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(186.39,12.72)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(186.25,12.63)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(186.11,12.54)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(185.96,12.45)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(185.82,12.36)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.67,12.28)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.52,12.19)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.37,12.1)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(185.21,12.01)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(185.05,11.93)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.89,11.84)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.73,11.75)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(184.56,11.66)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.39,11.58)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.22,11.49)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(184.05,11.4)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(183.87,11.32)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.7,11.23)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.52,11.15)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.33,11.06)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(183.15,10.97)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.96,10.89)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.77,10.8)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.58,10.72)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(182.38,10.63)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(182.18,10.55)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.98,10.46)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.78,10.38)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.58,10.3)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(181.37,10.21)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(181.16,10.13)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.95,10.04)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.73,9.96)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(180.51,9.88)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(180.29,9.79)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(180.07,9.71)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(179.85,9.63)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(179.62,9.55)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(179.39,9.46)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(179.16,9.38)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(178.93,9.3)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(178.69,9.22)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(178.46,9.14)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(178.22,9.06)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(177.97,8.98)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(177.73,8.9)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(177.48,8.82)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(177.23,8.74)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.98,8.66)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.72,8.58)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(176.47,8.5)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(176.21,8.42)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.95,8.34)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.69,8.26)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(175.42,8.18)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(175.15,8.11)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.88,8.03)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.61,7.95)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.34,7.87)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(174.06,7.8)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.78,7.72)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.5,7.64)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(173.22,7.57)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(172.93,7.49)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.64,7.42)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.35,7.34)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(172.06,7.27)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(171.77,7.19)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(171.47,7.12)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(171.17,7.04)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.87,6.97)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.57,6.9)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(170.27,6.82)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(169.96,6.75)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.65,6.68)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.34,6.6)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(169.03,6.53)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(168.71,6.46)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(168.4,6.39)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(168.08,6.32)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.76,6.25)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.43,6.18)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(167.11,6.11)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.78,6.04)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.45,5.97)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(166.12,5.9)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.79,5.83)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.45,5.76)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(165.12,5.69)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.78,5.62)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.44,5.56)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(164.09,5.49)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(163.75,5.42)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(163.4,5.36)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(163.05,5.29)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162.7,5.22)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162.35,5.16)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(162,5.09)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(161.64,5.03)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(161.28,4.96)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.92,4.9)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.56,4.84)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(160.2,4.77)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(159.83,4.71)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(159.47,4.65)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(159.1,4.58)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(158.73,4.52)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(158.36,4.46)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(157.98,4.4)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(157.61,4.34)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(157.23,4.28)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.85,4.22)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.47,4.16)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(156.09,4.1)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(155.7,4.04)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(155.32,3.98)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.93,3.92)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.54,3.86)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(154.15,3.81)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(153.75,3.75)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(153.36,3.69)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(152.96,3.64)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(152.57,3.58)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(152.17,3.52)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(151.77,3.47)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(151.36,3.41)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(150.96,3.36)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(150.56,3.3)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(150.15,3.25)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(149.74,3.2)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(149.33,3.14)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.92,3.09)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.51,3.04)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(148.09,2.99)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(147.68,2.94)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(147.26,2.89)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146.84,2.83)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146.42,2.78)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(146,2.74)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(145.57,2.69)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(145.15,2.64)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(144.72,2.59)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(144.3,2.54)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.87,2.49)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.44,2.45)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(143.01,2.4)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(142.57,2.35)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(142.14,2.31)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(141.7,2.26)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(141.27,2.22)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(140.83,2.17)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(140.39,2.13)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.95,2.08)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.51,2.04)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(139.06,2)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(138.62,1.95)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(138.17,1.91)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(137.73,1.87)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(137.28,1.83)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(136.83,1.79)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(136.38,1.75)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.93,1.71)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.48,1.67)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(135.02,1.63)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(134.57,1.59)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(134.11,1.55)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(133.66,1.51)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(133.2,1.48)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(132.74,1.44)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(132.28,1.4)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(131.82,1.37)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(131.35,1.33)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(130.89,1.3)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(130.43,1.26)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(129.96,1.23)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(129.5,1.19)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(129.03,1.16)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(128.56,1.13)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(128.09,1.1)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(127.62,1.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(127.15,1.03)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(126.68,1)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(126.21,0.97)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(125.73,0.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(125.26,0.91)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(124.78,0.88)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(124.31,0.85)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(123.83,0.83)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(123.35,0.8)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(122.88,0.77)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(122.4,0.74)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(121.92,0.72)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(121.44,0.69)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(120.96,0.67)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(120.47,0.64)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.99,0.62)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.51,0.59)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(119.02,0.57)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(118.54,0.55)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(118.05,0.52)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(117.57,0.5)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(117.08,0.48)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(116.59,0.46)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(116.1,0.44)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(115.62,0.42)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(115.13,0.4)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(114.64,0.38)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(114.15,0.36)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(113.66,0.34)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(113.17,0.32)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(112.67,0.31)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(112.18,0.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(111.69,0.27)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(111.2,0.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(110.7,0.24)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(110.21,0.23)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(109.71,0.21)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(109.22,0.2)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(108.72,0.18)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(108.23,0.17)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.73,0.16)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(107.23,0.15)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(106.74,0.13)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(106.24,0.12)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.74,0.11)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.25,0.1)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.75,0.09)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.25,0.08)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.75,0.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.25,0.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.75,0.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.25,0.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.75,0.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.25,0.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.76,0.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.26,0.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(99.76,0.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(99.26,0.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.75,0.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.25,0.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.75,0.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.25,0)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.75,0)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.25,0)(0.5,0){1}{\line(1,0){0.5}}
\multiput(95.75,0)(0.5,0){1}{\line(1,0){0.5}}
\put(95.25,0){\line(1,0){0.5}}
\put(94.75,0){\line(1,0){0.5}}
\put(94.25,0){\line(1,0){0.5}}
\multiput(93.75,0)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(93.25,0)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.75,0)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.25,0.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(91.75,0.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(91.25,0.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(90.74,0.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(90.24,0.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(89.74,0.03)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(89.24,0.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.75,0.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(88.25,0.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.75,0.05)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(87.25,0.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.75,0.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(86.25,0.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.75,0.08)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(85.25,0.09)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.75,0.1)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.26,0.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(83.76,0.12)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(83.26,0.13)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(82.77,0.15)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(82.27,0.16)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.77,0.17)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.28,0.18)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.78,0.2)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.29,0.21)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(79.79,0.23)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(79.3,0.24)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.8,0.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(78.31,0.27)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.82,0.29)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.33,0.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.83,0.32)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.34,0.34)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.85,0.36)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.36,0.38)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.87,0.4)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.38,0.42)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(73.9,0.44)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(73.41,0.46)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(72.92,0.48)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(72.43,0.5)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(71.95,0.52)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(71.46,0.55)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(70.98,0.57)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(70.49,0.59)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(70.01,0.62)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(69.53,0.64)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(69.04,0.67)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(68.56,0.69)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(68.08,0.72)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(67.6,0.74)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(67.12,0.77)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(66.65,0.8)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(66.17,0.83)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.69,0.85)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(65.22,0.88)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.74,0.91)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(64.27,0.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(63.79,0.97)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(63.32,1)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(62.85,1.03)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(62.38,1.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(61.91,1.1)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(61.44,1.13)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.97,1.16)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.5,1.19)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(60.04,1.23)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(59.57,1.26)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(59.11,1.3)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(58.65,1.33)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(58.18,1.37)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(57.72,1.4)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(57.26,1.44)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(56.8,1.48)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(56.34,1.51)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(55.89,1.55)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(55.43,1.59)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(54.98,1.63)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(54.52,1.67)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(54.07,1.71)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(53.62,1.75)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(53.17,1.79)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(52.72,1.83)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(52.27,1.87)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(51.83,1.91)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(51.38,1.95)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(50.94,2)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(50.49,2.04)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(50.05,2.08)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(49.61,2.13)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(49.17,2.17)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(48.73,2.22)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(48.3,2.26)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(47.86,2.31)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(47.43,2.35)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.99,2.4)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.56,2.45)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(46.13,2.49)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(45.7,2.54)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(45.28,2.59)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(44.85,2.64)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(44.43,2.69)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(44,2.74)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(43.58,2.78)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(43.16,2.83)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(42.74,2.89)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(42.32,2.94)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(41.91,2.99)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(41.49,3.04)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(41.08,3.09)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(40.67,3.14)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(40.26,3.2)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.85,3.25)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.44,3.3)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(39.04,3.36)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(38.64,3.41)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(38.23,3.47)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(37.83,3.52)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(37.43,3.58)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(37.04,3.64)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(36.64,3.69)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(36.25,3.75)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.85,3.81)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.46,3.86)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(35.07,3.92)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(34.68,3.98)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(34.3,4.04)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(33.91,4.1)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(33.53,4.16)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(33.15,4.22)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.77,4.28)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.39,4.34)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(32.02,4.4)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(31.64,4.46)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(31.27,4.52)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.9,4.58)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.53,4.65)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(30.17,4.71)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(29.8,4.77)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(29.44,4.84)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(29.08,4.9)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28.72,4.96)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28.36,5.03)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(28,5.09)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(27.65,5.16)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(27.3,5.22)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.95,5.29)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.6,5.36)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(26.25,5.42)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(25.91,5.49)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(25.56,5.56)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(25.22,5.62)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.88,5.69)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.55,5.76)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(24.21,5.83)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.88,5.9)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.55,5.97)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(23.22,6.04)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.89,6.11)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.57,6.18)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(22.24,6.25)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.92,6.32)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.6,6.39)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(21.29,6.46)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(20.97,6.53)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.66,6.6)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.35,6.68)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(20.04,6.75)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(19.73,6.82)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(19.43,6.9)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(19.13,6.97)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.83,7.04)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.53,7.12)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(18.23,7.19)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(17.94,7.27)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(17.65,7.34)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(17.36,7.42)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(17.07,7.49)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(16.78,7.57)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(16.5,7.64)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(16.22,7.72)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.94,7.8)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.66,7.87)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(15.39,7.95)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(15.12,8.03)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.85,8.11)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.58,8.18)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.31,8.26)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(14.05,8.34)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.79,8.42)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.53,8.5)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.28,8.58)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(13.02,8.66)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.77,8.74)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.52,8.82)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.27,8.9)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(12.03,8.98)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(11.78,9.06)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.54,9.14)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.31,9.22)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(11.07,9.3)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(10.84,9.38)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.61,9.46)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.38,9.55)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(10.15,9.63)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(9.93,9.71)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.71,9.79)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.49,9.88)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.27,9.96)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(9.05,10.04)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.84,10.13)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.63,10.21)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.42,10.3)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(8.22,10.38)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(8.02,10.46)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.82,10.55)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.62,10.63)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.42,10.72)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(7.23,10.8)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(7.04,10.89)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.85,10.97)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.67,11.06)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(6.48,11.15)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(6.3,11.23)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(6.13,11.32)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.95,11.4)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.78,11.49)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.61,11.58)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.44,11.66)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.27,11.75)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(5.11,11.84)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.95,11.93)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.79,12.01)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.63,12.1)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(4.48,12.19)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.33,12.28)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.18,12.36)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(4.04,12.45)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.89,12.54)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.75,12.63)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.61,12.72)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.48,12.81)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(3.35,12.9)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(3.22,12.99)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(3.09,13.07)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.96,13.16)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(2.84,13.25)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.72,13.34)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.6,13.43)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.49,13.52)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(2.37,13.61)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.26,13.7)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.16,13.79)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(2.05,13.88)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.95,13.97)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.85,14.06)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.75,14.15)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(1.66,14.24)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.57,14.34)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(1.48,14.43)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.39,14.52)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.31,14.61)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.23,14.7)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.15,14.79)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1.07,14.88)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(1,14.97)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.93,15.06)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.86,15.15)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.79,15.25)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.73,15.34)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.67,15.43)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.61,15.52)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.55,15.61)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.5,15.7)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.45,15.8)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.4,15.89)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.36,15.98)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.32,16.07)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.28,16.16)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.24,16.26)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.21,16.35)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.17,16.44)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.15,16.53)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.12,16.62)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.1,16.72)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.07,16.81)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.06,16.9)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.04,16.99)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.03,17.08)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.02,17.18)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0.01,17.27)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,17.36)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(0,17.45)(0,-0.09){1}{\line(0,-1){0.09}}
\put(0,17.45){\line(0,1){0.09}}
\multiput(0,17.55)(0,0.09){1}{\line(0,1){0.09}}
\multiput(0,17.64)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.01,17.73)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.02,17.82)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.03,17.92)(0.01,0.09){1}{\line(0,1){0.09}}
\multiput(0.04,18.01)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.06,18.1)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.07,18.19)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.1,18.28)(0.02,0.09){1}{\line(0,1){0.09}}
\multiput(0.12,18.38)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.15,18.47)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.17,18.56)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.21,18.65)(0.03,0.09){1}{\line(0,1){0.09}}
\multiput(0.24,18.74)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.28,18.84)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.32,18.93)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.36,19.02)(0.04,0.09){1}{\line(0,1){0.09}}
\multiput(0.4,19.11)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.45,19.2)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.5,19.3)(0.05,0.09){1}{\line(0,1){0.09}}
\multiput(0.55,19.39)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.61,19.48)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.67,19.57)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.73,19.66)(0.06,0.09){1}{\line(0,1){0.09}}
\multiput(0.79,19.75)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.86,19.85)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(0.93,19.94)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(1,20.03)(0.07,0.09){1}{\line(0,1){0.09}}
\multiput(1.07,20.12)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.15,20.21)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.23,20.3)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.31,20.39)(0.08,0.09){1}{\line(0,1){0.09}}
\multiput(1.39,20.48)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.48,20.57)(0.09,0.09){1}{\line(0,1){0.09}}
\multiput(1.57,20.66)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.66,20.76)(0.09,0.09){1}{\line(1,0){0.09}}
\multiput(1.75,20.85)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.85,20.94)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(1.95,21.03)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(2.05,21.12)(0.1,0.09){1}{\line(1,0){0.1}}
\multiput(2.16,21.21)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.26,21.3)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.37,21.39)(0.11,0.09){1}{\line(1,0){0.11}}
\multiput(2.49,21.48)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.6,21.57)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.72,21.66)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.84,21.75)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(2.96,21.84)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.09,21.93)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.22,22.01)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.35,22.1)(0.13,0.09){1}{\line(1,0){0.13}}
\multiput(3.48,22.19)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.61,22.28)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.75,22.37)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(3.89,22.46)(0.14,0.09){1}{\line(1,0){0.14}}
\multiput(4.04,22.55)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.18,22.64)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.33,22.72)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.48,22.81)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(4.63,22.9)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.79,22.99)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.95,23.07)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(5.11,23.16)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(5.27,23.25)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.44,23.34)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.61,23.42)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.78,23.51)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(5.95,23.6)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.13,23.68)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.3,23.77)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.48,23.85)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(6.67,23.94)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6.85,24.03)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.04,24.11)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.23,24.2)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(7.42,24.28)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(7.62,24.37)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(7.82,24.45)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.02,24.54)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.22,24.62)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(8.42,24.7)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(8.63,24.79)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(8.84,24.87)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(9.05,24.96)(0.21,0.08){1}{\line(1,0){0.21}}
\multiput(9.27,25.04)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.49,25.12)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.71,25.21)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(9.93,25.29)(0.22,0.08){1}{\line(1,0){0.22}}
\multiput(10.15,25.37)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.38,25.45)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.61,25.54)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(10.84,25.62)(0.23,0.08){1}{\line(1,0){0.23}}
\multiput(11.07,25.7)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.31,25.78)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.54,25.86)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(11.78,25.94)(0.24,0.08){1}{\line(1,0){0.24}}
\multiput(12.03,26.02)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.27,26.1)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.52,26.18)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(12.77,26.26)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(13.02,26.34)(0.25,0.08){1}{\line(1,0){0.25}}
\multiput(13.28,26.42)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(13.53,26.5)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(13.79,26.58)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(14.05,26.66)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(14.31,26.74)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(14.58,26.82)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(14.85,26.89)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.12,26.97)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.39,27.05)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(15.66,27.13)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(15.94,27.2)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.22,27.28)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.5,27.36)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(16.78,27.43)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.07,27.51)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.36,27.58)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.65,27.66)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(17.94,27.73)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(18.23,27.81)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(18.53,27.88)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(18.83,27.96)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.13,28.03)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.43,28.1)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(19.73,28.18)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.04,28.25)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.35,28.32)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.66,28.4)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(20.97,28.47)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(21.29,28.54)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(21.6,28.61)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(21.92,28.68)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(22.24,28.75)(0.32,0.07){1}{\line(1,0){0.32}}
\multiput(22.57,28.82)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(22.89,28.89)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.22,28.96)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.55,29.03)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(23.88,29.1)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(24.21,29.17)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(24.55,29.24)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(24.88,29.31)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.22,29.38)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.56,29.44)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(25.91,29.51)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(26.25,29.58)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(26.6,29.64)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(26.95,29.71)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(27.3,29.78)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(27.65,29.84)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(28,29.91)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(28.36,29.97)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(28.72,30.04)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.08,30.1)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.44,30.16)(0.36,0.06){1}{\line(1,0){0.36}}
\multiput(29.8,30.23)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.17,30.29)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.53,30.35)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(30.9,30.42)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(31.27,30.48)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(31.64,30.54)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(32.02,30.6)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(32.39,30.66)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(32.77,30.72)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.15,30.78)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.53,30.84)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(33.91,30.9)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(34.3,30.96)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(34.68,31.02)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.07,31.08)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.46,31.14)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(35.85,31.19)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(36.25,31.25)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(36.64,31.31)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.04,31.36)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.43,31.42)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(37.83,31.48)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(38.23,31.53)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(38.64,31.59)(0.4,0.05){1}{\line(1,0){0.4}}
\multiput(39.04,31.64)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(39.44,31.7)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(39.85,31.75)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(40.26,31.8)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(40.67,31.86)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.08,31.91)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.49,31.96)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(41.91,32.01)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(42.32,32.06)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(42.74,32.11)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(43.16,32.17)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(43.58,32.22)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44,32.26)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44.43,32.31)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(44.85,32.36)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(45.28,32.41)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(45.7,32.46)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.13,32.51)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.56,32.55)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(46.99,32.6)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(47.43,32.65)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(47.86,32.69)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(48.3,32.74)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(48.73,32.78)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(49.17,32.83)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(49.61,32.87)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.05,32.92)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.49,32.96)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(50.94,33)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(51.38,33.05)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(51.83,33.09)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(52.27,33.13)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(52.72,33.17)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(53.17,33.21)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(53.62,33.25)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.07,33.29)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.52,33.33)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(54.98,33.37)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(55.43,33.41)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(55.89,33.45)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(56.34,33.49)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(56.8,33.52)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(57.26,33.56)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(57.72,33.6)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(58.18,33.63)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(58.65,33.67)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(59.11,33.7)(0.46,0.03){1}{\line(1,0){0.46}}
\multiput(59.57,33.74)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.04,33.77)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.5,33.81)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(60.97,33.84)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(61.44,33.87)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(61.91,33.9)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(62.38,33.94)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(62.85,33.97)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(63.32,34)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(63.79,34.03)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(64.27,34.06)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(64.74,34.09)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(65.22,34.12)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(65.69,34.15)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(66.17,34.17)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(66.65,34.2)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(67.12,34.23)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(67.6,34.26)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(68.08,34.28)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(68.56,34.31)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(69.04,34.33)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(69.53,34.36)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.01,34.38)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.49,34.41)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(70.98,34.43)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(71.46,34.45)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(71.95,34.48)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(72.43,34.5)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(72.92,34.52)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(73.41,34.54)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(73.9,34.56)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(74.38,34.58)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(74.87,34.6)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.36,34.62)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.85,34.64)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.34,34.66)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.83,34.68)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.33,34.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.82,34.71)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.31,34.73)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(78.8,34.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.3,34.76)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(79.79,34.77)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(80.29,34.79)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(80.78,34.8)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.28,34.82)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.77,34.83)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.27,34.84)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.77,34.85)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.26,34.87)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.76,34.88)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.26,34.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(84.75,34.9)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.25,34.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(85.75,34.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.25,34.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(86.75,34.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.25,34.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(87.75,34.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.25,34.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.75,34.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.24,34.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.74,34.97)(0.5,0){1}{\line(1,0){0.5}}
\multiput(90.24,34.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(90.74,34.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(91.25,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(91.75,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.25,34.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.75,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.25,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.75,35)(0.5,0){1}{\line(1,0){0.5}}
\put(94.25,35){\line(1,0){0.5}}
\put(94.75,35){\line(1,0){0.5}}
\put(95.25,35){\line(1,0){0.5}}
\multiput(95.75,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.25,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.75,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.25,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.75,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.25,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.75,34.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.26,34.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.76,34.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(100.26,34.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(100.76,34.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(101.25,34.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(101.75,34.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(102.25,34.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(102.75,34.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(103.25,34.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(103.75,34.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(104.25,34.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(104.75,34.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(105.25,34.9)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(105.74,34.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.24,34.88)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(106.74,34.87)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(107.23,34.85)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(107.73,34.84)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(108.23,34.83)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(108.72,34.82)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(109.22,34.8)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(109.71,34.79)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(110.21,34.77)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(110.7,34.76)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(111.2,34.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(111.69,34.73)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(112.18,34.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(112.67,34.69)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(113.17,34.68)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(113.66,34.66)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(114.15,34.64)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(114.64,34.62)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(115.13,34.6)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(115.62,34.58)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(116.1,34.56)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(116.59,34.54)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(117.08,34.52)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(117.57,34.5)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(118.05,34.48)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(118.54,34.45)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.02,34.43)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.51,34.41)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(119.99,34.38)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(120.47,34.36)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(120.96,34.33)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(121.44,34.31)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(121.92,34.28)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(122.4,34.26)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(122.88,34.23)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(123.35,34.2)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(123.83,34.17)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(124.31,34.15)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(124.78,34.12)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(125.26,34.09)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(125.73,34.06)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(126.21,34.03)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(126.68,34)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(127.15,33.97)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(127.62,33.94)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(128.09,33.9)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(128.56,33.87)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.03,33.84)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.5,33.81)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(129.96,33.77)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(130.43,33.74)(0.46,-0.03){1}{\line(1,0){0.46}}
\multiput(130.89,33.7)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(131.35,33.67)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(131.82,33.63)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(132.28,33.6)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(132.74,33.56)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(133.2,33.52)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(133.66,33.49)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(134.11,33.45)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(134.57,33.41)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.02,33.37)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.48,33.33)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(135.93,33.29)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(136.38,33.25)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(136.83,33.21)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(137.28,33.17)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(137.73,33.13)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(138.17,33.09)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(138.62,33.05)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.06,33)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.51,32.96)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(139.95,32.92)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(140.39,32.87)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(140.83,32.83)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(141.27,32.78)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(141.7,32.74)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(142.14,32.69)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(142.57,32.65)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.01,32.6)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.44,32.55)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(143.87,32.51)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(144.3,32.46)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(144.72,32.41)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(145.15,32.36)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(145.57,32.31)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146,32.26)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146.42,32.22)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(146.84,32.17)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(147.26,32.11)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(147.68,32.06)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(148.09,32.01)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(148.51,31.96)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(148.92,31.91)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(149.33,31.86)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(149.74,31.8)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.15,31.75)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.56,31.7)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(150.96,31.64)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(151.36,31.59)(0.4,-0.05){1}{\line(1,0){0.4}}
\multiput(151.77,31.53)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.17,31.48)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.57,31.42)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(152.96,31.36)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(153.36,31.31)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(153.75,31.25)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.15,31.19)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.54,31.14)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(154.93,31.08)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(155.32,31.02)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(155.7,30.96)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.09,30.9)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.47,30.84)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(156.85,30.78)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.23,30.72)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.61,30.66)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(157.98,30.6)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(158.36,30.54)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(158.73,30.48)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.1,30.42)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.47,30.35)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(159.83,30.29)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(160.2,30.23)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(160.56,30.16)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(160.92,30.1)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(161.28,30.04)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(161.64,29.97)(0.36,-0.06){1}{\line(1,0){0.36}}
\multiput(162,29.91)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(162.35,29.84)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(162.7,29.78)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.05,29.71)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.4,29.64)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(163.75,29.58)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.09,29.51)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.44,29.44)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(164.78,29.38)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(165.12,29.31)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(165.45,29.24)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(165.79,29.17)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.12,29.1)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.45,29.03)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(166.78,28.96)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(167.11,28.89)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(167.43,28.82)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(167.76,28.75)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.08,28.68)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.4,28.61)(0.32,-0.07){1}{\line(1,0){0.32}}
\multiput(168.71,28.54)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.03,28.47)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.34,28.4)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.65,28.32)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(169.96,28.25)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(170.27,28.18)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(170.57,28.1)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(170.87,28.03)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.17,27.96)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.47,27.88)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(171.77,27.81)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(172.06,27.73)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(172.35,27.66)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(172.64,27.58)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(172.93,27.51)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(173.22,27.43)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(173.5,27.36)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(173.78,27.28)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(174.06,27.2)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(174.34,27.13)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(174.61,27.05)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(174.88,26.97)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.15,26.89)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.42,26.82)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(175.69,26.74)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(175.95,26.66)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.21,26.58)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.47,26.5)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(176.72,26.42)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(176.98,26.34)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.23,26.26)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.48,26.18)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.73,26.1)(0.25,-0.08){1}{\line(1,0){0.25}}
\multiput(177.97,26.02)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.22,25.94)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.46,25.86)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.69,25.78)(0.24,-0.08){1}{\line(1,0){0.24}}
\multiput(178.93,25.7)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.16,25.62)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.39,25.54)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.62,25.45)(0.23,-0.08){1}{\line(1,0){0.23}}
\multiput(179.85,25.37)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.07,25.29)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.29,25.21)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.51,25.12)(0.22,-0.08){1}{\line(1,0){0.22}}
\multiput(180.73,25.04)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(180.95,24.96)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.16,24.87)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.37,24.79)(0.21,-0.08){1}{\line(1,0){0.21}}
\multiput(181.58,24.7)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(181.78,24.62)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(181.98,24.54)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.18,24.45)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.38,24.37)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(182.58,24.28)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(182.77,24.2)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(182.96,24.11)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(183.15,24.03)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(183.33,23.94)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.52,23.85)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.7,23.77)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(183.87,23.68)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(184.05,23.6)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.22,23.51)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.39,23.42)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.56,23.34)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(184.73,23.25)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(184.89,23.16)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.05,23.07)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.21,22.99)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(185.37,22.9)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.52,22.81)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.67,22.72)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.82,22.64)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(185.96,22.55)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.11,22.46)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.25,22.37)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.39,22.28)(0.14,-0.09){1}{\line(1,0){0.14}}
\multiput(186.52,22.19)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.65,22.1)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.78,22.01)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(186.91,21.93)(0.13,-0.09){1}{\line(1,0){0.13}}
\multiput(187.04,21.84)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.16,21.75)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.28,21.66)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.4,21.57)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(187.51,21.48)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.63,21.39)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.74,21.3)(0.11,-0.09){1}{\line(1,0){0.11}}
\multiput(187.84,21.21)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(187.95,21.12)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.05,21.03)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.15,20.94)(0.1,-0.09){1}{\line(1,0){0.1}}
\multiput(188.25,20.85)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(188.34,20.76)(0.09,-0.09){1}{\line(1,0){0.09}}
\multiput(188.43,20.66)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.52,20.57)(0.09,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.61,20.48)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.69,20.39)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.77,20.3)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.85,20.21)(0.08,-0.09){1}{\line(0,-1){0.09}}
\multiput(188.93,20.12)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189,20.03)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.07,19.94)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.14,19.85)(0.07,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.21,19.75)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.27,19.66)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.33,19.57)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.39,19.48)(0.06,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.45,19.39)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.5,19.3)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.55,19.2)(0.05,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.6,19.11)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.64,19.02)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.68,18.93)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.72,18.84)(0.04,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.76,18.74)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.79,18.65)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.83,18.56)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.85,18.47)(0.03,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.88,18.38)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.9,18.28)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.93,18.19)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.94,18.1)(0.02,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.96,18.01)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.97,17.92)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.98,17.82)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(189.99,17.73)(0.01,-0.09){1}{\line(0,-1){0.09}}
\multiput(190,17.64)(0,-0.09){1}{\line(0,-1){0.09}}

\linethickness{0.3mm}
\put(0,17.45){\line(0,1){0.1}}
\multiput(0,17.55)(0,0.1){1}{\line(0,1){0.1}}
\multiput(0,17.65)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0.01,17.75)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0.02,17.85)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(0.03,17.95)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.05,18.05)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.07,18.15)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(0.09,18.25)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.12,18.35)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.15,18.45)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(0.18,18.55)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.22,18.65)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.26,18.75)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(0.3,18.85)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.35,18.95)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.4,19.04)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(0.45,19.14)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.51,19.24)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.57,19.34)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(0.63,19.44)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.7,19.54)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.77,19.64)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(0.84,19.74)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.92,19.84)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(0.99,19.94)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(1.08,20.03)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(1.16,20.13)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(1.25,20.23)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(1.35,20.33)(0.1,0.1){1}{\line(0,1){0.1}}
\multiput(1.44,20.43)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(1.54,20.52)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(1.64,20.62)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(1.75,20.72)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(1.86,20.82)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(1.97,20.91)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(2.08,21.01)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(2.2,21.11)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(2.32,21.21)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(2.45,21.3)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(2.58,21.4)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(2.71,21.49)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(2.84,21.59)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(2.98,21.69)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(3.12,21.78)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(3.27,21.88)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(3.41,21.97)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(3.56,22.07)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(3.72,22.16)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(3.87,22.26)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.03,22.35)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(4.2,22.45)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.36,22.54)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.53,22.64)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(4.71,22.73)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(4.88,22.82)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.06,22.92)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.24,23.01)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(5.43,23.1)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(5.61,23.19)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(5.8,23.29)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(6,23.38)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.2,23.47)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.4,23.56)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(6.6,23.65)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(6.81,23.74)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.02,23.83)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(7.23,23.92)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(7.44,24.01)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(7.66,24.1)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(7.88,24.19)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(8.11,24.28)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(8.33,24.37)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(8.56,24.46)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(8.8,24.55)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(9.03,24.64)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(9.27,24.72)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(9.51,24.81)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(9.76,24.9)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(10.01,24.99)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(10.26,25.07)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(10.51,25.16)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(10.77,25.24)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(11.03,25.33)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.29,25.41)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(11.55,25.5)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(11.82,25.58)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(12.09,25.67)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(12.36,25.75)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(12.64,25.83)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(12.92,25.92)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.2,26)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(13.48,26.08)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(13.77,26.16)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(14.06,26.24)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(14.35,26.32)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(14.65,26.41)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(14.95,26.49)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(15.25,26.57)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(15.55,26.64)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(15.85,26.72)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(16.16,26.8)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(16.47,26.88)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(16.79,26.96)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(17.1,27.04)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(17.42,27.11)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(17.74,27.19)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(18.07,27.26)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(18.39,27.34)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(18.72,27.42)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(19.05,27.49)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(19.39,27.56)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(19.72,27.64)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(20.06,27.71)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(20.4,27.78)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(20.75,27.86)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(21.09,27.93)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(21.44,28)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(21.79,28.07)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(22.14,28.14)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(22.5,28.21)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(22.86,28.28)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(23.22,28.35)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(23.58,28.42)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(23.94,28.49)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(24.31,28.56)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(24.68,28.62)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(25.05,28.69)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(25.42,28.76)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(25.8,28.82)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(26.18,28.89)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(26.56,28.95)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(26.94,29.02)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(27.32,29.08)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(27.71,29.14)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(28.1,29.21)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(28.49,29.27)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(28.88,29.33)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(29.28,29.39)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(29.67,29.45)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(30.07,29.51)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(30.47,29.57)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(30.88,29.63)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(31.28,29.69)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(31.69,29.75)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(32.1,29.8)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(32.51,29.86)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(32.92,29.92)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(33.33,29.97)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(33.75,30.03)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(34.17,30.08)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(34.59,30.14)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(35.01,30.19)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(35.43,30.24)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(35.86,30.29)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(36.28,30.35)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(36.71,30.4)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(37.14,30.45)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(37.57,30.5)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(38.01,30.55)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(38.44,30.6)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(38.88,30.65)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(39.32,30.69)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(39.76,30.74)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(40.2,30.79)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(40.64,30.83)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(41.08,30.88)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(41.53,30.92)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(41.98,30.97)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(42.43,31.01)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(42.88,31.05)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(43.33,31.1)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(43.78,31.14)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(44.24,31.18)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(44.69,31.22)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(45.15,31.26)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(45.61,31.3)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(46.07,31.34)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(46.53,31.38)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(46.99,31.41)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(47.46,31.45)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(47.92,31.49)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(48.39,31.52)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(48.85,31.56)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(49.32,31.59)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(49.79,31.63)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(50.26,31.66)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(50.73,31.69)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(51.21,31.73)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(51.68,31.76)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(52.16,31.79)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(52.63,31.82)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(53.11,31.85)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(53.59,31.88)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(54.07,31.9)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(54.55,31.93)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(55.03,31.96)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(55.51,31.98)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(55.99,32.01)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(56.47,32.04)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(56.96,32.06)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(57.44,32.08)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(57.93,32.11)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(58.42,32.13)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(58.9,32.15)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(59.39,32.17)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(59.88,32.19)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.37,32.21)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(60.86,32.23)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.35,32.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(61.84,32.27)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(62.33,32.28)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(62.82,32.3)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(63.32,32.32)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(63.81,32.33)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(64.3,32.35)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(64.8,32.36)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(65.29,32.37)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(65.79,32.39)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(66.28,32.4)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(66.78,32.41)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(67.28,32.42)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(67.77,32.43)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.27,32.44)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.77,32.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.26,32.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.76,32.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.26,32.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.76,32.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.26,32.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(71.76,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(72.26,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(72.75,32.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(73.25,32.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(73.75,32.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(74.25,32.5)(0.5,0){1}{\line(1,0){0.5}}
\put(74.75,32.5){\line(1,0){0.5}}
\multiput(75.25,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(75.75,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(76.25,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(76.75,32.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(77.25,32.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(77.74,32.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(78.24,32.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(78.74,32.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(79.24,32.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(79.74,32.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.24,32.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.74,32.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.23,32.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.73,32.44)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(82.23,32.43)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(82.72,32.42)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(83.22,32.41)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(83.72,32.4)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.21,32.39)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(84.71,32.37)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(85.2,32.36)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(85.7,32.35)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(86.19,32.33)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(86.68,32.32)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(87.18,32.3)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(87.67,32.28)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(88.16,32.27)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(88.65,32.25)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(89.14,32.23)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(89.63,32.21)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(90.12,32.19)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(90.61,32.17)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(91.1,32.15)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(91.58,32.13)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(92.07,32.11)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(92.56,32.08)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(93.04,32.06)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(93.53,32.04)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(94.01,32.01)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(94.49,31.98)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(94.97,31.96)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(95.45,31.93)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(95.93,31.9)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(96.41,31.88)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(96.89,31.85)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(97.37,31.82)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(97.84,31.79)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(98.32,31.76)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(98.79,31.73)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(99.27,31.69)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(99.74,31.66)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(100.21,31.63)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(100.68,31.59)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(101.15,31.56)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(101.61,31.52)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(102.08,31.49)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(102.54,31.45)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(103.01,31.41)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(103.47,31.38)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(103.93,31.34)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(104.39,31.3)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(104.85,31.26)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(105.31,31.22)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(105.76,31.18)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(106.22,31.14)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(106.67,31.1)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(107.12,31.05)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(107.57,31.01)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(108.02,30.97)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(108.47,30.92)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(108.92,30.88)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(109.36,30.83)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(109.8,30.79)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(110.24,30.74)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(110.68,30.69)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(111.12,30.65)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(111.56,30.6)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(111.99,30.55)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(112.43,30.5)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(112.86,30.45)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(113.29,30.4)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(113.72,30.35)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(114.14,30.29)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(114.57,30.24)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(114.99,30.19)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(115.41,30.14)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(115.83,30.08)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(116.25,30.03)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(116.67,29.97)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(117.08,29.92)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(117.49,29.86)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(117.9,29.8)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(118.31,29.75)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(118.72,29.69)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(119.12,29.63)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(119.53,29.57)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(119.93,29.51)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(120.33,29.45)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(120.72,29.39)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(121.12,29.33)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(121.51,29.27)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(121.9,29.21)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(122.29,29.14)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(122.68,29.08)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(123.06,29.02)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(123.44,28.95)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(123.82,28.89)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(124.2,28.82)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(124.58,28.76)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(124.95,28.69)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(125.32,28.62)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(125.69,28.56)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(126.06,28.49)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(126.42,28.42)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(126.78,28.35)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(127.14,28.28)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(127.5,28.21)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(127.86,28.14)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(128.21,28.07)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(128.56,28)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(128.91,27.93)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(129.25,27.86)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(129.6,27.78)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(129.94,27.71)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(130.28,27.64)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(130.61,27.56)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(130.95,27.49)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(131.28,27.42)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(131.61,27.34)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(131.93,27.26)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(132.26,27.19)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(132.58,27.11)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(132.9,27.04)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(133.21,26.96)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(133.53,26.88)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(133.84,26.8)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(134.15,26.72)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(134.45,26.64)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(134.75,26.57)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(135.05,26.49)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(135.35,26.41)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(135.65,26.32)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(135.94,26.24)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(136.23,26.16)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(136.52,26.08)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(136.8,26)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(137.08,25.92)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(137.36,25.83)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(137.64,25.75)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(137.91,25.67)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(138.18,25.58)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(138.45,25.5)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(138.71,25.41)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(138.97,25.33)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(139.23,25.24)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(139.49,25.16)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(139.74,25.07)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(139.99,24.99)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(140.24,24.9)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(140.49,24.81)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(140.73,24.72)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(140.97,24.64)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(141.2,24.55)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(141.44,24.46)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(141.67,24.37)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(141.89,24.28)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(142.12,24.19)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(142.34,24.1)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(142.56,24.01)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(142.77,23.92)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(142.98,23.83)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(143.19,23.74)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(143.4,23.65)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(143.6,23.56)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(143.8,23.47)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(144,23.38)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(144.2,23.29)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(144.39,23.19)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(144.57,23.1)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(144.76,23.01)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(144.94,22.92)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(145.12,22.82)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(145.29,22.73)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(145.47,22.64)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(145.64,22.54)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(145.8,22.45)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(145.97,22.35)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(146.13,22.26)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(146.28,22.16)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(146.44,22.07)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(146.59,21.97)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(146.73,21.88)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(146.88,21.78)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(147.02,21.69)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(147.16,21.59)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(147.29,21.49)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(147.42,21.4)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(147.55,21.3)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(147.68,21.21)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(147.8,21.11)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(147.92,21.01)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(148.03,20.91)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(148.14,20.82)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(148.25,20.72)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(148.36,20.62)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(148.46,20.52)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(148.56,20.43)(0.1,-0.1){1}{\line(0,-1){0.1}}
\multiput(148.65,20.33)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(148.75,20.23)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(148.84,20.13)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(148.92,20.03)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.01,19.94)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.08,19.84)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.16,19.74)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.23,19.64)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.3,19.54)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.37,19.44)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.43,19.34)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.49,19.24)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.55,19.14)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.6,19.04)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.65,18.95)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.7,18.85)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.74,18.75)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.78,18.65)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.82,18.55)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.85,18.45)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.88,18.35)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.91,18.25)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.93,18.15)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.95,18.05)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.97,17.95)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.98,17.85)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(149.99,17.75)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(150,17.65)(0,-0.1){1}{\line(0,-1){0.1}}
\put(150,17.45){\line(0,1){0.1}}
\multiput(150,17.35)(0,0.1){1}{\line(0,1){0.1}}
\multiput(149.99,17.25)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(149.98,17.15)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(149.97,17.05)(0.01,0.1){1}{\line(0,1){0.1}}
\multiput(149.95,16.95)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(149.93,16.85)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(149.91,16.75)(0.02,0.1){1}{\line(0,1){0.1}}
\multiput(149.88,16.65)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(149.85,16.55)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(149.82,16.45)(0.03,0.1){1}{\line(0,1){0.1}}
\multiput(149.78,16.35)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(149.74,16.25)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(149.7,16.15)(0.04,0.1){1}{\line(0,1){0.1}}
\multiput(149.65,16.05)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(149.6,15.96)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(149.55,15.86)(0.05,0.1){1}{\line(0,1){0.1}}
\multiput(149.49,15.76)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(149.43,15.66)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(149.37,15.56)(0.06,0.1){1}{\line(0,1){0.1}}
\multiput(149.3,15.46)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(149.23,15.36)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(149.16,15.26)(0.07,0.1){1}{\line(0,1){0.1}}
\multiput(149.08,15.16)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(149.01,15.06)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(148.92,14.97)(0.08,0.1){1}{\line(0,1){0.1}}
\multiput(148.84,14.87)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(148.75,14.77)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(148.65,14.67)(0.09,0.1){1}{\line(0,1){0.1}}
\multiput(148.56,14.57)(0.1,0.1){1}{\line(0,1){0.1}}
\multiput(148.46,14.48)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(148.36,14.38)(0.1,0.1){1}{\line(1,0){0.1}}
\multiput(148.25,14.28)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(148.14,14.18)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(148.03,14.09)(0.11,0.1){1}{\line(1,0){0.11}}
\multiput(147.92,13.99)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(147.8,13.89)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(147.68,13.79)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(147.55,13.7)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(147.42,13.6)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(147.29,13.51)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(147.16,13.41)(0.13,0.1){1}{\line(1,0){0.13}}
\multiput(147.02,13.31)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(146.88,13.22)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(146.73,13.12)(0.14,0.1){1}{\line(1,0){0.14}}
\multiput(146.59,13.03)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(146.44,12.93)(0.15,0.1){1}{\line(1,0){0.15}}
\multiput(146.28,12.84)(0.15,0.09){1}{\line(1,0){0.15}}
\multiput(146.13,12.74)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(145.97,12.65)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(145.8,12.55)(0.16,0.09){1}{\line(1,0){0.16}}
\multiput(145.64,12.46)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(145.47,12.36)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(145.29,12.27)(0.17,0.09){1}{\line(1,0){0.17}}
\multiput(145.12,12.18)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(144.94,12.08)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(144.76,11.99)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(144.57,11.9)(0.18,0.09){1}{\line(1,0){0.18}}
\multiput(144.39,11.81)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(144.2,11.71)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(144,11.62)(0.19,0.09){1}{\line(1,0){0.19}}
\multiput(143.8,11.53)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(143.6,11.44)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(143.4,11.35)(0.2,0.09){1}{\line(1,0){0.2}}
\multiput(143.19,11.26)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(142.98,11.17)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(142.77,11.08)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(142.56,10.99)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(142.34,10.9)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(142.12,10.81)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(141.89,10.72)(0.22,0.09){1}{\line(1,0){0.22}}
\multiput(141.67,10.63)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(141.44,10.54)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(141.2,10.45)(0.23,0.09){1}{\line(1,0){0.23}}
\multiput(140.97,10.36)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(140.73,10.28)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(140.49,10.19)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(140.24,10.1)(0.24,0.09){1}{\line(1,0){0.24}}
\multiput(139.99,10.01)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(139.74,9.93)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(139.49,9.84)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(139.23,9.76)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(138.97,9.67)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(138.71,9.59)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(138.45,9.5)(0.26,0.08){1}{\line(1,0){0.26}}
\multiput(138.18,9.42)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(137.91,9.33)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(137.64,9.25)(0.27,0.08){1}{\line(1,0){0.27}}
\multiput(137.36,9.17)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(137.08,9.08)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(136.8,9)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(136.52,8.92)(0.28,0.08){1}{\line(1,0){0.28}}
\multiput(136.23,8.84)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(135.94,8.76)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(135.65,8.68)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(135.35,8.59)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(135.05,8.51)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(134.75,8.43)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(134.45,8.36)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(134.15,8.28)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(133.84,8.2)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(133.53,8.12)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(133.21,8.04)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(132.9,7.96)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(132.58,7.89)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(132.26,7.81)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(131.93,7.74)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(131.61,7.66)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(131.28,7.58)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(130.95,7.51)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(130.61,7.44)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(130.28,7.36)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(129.94,7.29)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(129.6,7.22)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(129.25,7.14)(0.34,0.07){1}{\line(1,0){0.34}}
\multiput(128.91,7.07)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(128.56,7)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(128.21,6.93)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(127.86,6.86)(0.35,0.07){1}{\line(1,0){0.35}}
\multiput(127.5,6.79)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(127.14,6.72)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(126.78,6.65)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(126.42,6.58)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(126.06,6.51)(0.36,0.07){1}{\line(1,0){0.36}}
\multiput(125.69,6.44)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(125.32,6.38)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(124.95,6.31)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(124.58,6.24)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(124.2,6.18)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(123.82,6.11)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(123.44,6.05)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(123.06,5.98)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(122.68,5.92)(0.38,0.06){1}{\line(1,0){0.38}}
\multiput(122.29,5.86)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(121.9,5.79)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(121.51,5.73)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(121.12,5.67)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(120.72,5.61)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(120.33,5.55)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(119.93,5.49)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(119.53,5.43)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(119.12,5.37)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(118.72,5.31)(0.4,0.06){1}{\line(1,0){0.4}}
\multiput(118.31,5.25)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(117.9,5.2)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(117.49,5.14)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(117.08,5.08)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(116.67,5.03)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(116.25,4.97)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(115.83,4.92)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(115.41,4.86)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(114.99,4.81)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(114.57,4.76)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(114.14,4.71)(0.42,0.05){1}{\line(1,0){0.42}}
\multiput(113.72,4.65)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(113.29,4.6)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(112.86,4.55)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(112.43,4.5)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(111.99,4.45)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(111.56,4.4)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(111.12,4.35)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(110.68,4.31)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(110.24,4.26)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(109.8,4.21)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(109.36,4.17)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(108.92,4.12)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(108.47,4.08)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(108.02,4.03)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(107.57,3.99)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(107.12,3.95)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(106.67,3.9)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(106.22,3.86)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(105.76,3.82)(0.45,0.04){1}{\line(1,0){0.45}}
\multiput(105.31,3.78)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(104.85,3.74)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(104.39,3.7)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(103.93,3.66)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(103.47,3.62)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(103.01,3.59)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(102.54,3.55)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(102.08,3.51)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(101.61,3.48)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(101.15,3.44)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(100.68,3.41)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(100.21,3.37)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(99.74,3.34)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(99.27,3.31)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(98.79,3.27)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(98.32,3.24)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(97.84,3.21)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(97.37,3.18)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(96.89,3.15)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(96.41,3.12)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(95.93,3.1)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(95.45,3.07)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(94.97,3.04)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(94.49,3.02)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(94.01,2.99)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(93.53,2.96)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(93.04,2.94)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(92.56,2.92)(0.48,0.02){1}{\line(1,0){0.48}}
\multiput(92.07,2.89)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(91.58,2.87)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(91.1,2.85)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(90.61,2.83)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(90.12,2.81)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(89.63,2.79)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(89.14,2.77)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(88.65,2.75)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(88.16,2.73)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(87.67,2.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(87.18,2.7)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(86.68,2.68)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(86.19,2.67)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(85.7,2.65)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(85.2,2.64)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(84.71,2.63)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(84.21,2.61)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.72,2.6)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(83.22,2.59)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.72,2.58)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.23,2.57)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.73,2.56)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.23,2.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(80.74,2.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(80.24,2.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(79.74,2.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(79.24,2.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(78.74,2.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(78.24,2.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(77.74,2.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(77.25,2.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(76.75,2.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(76.25,2.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(75.75,2.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(75.25,2.5)(0.5,0){1}{\line(1,0){0.5}}
\put(74.75,2.5){\line(1,0){0.5}}
\multiput(74.25,2.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(73.75,2.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(73.25,2.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(72.75,2.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(72.26,2.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(71.76,2.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(71.26,2.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(70.76,2.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(70.26,2.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.76,2.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(69.26,2.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.77,2.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.27,2.56)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.77,2.57)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.28,2.58)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(66.78,2.59)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(66.28,2.6)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(65.79,2.61)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(65.29,2.63)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(64.8,2.64)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(64.3,2.65)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(63.81,2.67)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(63.32,2.68)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.82,2.7)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.33,2.72)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.84,2.73)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.35,2.75)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.86,2.77)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(60.37,2.79)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.88,2.81)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(59.39,2.83)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(58.9,2.85)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(58.42,2.87)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(57.93,2.89)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(57.44,2.92)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(56.96,2.94)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(56.47,2.96)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(55.99,2.99)(0.48,-0.02){1}{\line(1,0){0.48}}
\multiput(55.51,3.02)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(55.03,3.04)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(54.55,3.07)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(54.07,3.1)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(53.59,3.12)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(53.11,3.15)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(52.63,3.18)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(52.16,3.21)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(51.68,3.24)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(51.21,3.27)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(50.73,3.31)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(50.26,3.34)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(49.79,3.37)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(49.32,3.41)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(48.85,3.44)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(48.39,3.48)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(47.92,3.51)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(47.46,3.55)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(46.99,3.59)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(46.53,3.62)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(46.07,3.66)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(45.61,3.7)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(45.15,3.74)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(44.69,3.78)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(44.24,3.82)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(43.78,3.86)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(43.33,3.9)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(42.88,3.95)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(42.43,3.99)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(41.98,4.03)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(41.53,4.08)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(41.08,4.12)(0.45,-0.04){1}{\line(1,0){0.45}}
\multiput(40.64,4.17)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(40.2,4.21)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(39.76,4.26)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(39.32,4.31)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(38.88,4.35)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(38.44,4.4)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(38.01,4.45)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(37.57,4.5)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(37.14,4.55)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(36.71,4.6)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(36.28,4.65)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(35.86,4.71)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(35.43,4.76)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(35.01,4.81)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(34.59,4.86)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(34.17,4.92)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(33.75,4.97)(0.42,-0.05){1}{\line(1,0){0.42}}
\multiput(33.33,5.03)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(32.92,5.08)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(32.51,5.14)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(32.1,5.2)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(31.69,5.25)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(31.28,5.31)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(30.88,5.37)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(30.47,5.43)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(30.07,5.49)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(29.67,5.55)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(29.28,5.61)(0.4,-0.06){1}{\line(1,0){0.4}}
\multiput(28.88,5.67)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(28.49,5.73)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(28.1,5.79)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(27.71,5.86)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(27.32,5.92)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(26.94,5.98)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(26.56,6.05)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(26.18,6.11)(0.38,-0.06){1}{\line(1,0){0.38}}
\multiput(25.8,6.18)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(25.42,6.24)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(25.05,6.31)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(24.68,6.38)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(24.31,6.44)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(23.94,6.51)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(23.58,6.58)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(23.22,6.65)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(22.86,6.72)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(22.5,6.79)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(22.14,6.86)(0.36,-0.07){1}{\line(1,0){0.36}}
\multiput(21.79,6.93)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(21.44,7)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(21.09,7.07)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(20.75,7.14)(0.35,-0.07){1}{\line(1,0){0.35}}
\multiput(20.4,7.22)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(20.06,7.29)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(19.72,7.36)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(19.39,7.44)(0.34,-0.07){1}{\line(1,0){0.34}}
\multiput(19.05,7.51)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(18.72,7.58)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(18.39,7.66)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(18.07,7.74)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(17.74,7.81)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(17.42,7.89)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(17.1,7.96)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(16.79,8.04)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(16.47,8.12)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(16.16,8.2)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(15.85,8.28)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(15.55,8.36)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(15.25,8.43)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(14.95,8.51)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(14.65,8.59)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(14.35,8.68)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(14.06,8.76)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(13.77,8.84)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(13.48,8.92)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(13.2,9)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(12.92,9.08)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(12.64,9.17)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(12.36,9.25)(0.28,-0.08){1}{\line(1,0){0.28}}
\multiput(12.09,9.33)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(11.82,9.42)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(11.55,9.5)(0.27,-0.08){1}{\line(1,0){0.27}}
\multiput(11.29,9.59)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(11.03,9.67)(0.26,-0.08){1}{\line(1,0){0.26}}
\multiput(10.77,9.76)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(10.51,9.84)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(10.26,9.93)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(10.01,10.01)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(9.76,10.1)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(9.51,10.19)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(9.27,10.28)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(9.03,10.36)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(8.8,10.45)(0.24,-0.09){1}{\line(1,0){0.24}}
\multiput(8.56,10.54)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(8.33,10.63)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(8.11,10.72)(0.23,-0.09){1}{\line(1,0){0.23}}
\multiput(7.88,10.81)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(7.66,10.9)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(7.44,10.99)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(7.23,11.08)(0.22,-0.09){1}{\line(1,0){0.22}}
\multiput(7.02,11.17)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.81,11.26)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.6,11.35)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(6.4,11.44)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6.2,11.53)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(6,11.62)(0.2,-0.09){1}{\line(1,0){0.2}}
\multiput(5.8,11.71)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.61,11.81)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.43,11.9)(0.19,-0.09){1}{\line(1,0){0.19}}
\multiput(5.24,11.99)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(5.06,12.08)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.88,12.18)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.71,12.27)(0.18,-0.09){1}{\line(1,0){0.18}}
\multiput(4.53,12.36)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.36,12.46)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.2,12.55)(0.17,-0.09){1}{\line(1,0){0.17}}
\multiput(4.03,12.65)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.87,12.74)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.72,12.84)(0.16,-0.09){1}{\line(1,0){0.16}}
\multiput(3.56,12.93)(0.15,-0.09){1}{\line(1,0){0.15}}
\multiput(3.41,13.03)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(3.27,13.12)(0.15,-0.1){1}{\line(1,0){0.15}}
\multiput(3.12,13.22)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(2.98,13.31)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(2.84,13.41)(0.14,-0.1){1}{\line(1,0){0.14}}
\multiput(2.71,13.51)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(2.58,13.6)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(2.45,13.7)(0.13,-0.1){1}{\line(1,0){0.13}}
\multiput(2.32,13.79)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(2.2,13.89)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(2.08,13.99)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(1.97,14.09)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(1.86,14.18)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(1.75,14.28)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(1.64,14.38)(0.11,-0.1){1}{\line(1,0){0.11}}
\multiput(1.54,14.48)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(1.44,14.57)(0.1,-0.1){1}{\line(1,0){0.1}}
\multiput(1.35,14.67)(0.1,-0.1){1}{\line(0,-1){0.1}}
\multiput(1.25,14.77)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(1.16,14.87)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(1.08,14.97)(0.09,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.99,15.06)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.92,15.16)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.84,15.26)(0.08,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.77,15.36)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.7,15.46)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.63,15.56)(0.07,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.57,15.66)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.51,15.76)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.45,15.86)(0.06,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.4,15.96)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.35,16.05)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.3,16.15)(0.05,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.26,16.25)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.22,16.35)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.18,16.45)(0.04,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.15,16.55)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.12,16.65)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.09,16.75)(0.03,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.07,16.85)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.05,16.95)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.03,17.05)(0.02,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.02,17.15)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0.01,17.25)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0,17.35)(0.01,-0.1){1}{\line(0,-1){0.1}}
\multiput(0,17.45)(0,-0.1){1}{\line(0,-1){0.1}}

\linethickness{0.3mm}
\put(70,17.43){\line(0,1){0.14}}
\multiput(69.99,17.29)(0.01,0.14){1}{\line(0,1){0.14}}
\multiput(69.98,17.14)(0.01,0.14){1}{\line(0,1){0.14}}
\multiput(69.96,17)(0.02,0.14){1}{\line(0,1){0.14}}
\multiput(69.93,16.86)(0.03,0.14){1}{\line(0,1){0.14}}
\multiput(69.89,16.72)(0.04,0.14){1}{\line(0,1){0.14}}
\multiput(69.85,16.57)(0.04,0.14){1}{\line(0,1){0.14}}
\multiput(69.8,16.43)(0.05,0.14){1}{\line(0,1){0.14}}
\multiput(69.74,16.29)(0.06,0.14){1}{\line(0,1){0.14}}
\multiput(69.68,16.15)(0.06,0.14){1}{\line(0,1){0.14}}
\multiput(69.61,16.01)(0.07,0.14){1}{\line(0,1){0.14}}
\multiput(69.53,15.87)(0.08,0.14){1}{\line(0,1){0.14}}
\multiput(69.44,15.72)(0.09,0.14){1}{\line(0,1){0.14}}
\multiput(69.35,15.58)(0.09,0.14){1}{\line(0,1){0.14}}
\multiput(69.25,15.44)(0.1,0.14){1}{\line(0,1){0.14}}
\multiput(69.15,15.3)(0.11,0.14){1}{\line(0,1){0.14}}
\multiput(69.03,15.17)(0.11,0.14){1}{\line(0,1){0.14}}
\multiput(68.91,15.03)(0.12,0.14){1}{\line(0,1){0.14}}
\multiput(68.79,14.89)(0.13,0.14){1}{\line(0,1){0.14}}
\multiput(68.65,14.75)(0.13,0.14){1}{\line(0,1){0.14}}
\multiput(68.51,14.61)(0.14,0.14){1}{\line(1,0){0.14}}
\multiput(68.36,14.48)(0.15,0.14){1}{\line(1,0){0.15}}
\multiput(68.21,14.34)(0.15,0.14){1}{\line(1,0){0.15}}
\multiput(68.05,14.21)(0.16,0.14){1}{\line(1,0){0.16}}
\multiput(67.88,14.07)(0.17,0.13){1}{\line(1,0){0.17}}
\multiput(67.71,13.94)(0.17,0.13){1}{\line(1,0){0.17}}
\multiput(67.52,13.81)(0.18,0.13){1}{\line(1,0){0.18}}
\multiput(67.34,13.67)(0.19,0.13){1}{\line(1,0){0.19}}
\multiput(67.14,13.54)(0.19,0.13){1}{\line(1,0){0.19}}
\multiput(66.94,13.41)(0.2,0.13){1}{\line(1,0){0.2}}
\multiput(66.73,13.28)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(66.52,13.15)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(66.3,13.02)(0.22,0.13){1}{\line(1,0){0.22}}
\multiput(66.07,12.9)(0.23,0.13){1}{\line(1,0){0.23}}
\multiput(65.84,12.77)(0.23,0.13){1}{\line(1,0){0.23}}
\multiput(65.6,12.64)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(65.35,12.52)(0.25,0.12){1}{\line(1,0){0.25}}
\multiput(65.1,12.4)(0.25,0.12){1}{\line(1,0){0.25}}
\multiput(64.84,12.28)(0.26,0.12){1}{\line(1,0){0.26}}
\multiput(64.58,12.15)(0.26,0.12){1}{\line(1,0){0.26}}
\multiput(64.31,12.03)(0.27,0.12){1}{\line(1,0){0.27}}
\multiput(64.03,11.91)(0.28,0.12){1}{\line(1,0){0.28}}
\multiput(63.75,11.8)(0.28,0.12){1}{\line(1,0){0.28}}
\multiput(63.46,11.68)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(63.17,11.56)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(62.87,11.45)(0.3,0.11){1}{\line(1,0){0.3}}
\multiput(62.56,11.34)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(62.25,11.23)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(61.94,11.11)(0.32,0.11){1}{\line(1,0){0.32}}
\multiput(61.61,11.01)(0.32,0.11){1}{\line(1,0){0.32}}
\multiput(61.29,10.9)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(60.95,10.79)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(60.62,10.69)(0.34,0.11){1}{\line(1,0){0.34}}
\multiput(60.27,10.58)(0.34,0.1){1}{\line(1,0){0.34}}
\multiput(59.92,10.48)(0.35,0.1){1}{\line(1,0){0.35}}
\multiput(59.57,10.38)(0.35,0.1){1}{\line(1,0){0.35}}
\multiput(59.21,10.28)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(58.85,10.18)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(58.48,10.08)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(58.11,9.99)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(57.73,9.9)(0.38,0.09){1}{\line(1,0){0.38}}
\multiput(57.35,9.8)(0.38,0.09){1}{\line(1,0){0.38}}
\multiput(56.96,9.71)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(56.57,9.62)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(56.17,9.54)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(55.77,9.45)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(55.37,9.37)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(54.96,9.29)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(54.55,9.21)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(54.13,9.13)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(53.71,9.05)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(53.29,8.97)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(52.86,8.9)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(52.43,8.83)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(51.99,8.76)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(51.55,8.69)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(51.11,8.62)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(50.67,8.56)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(50.22,8.49)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(49.77,8.43)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(49.31,8.37)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(48.85,8.32)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(48.39,8.26)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(47.93,8.21)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(47.47,8.16)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(47,8.11)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(46.53,8.06)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(46.05,8.01)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(45.58,7.97)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(45.1,7.93)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(44.62,7.89)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(44.14,7.85)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(43.66,7.81)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(43.17,7.78)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(42.68,7.74)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(42.2,7.71)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(41.71,7.69)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(41.21,7.66)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(40.72,7.63)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(40.23,7.61)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(39.73,7.59)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(39.24,7.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(38.74,7.56)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(38.24,7.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(37.75,7.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(37.25,7.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(36.75,7.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(36.25,7.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(35.75,7.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(35.25,7.5)(0.5,0){1}{\line(1,0){0.5}}
\put(34.75,7.5){\line(1,0){0.5}}
\multiput(34.25,7.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(33.75,7.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(33.25,7.51)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(32.75,7.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(32.25,7.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(31.76,7.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(31.26,7.56)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(30.76,7.57)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(30.27,7.59)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(29.77,7.61)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(29.28,7.63)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(28.79,7.66)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(28.29,7.69)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(27.8,7.71)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(27.32,7.74)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(26.83,7.78)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(26.34,7.81)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(25.86,7.85)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(25.38,7.89)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(24.9,7.93)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(24.42,7.97)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(23.95,8.01)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(23.47,8.06)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(23,8.11)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(22.53,8.16)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(22.07,8.21)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(21.61,8.26)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(21.15,8.32)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(20.69,8.37)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(20.23,8.43)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(19.78,8.49)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(19.33,8.56)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(18.89,8.62)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(18.45,8.69)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(18.01,8.76)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(17.57,8.83)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(17.14,8.9)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(16.71,8.97)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(16.29,9.05)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(15.87,9.13)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(15.45,9.21)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(15.04,9.29)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(14.63,9.37)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(14.23,9.45)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(13.83,9.54)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(13.43,9.62)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(13.04,9.71)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(12.65,9.8)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(12.27,9.9)(0.38,-0.09){1}{\line(1,0){0.38}}
\multiput(11.89,9.99)(0.38,-0.09){1}{\line(1,0){0.38}}
\multiput(11.52,10.08)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(11.15,10.18)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(10.79,10.28)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(10.43,10.38)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(10.08,10.48)(0.35,-0.1){1}{\line(1,0){0.35}}
\multiput(9.73,10.58)(0.35,-0.1){1}{\line(1,0){0.35}}
\multiput(9.38,10.69)(0.34,-0.1){1}{\line(1,0){0.34}}
\multiput(9.05,10.79)(0.34,-0.11){1}{\line(1,0){0.34}}
\multiput(8.71,10.9)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(8.39,11.01)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(8.06,11.11)(0.32,-0.11){1}{\line(1,0){0.32}}
\multiput(7.75,11.23)(0.32,-0.11){1}{\line(1,0){0.32}}
\multiput(7.44,11.34)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(7.13,11.45)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(6.83,11.56)(0.3,-0.11){1}{\line(1,0){0.3}}
\multiput(6.54,11.68)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(6.25,11.8)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(5.97,11.91)(0.28,-0.12){1}{\line(1,0){0.28}}
\multiput(5.69,12.03)(0.28,-0.12){1}{\line(1,0){0.28}}
\multiput(5.42,12.15)(0.27,-0.12){1}{\line(1,0){0.27}}
\multiput(5.16,12.28)(0.26,-0.12){1}{\line(1,0){0.26}}
\multiput(4.9,12.4)(0.26,-0.12){1}{\line(1,0){0.26}}
\multiput(4.65,12.52)(0.25,-0.12){1}{\line(1,0){0.25}}
\multiput(4.4,12.64)(0.25,-0.12){1}{\line(1,0){0.25}}
\multiput(4.16,12.77)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(3.93,12.9)(0.23,-0.13){1}{\line(1,0){0.23}}
\multiput(3.7,13.02)(0.23,-0.13){1}{\line(1,0){0.23}}
\multiput(3.48,13.15)(0.22,-0.13){1}{\line(1,0){0.22}}
\multiput(3.27,13.28)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(3.06,13.41)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(2.86,13.54)(0.2,-0.13){1}{\line(1,0){0.2}}
\multiput(2.66,13.67)(0.19,-0.13){1}{\line(1,0){0.19}}
\multiput(2.48,13.81)(0.19,-0.13){1}{\line(1,0){0.19}}
\multiput(2.29,13.94)(0.18,-0.13){1}{\line(1,0){0.18}}
\multiput(2.12,14.07)(0.17,-0.13){1}{\line(1,0){0.17}}
\multiput(1.95,14.21)(0.17,-0.13){1}{\line(1,0){0.17}}
\multiput(1.79,14.34)(0.16,-0.14){1}{\line(1,0){0.16}}
\multiput(1.64,14.48)(0.15,-0.14){1}{\line(1,0){0.15}}
\multiput(1.49,14.61)(0.15,-0.14){1}{\line(1,0){0.15}}
\multiput(1.35,14.75)(0.14,-0.14){1}{\line(1,0){0.14}}
\multiput(1.21,14.89)(0.13,-0.14){1}{\line(0,-1){0.14}}
\multiput(1.09,15.03)(0.13,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.97,15.17)(0.12,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.85,15.3)(0.11,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.75,15.44)(0.11,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.65,15.58)(0.1,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.56,15.72)(0.09,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.47,15.87)(0.09,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.39,16.01)(0.08,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.32,16.15)(0.07,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.26,16.29)(0.06,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.2,16.43)(0.06,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.15,16.57)(0.05,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.11,16.72)(0.04,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.07,16.86)(0.04,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.04,17)(0.03,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.02,17.14)(0.02,-0.14){1}{\line(0,-1){0.14}}
\multiput(0.01,17.29)(0.01,-0.14){1}{\line(0,-1){0.14}}
\multiput(0,17.43)(0.01,-0.14){1}{\line(0,-1){0.14}}
\put(0,17.43){\line(0,1){0.14}}
\multiput(0,17.57)(0.01,0.14){1}{\line(0,1){0.14}}
\multiput(0.01,17.71)(0.01,0.14){1}{\line(0,1){0.14}}
\multiput(0.02,17.86)(0.02,0.14){1}{\line(0,1){0.14}}
\multiput(0.04,18)(0.03,0.14){1}{\line(0,1){0.14}}
\multiput(0.07,18.14)(0.04,0.14){1}{\line(0,1){0.14}}
\multiput(0.11,18.28)(0.04,0.14){1}{\line(0,1){0.14}}
\multiput(0.15,18.43)(0.05,0.14){1}{\line(0,1){0.14}}
\multiput(0.2,18.57)(0.06,0.14){1}{\line(0,1){0.14}}
\multiput(0.26,18.71)(0.06,0.14){1}{\line(0,1){0.14}}
\multiput(0.32,18.85)(0.07,0.14){1}{\line(0,1){0.14}}
\multiput(0.39,18.99)(0.08,0.14){1}{\line(0,1){0.14}}
\multiput(0.47,19.13)(0.09,0.14){1}{\line(0,1){0.14}}
\multiput(0.56,19.28)(0.09,0.14){1}{\line(0,1){0.14}}
\multiput(0.65,19.42)(0.1,0.14){1}{\line(0,1){0.14}}
\multiput(0.75,19.56)(0.11,0.14){1}{\line(0,1){0.14}}
\multiput(0.85,19.7)(0.11,0.14){1}{\line(0,1){0.14}}
\multiput(0.97,19.83)(0.12,0.14){1}{\line(0,1){0.14}}
\multiput(1.09,19.97)(0.13,0.14){1}{\line(0,1){0.14}}
\multiput(1.21,20.11)(0.13,0.14){1}{\line(0,1){0.14}}
\multiput(1.35,20.25)(0.14,0.14){1}{\line(1,0){0.14}}
\multiput(1.49,20.39)(0.15,0.14){1}{\line(1,0){0.15}}
\multiput(1.64,20.52)(0.15,0.14){1}{\line(1,0){0.15}}
\multiput(1.79,20.66)(0.16,0.14){1}{\line(1,0){0.16}}
\multiput(1.95,20.79)(0.17,0.13){1}{\line(1,0){0.17}}
\multiput(2.12,20.93)(0.17,0.13){1}{\line(1,0){0.17}}
\multiput(2.29,21.06)(0.18,0.13){1}{\line(1,0){0.18}}
\multiput(2.48,21.19)(0.19,0.13){1}{\line(1,0){0.19}}
\multiput(2.66,21.33)(0.19,0.13){1}{\line(1,0){0.19}}
\multiput(2.86,21.46)(0.2,0.13){1}{\line(1,0){0.2}}
\multiput(3.06,21.59)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(3.27,21.72)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(3.48,21.85)(0.22,0.13){1}{\line(1,0){0.22}}
\multiput(3.7,21.98)(0.23,0.13){1}{\line(1,0){0.23}}
\multiput(3.93,22.1)(0.23,0.13){1}{\line(1,0){0.23}}
\multiput(4.16,22.23)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(4.4,22.36)(0.25,0.12){1}{\line(1,0){0.25}}
\multiput(4.65,22.48)(0.25,0.12){1}{\line(1,0){0.25}}
\multiput(4.9,22.6)(0.26,0.12){1}{\line(1,0){0.26}}
\multiput(5.16,22.72)(0.26,0.12){1}{\line(1,0){0.26}}
\multiput(5.42,22.85)(0.27,0.12){1}{\line(1,0){0.27}}
\multiput(5.69,22.97)(0.28,0.12){1}{\line(1,0){0.28}}
\multiput(5.97,23.09)(0.28,0.12){1}{\line(1,0){0.28}}
\multiput(6.25,23.2)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(6.54,23.32)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(6.83,23.44)(0.3,0.11){1}{\line(1,0){0.3}}
\multiput(7.13,23.55)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(7.44,23.66)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(7.75,23.77)(0.32,0.11){1}{\line(1,0){0.32}}
\multiput(8.06,23.89)(0.32,0.11){1}{\line(1,0){0.32}}
\multiput(8.39,23.99)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(8.71,24.1)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(9.05,24.21)(0.34,0.11){1}{\line(1,0){0.34}}
\multiput(9.38,24.31)(0.34,0.1){1}{\line(1,0){0.34}}
\multiput(9.73,24.42)(0.35,0.1){1}{\line(1,0){0.35}}
\multiput(10.08,24.52)(0.35,0.1){1}{\line(1,0){0.35}}
\multiput(10.43,24.62)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(10.79,24.72)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(11.15,24.82)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(11.52,24.92)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(11.89,25.01)(0.38,0.09){1}{\line(1,0){0.38}}
\multiput(12.27,25.1)(0.38,0.09){1}{\line(1,0){0.38}}
\multiput(12.65,25.2)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(13.04,25.29)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(13.43,25.38)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(13.83,25.46)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(14.23,25.55)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(14.63,25.63)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(15.04,25.71)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(15.45,25.79)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(15.87,25.87)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(16.29,25.95)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(16.71,26.03)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(17.14,26.1)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(17.57,26.17)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(18.01,26.24)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(18.45,26.31)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(18.89,26.38)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(19.33,26.44)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(19.78,26.51)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(20.23,26.57)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(20.69,26.63)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(21.15,26.68)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(21.61,26.74)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(22.07,26.79)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(22.53,26.84)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(23,26.89)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(23.47,26.94)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(23.95,26.99)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(24.42,27.03)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(24.9,27.07)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(25.38,27.11)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(25.86,27.15)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(26.34,27.19)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(26.83,27.22)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(27.32,27.26)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(27.8,27.29)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(28.29,27.31)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(28.79,27.34)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(29.28,27.37)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(29.77,27.39)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(30.27,27.41)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(30.76,27.43)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(31.26,27.44)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(31.76,27.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(32.25,27.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(32.75,27.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(33.25,27.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(33.75,27.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(34.25,27.5)(0.5,0){1}{\line(1,0){0.5}}
\put(34.75,27.5){\line(1,0){0.5}}
\multiput(35.25,27.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(35.75,27.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(36.25,27.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(36.75,27.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(37.25,27.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(37.75,27.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(38.24,27.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(38.74,27.44)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(39.24,27.43)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(39.73,27.41)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.23,27.39)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(40.72,27.37)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(41.21,27.34)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(41.71,27.31)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(42.2,27.29)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(42.68,27.26)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(43.17,27.22)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(43.66,27.19)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(44.14,27.15)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(44.62,27.11)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(45.1,27.07)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(45.58,27.03)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(46.05,26.99)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(46.53,26.94)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(47,26.89)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(47.47,26.84)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(47.93,26.79)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(48.39,26.74)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(48.85,26.68)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(49.31,26.63)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(49.77,26.57)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(50.22,26.51)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(50.67,26.44)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(51.11,26.38)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(51.55,26.31)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(51.99,26.24)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(52.43,26.17)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(52.86,26.1)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(53.29,26.03)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(53.71,25.95)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(54.13,25.87)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(54.55,25.79)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(54.96,25.71)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(55.37,25.63)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(55.77,25.55)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(56.17,25.46)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(56.57,25.38)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(56.96,25.29)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(57.35,25.2)(0.38,-0.09){1}{\line(1,0){0.38}}
\multiput(57.73,25.1)(0.38,-0.09){1}{\line(1,0){0.38}}
\multiput(58.11,25.01)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(58.48,24.92)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(58.85,24.82)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(59.21,24.72)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(59.57,24.62)(0.35,-0.1){1}{\line(1,0){0.35}}
\multiput(59.92,24.52)(0.35,-0.1){1}{\line(1,0){0.35}}
\multiput(60.27,24.42)(0.34,-0.1){1}{\line(1,0){0.34}}
\multiput(60.62,24.31)(0.34,-0.11){1}{\line(1,0){0.34}}
\multiput(60.95,24.21)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(61.29,24.1)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(61.61,23.99)(0.32,-0.11){1}{\line(1,0){0.32}}
\multiput(61.94,23.89)(0.32,-0.11){1}{\line(1,0){0.32}}
\multiput(62.25,23.77)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(62.56,23.66)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(62.87,23.55)(0.3,-0.11){1}{\line(1,0){0.3}}
\multiput(63.17,23.44)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(63.46,23.32)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(63.75,23.2)(0.28,-0.12){1}{\line(1,0){0.28}}
\multiput(64.03,23.09)(0.28,-0.12){1}{\line(1,0){0.28}}
\multiput(64.31,22.97)(0.27,-0.12){1}{\line(1,0){0.27}}
\multiput(64.58,22.85)(0.26,-0.12){1}{\line(1,0){0.26}}
\multiput(64.84,22.72)(0.26,-0.12){1}{\line(1,0){0.26}}
\multiput(65.1,22.6)(0.25,-0.12){1}{\line(1,0){0.25}}
\multiput(65.35,22.48)(0.25,-0.12){1}{\line(1,0){0.25}}
\multiput(65.6,22.36)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(65.84,22.23)(0.23,-0.13){1}{\line(1,0){0.23}}
\multiput(66.07,22.1)(0.23,-0.13){1}{\line(1,0){0.23}}
\multiput(66.3,21.98)(0.22,-0.13){1}{\line(1,0){0.22}}
\multiput(66.52,21.85)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(66.73,21.72)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(66.94,21.59)(0.2,-0.13){1}{\line(1,0){0.2}}
\multiput(67.14,21.46)(0.19,-0.13){1}{\line(1,0){0.19}}
\multiput(67.34,21.33)(0.19,-0.13){1}{\line(1,0){0.19}}
\multiput(67.52,21.19)(0.18,-0.13){1}{\line(1,0){0.18}}
\multiput(67.71,21.06)(0.17,-0.13){1}{\line(1,0){0.17}}
\multiput(67.88,20.93)(0.17,-0.13){1}{\line(1,0){0.17}}
\multiput(68.05,20.79)(0.16,-0.14){1}{\line(1,0){0.16}}
\multiput(68.21,20.66)(0.15,-0.14){1}{\line(1,0){0.15}}
\multiput(68.36,20.52)(0.15,-0.14){1}{\line(1,0){0.15}}
\multiput(68.51,20.39)(0.14,-0.14){1}{\line(1,0){0.14}}
\multiput(68.65,20.25)(0.13,-0.14){1}{\line(0,-1){0.14}}
\multiput(68.79,20.11)(0.13,-0.14){1}{\line(0,-1){0.14}}
\multiput(68.91,19.97)(0.12,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.03,19.83)(0.11,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.15,19.7)(0.11,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.25,19.56)(0.1,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.35,19.42)(0.09,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.44,19.28)(0.09,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.53,19.13)(0.08,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.61,18.99)(0.07,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.68,18.85)(0.06,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.74,18.71)(0.06,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.8,18.57)(0.05,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.85,18.43)(0.04,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.89,18.28)(0.04,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.93,18.14)(0.03,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.96,18)(0.02,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.98,17.86)(0.01,-0.14){1}{\line(0,-1){0.14}}
\multiput(69.99,17.71)(0.01,-0.14){1}{\line(0,-1){0.14}}

\linethickness{0.3mm}
\put(0,17.44){\line(0,1){0.11}}
\multiput(0,17.44)(0,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.01,17.33)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.01,17.22)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.03,17.1)(0.02,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.05,16.99)(0.02,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.07,16.88)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.1,16.76)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.13,16.65)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.16,16.54)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.2,16.42)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.25,16.31)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.3,16.2)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.35,16.08)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.41,15.97)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.48,15.86)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.54,15.75)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.62,15.63)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.69,15.52)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.77,15.41)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.86,15.3)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(0.95,15.19)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(1.04,15.08)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(1.14,14.96)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(1.25,14.85)(0.11,-0.11){1}{\line(0,-1){0.11}}
\multiput(1.36,14.74)(0.11,-0.11){1}{\line(1,0){0.11}}
\multiput(1.47,14.63)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(1.58,14.52)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(1.71,14.41)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(1.83,14.3)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(1.96,14.19)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(2.1,14.08)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(2.23,13.97)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(2.38,13.86)(0.15,-0.11){1}{\line(1,0){0.15}}
\multiput(2.52,13.76)(0.15,-0.11){1}{\line(1,0){0.15}}
\multiput(2.68,13.65)(0.16,-0.11){1}{\line(1,0){0.16}}
\multiput(2.83,13.54)(0.16,-0.11){1}{\line(1,0){0.16}}
\multiput(2.99,13.43)(0.16,-0.11){1}{\line(1,0){0.16}}
\multiput(3.16,13.33)(0.17,-0.11){1}{\line(1,0){0.17}}
\multiput(3.33,13.22)(0.17,-0.11){1}{\line(1,0){0.17}}
\multiput(3.5,13.11)(0.18,-0.11){1}{\line(1,0){0.18}}
\multiput(3.68,13.01)(0.18,-0.11){1}{\line(1,0){0.18}}
\multiput(3.86,12.9)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(4.04,12.8)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(4.23,12.69)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(4.43,12.59)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(4.63,12.48)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(4.83,12.38)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(5.04,12.27)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(5.25,12.17)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(5.46,12.07)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(5.68,11.97)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(5.9,11.87)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(6.13,11.76)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(6.36,11.66)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(6.6,11.56)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(6.84,11.46)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(7.08,11.37)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(7.33,11.27)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(7.58,11.17)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(7.83,11.07)(0.26,-0.1){1}{\line(1,0){0.26}}
\multiput(8.09,10.97)(0.26,-0.1){1}{\line(1,0){0.26}}
\multiput(8.35,10.88)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(8.62,10.78)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(8.89,10.69)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(9.17,10.59)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(9.44,10.5)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(9.72,10.4)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(10.01,10.31)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(10.3,10.22)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(10.59,10.13)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(10.89,10.03)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(11.19,9.94)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(11.49,9.85)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(11.8,9.76)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(12.11,9.67)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(12.43,9.59)(0.32,-0.09){1}{\line(1,0){0.32}}
\multiput(12.74,9.5)(0.32,-0.09){1}{\line(1,0){0.32}}
\multiput(13.06,9.41)(0.32,-0.09){1}{\line(1,0){0.32}}
\multiput(13.39,9.33)(0.33,-0.09){1}{\line(1,0){0.33}}
\multiput(13.72,9.24)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(14.05,9.16)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(14.38,9.07)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(14.72,8.99)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(15.06,8.91)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(15.41,8.82)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(15.76,8.74)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(16.11,8.66)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(16.46,8.58)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(16.82,8.5)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(17.18,8.42)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(17.55,8.35)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(17.91,8.27)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(18.28,8.19)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(18.66,8.12)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(19.03,8.04)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(19.41,7.97)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(19.8,7.9)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(20.18,7.82)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(20.57,7.75)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(20.96,7.68)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(21.35,7.61)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(21.75,7.54)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(22.15,7.47)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(22.55,7.41)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(22.96,7.34)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(23.36,7.28)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(23.77,7.21)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(24.18,7.15)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(24.6,7.08)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(25.02,7.02)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(25.44,6.96)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(25.86,6.9)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(26.28,6.84)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(26.71,6.78)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(27.14,6.72)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(27.57,6.67)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(28.01,6.61)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(28.44,6.55)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(28.88,6.5)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(29.32,6.45)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(29.76,6.39)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(30.21,6.34)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(30.66,6.29)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(31.1,6.24)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(31.56,6.19)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(32.01,6.14)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(32.46,6.1)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(32.92,6.05)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(33.38,6.01)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(33.84,5.96)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(34.3,5.92)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(34.76,5.88)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(35.23,5.84)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(35.69,5.8)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(36.16,5.76)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(36.63,5.72)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(37.1,5.68)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(37.58,5.64)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(38.05,5.61)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(38.53,5.57)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(39,5.54)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(39.48,5.51)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(39.96,5.48)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(40.44,5.45)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(40.93,5.42)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(41.41,5.39)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(41.89,5.36)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(42.38,5.33)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(42.87,5.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(43.35,5.28)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(43.84,5.26)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(44.33,5.24)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(44.82,5.22)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(45.31,5.2)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(45.8,5.18)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(46.3,5.16)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(46.79,5.14)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(47.29,5.12)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(47.78,5.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(48.28,5.09)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(48.77,5.08)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(49.27,5.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(49.76,5.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(50.26,5.05)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(50.76,5.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(51.26,5.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(51.76,5.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(52.25,5.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(52.75,5.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(53.25,5.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(53.75,5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(54.25,5)(0.5,-0){1}{\line(1,0){0.5}}
\put(54.75,5){\line(1,0){0.5}}
\multiput(55.25,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(55.75,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(56.25,5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(56.75,5.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(57.25,5.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(57.75,5.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.24,5.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.74,5.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59.24,5.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(59.74,5.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(60.24,5.06)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(60.73,5.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(61.23,5.08)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(61.72,5.09)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(62.22,5.11)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(62.71,5.12)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(63.21,5.14)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(63.7,5.16)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(64.2,5.18)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(64.69,5.2)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(65.18,5.22)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(65.67,5.24)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(66.16,5.26)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(66.65,5.28)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(67.13,5.31)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(67.62,5.33)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(68.11,5.36)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(68.59,5.39)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(69.07,5.42)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(69.56,5.45)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(70.04,5.48)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(70.52,5.51)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(71,5.54)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(71.47,5.57)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(71.95,5.61)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(72.42,5.64)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(72.9,5.68)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(73.37,5.72)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(73.84,5.76)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(74.31,5.8)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(74.77,5.84)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(75.24,5.88)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(75.7,5.92)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(76.16,5.96)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(76.62,6.01)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(77.08,6.05)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(77.54,6.1)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(77.99,6.14)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(78.44,6.19)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(78.9,6.24)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(79.34,6.29)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(79.79,6.34)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(80.24,6.39)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(80.68,6.45)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(81.12,6.5)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(81.56,6.55)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(81.99,6.61)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(82.43,6.67)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(82.86,6.72)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(83.29,6.78)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(83.72,6.84)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(84.14,6.9)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(84.56,6.96)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(84.98,7.02)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(85.4,7.08)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(85.82,7.15)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(86.23,7.21)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(86.64,7.28)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(87.04,7.34)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(87.45,7.41)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(87.85,7.47)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(88.25,7.54)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(88.65,7.61)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(89.04,7.68)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(89.43,7.75)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(89.82,7.82)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(90.2,7.9)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(90.59,7.97)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(90.97,8.04)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(91.34,8.12)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(91.72,8.19)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(92.09,8.27)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(92.45,8.35)(0.36,0.08){1}{\line(1,0){0.36}}
\multiput(92.82,8.42)(0.36,0.08){1}{\line(1,0){0.36}}
\multiput(93.18,8.5)(0.36,0.08){1}{\line(1,0){0.36}}
\multiput(93.54,8.58)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(93.89,8.66)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(94.24,8.74)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(94.59,8.82)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(94.94,8.91)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(95.28,8.99)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(95.62,9.07)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(95.95,9.16)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(96.28,9.24)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(96.61,9.33)(0.32,0.09){1}{\line(1,0){0.32}}
\multiput(96.94,9.41)(0.32,0.09){1}{\line(1,0){0.32}}
\multiput(97.26,9.5)(0.32,0.09){1}{\line(1,0){0.32}}
\multiput(97.57,9.59)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(97.89,9.67)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(98.2,9.76)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(98.51,9.85)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(98.81,9.94)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(99.11,10.03)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(99.41,10.13)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(99.7,10.22)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(99.99,10.31)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(100.28,10.4)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(100.56,10.5)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(100.83,10.59)(0.27,0.09){1}{\line(1,0){0.27}}
\multiput(101.11,10.69)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(101.38,10.78)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(101.65,10.88)(0.26,0.1){1}{\line(1,0){0.26}}
\multiput(101.91,10.97)(0.26,0.1){1}{\line(1,0){0.26}}
\multiput(102.17,11.07)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(102.42,11.17)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(102.67,11.27)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(102.92,11.37)(0.24,0.1){1}{\line(1,0){0.24}}
\multiput(103.16,11.46)(0.24,0.1){1}{\line(1,0){0.24}}
\multiput(103.4,11.56)(0.24,0.1){1}{\line(1,0){0.24}}
\multiput(103.64,11.66)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(103.87,11.76)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(104.1,11.87)(0.22,0.1){1}{\line(1,0){0.22}}
\multiput(104.32,11.97)(0.22,0.1){1}{\line(1,0){0.22}}
\multiput(104.54,12.07)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(104.75,12.17)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(104.96,12.27)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(105.17,12.38)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(105.37,12.48)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(105.57,12.59)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(105.77,12.69)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(105.96,12.8)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(106.14,12.9)(0.18,0.11){1}{\line(1,0){0.18}}
\multiput(106.32,13.01)(0.18,0.11){1}{\line(1,0){0.18}}
\multiput(106.5,13.11)(0.17,0.11){1}{\line(1,0){0.17}}
\multiput(106.67,13.22)(0.17,0.11){1}{\line(1,0){0.17}}
\multiput(106.84,13.33)(0.16,0.11){1}{\line(1,0){0.16}}
\multiput(107.01,13.43)(0.16,0.11){1}{\line(1,0){0.16}}
\multiput(107.17,13.54)(0.16,0.11){1}{\line(1,0){0.16}}
\multiput(107.32,13.65)(0.15,0.11){1}{\line(1,0){0.15}}
\multiput(107.48,13.76)(0.15,0.11){1}{\line(1,0){0.15}}
\multiput(107.62,13.86)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(107.77,13.97)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(107.9,14.08)(0.13,0.11){1}{\line(1,0){0.13}}
\multiput(108.04,14.19)(0.13,0.11){1}{\line(1,0){0.13}}
\multiput(108.17,14.3)(0.13,0.11){1}{\line(1,0){0.13}}
\multiput(108.29,14.41)(0.12,0.11){1}{\line(1,0){0.12}}
\multiput(108.42,14.52)(0.12,0.11){1}{\line(1,0){0.12}}
\multiput(108.53,14.63)(0.11,0.11){1}{\line(1,0){0.11}}
\multiput(108.64,14.74)(0.11,0.11){1}{\line(0,1){0.11}}
\multiput(108.75,14.85)(0.1,0.11){1}{\line(0,1){0.11}}
\multiput(108.86,14.96)(0.1,0.11){1}{\line(0,1){0.11}}
\multiput(108.96,15.08)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(109.05,15.19)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(109.14,15.3)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(109.23,15.41)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(109.31,15.52)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(109.38,15.63)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(109.46,15.75)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(109.52,15.86)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(109.59,15.97)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(109.65,16.08)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(109.7,16.2)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(109.75,16.31)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(109.8,16.42)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(109.84,16.54)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(109.87,16.65)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(109.9,16.76)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(109.93,16.88)(0.02,0.11){1}{\line(0,1){0.11}}
\multiput(109.95,16.99)(0.02,0.11){1}{\line(0,1){0.11}}
\multiput(109.97,17.1)(0.01,0.11){1}{\line(0,1){0.11}}
\multiput(109.99,17.22)(0.01,0.11){1}{\line(0,1){0.11}}
\multiput(109.99,17.33)(0,0.11){1}{\line(0,1){0.11}}
\put(110,17.44){\line(0,1){0.11}}
\multiput(109.99,17.67)(0,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.99,17.78)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.97,17.9)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.95,18.01)(0.02,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.93,18.12)(0.02,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.9,18.24)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.87,18.35)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.84,18.46)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.8,18.58)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.75,18.69)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.7,18.8)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.65,18.92)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.59,19.03)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.52,19.14)(0.06,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.46,19.25)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.38,19.37)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.31,19.48)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.23,19.59)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.14,19.7)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(109.05,19.81)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(108.96,19.92)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(108.86,20.04)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(108.75,20.15)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(108.64,20.26)(0.11,-0.11){1}{\line(0,-1){0.11}}
\multiput(108.53,20.37)(0.11,-0.11){1}{\line(1,0){0.11}}
\multiput(108.42,20.48)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(108.29,20.59)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(108.17,20.7)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(108.04,20.81)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(107.9,20.92)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(107.77,21.03)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(107.62,21.14)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(107.48,21.24)(0.15,-0.11){1}{\line(1,0){0.15}}
\multiput(107.32,21.35)(0.15,-0.11){1}{\line(1,0){0.15}}
\multiput(107.17,21.46)(0.16,-0.11){1}{\line(1,0){0.16}}
\multiput(107.01,21.57)(0.16,-0.11){1}{\line(1,0){0.16}}
\multiput(106.84,21.67)(0.16,-0.11){1}{\line(1,0){0.16}}
\multiput(106.67,21.78)(0.17,-0.11){1}{\line(1,0){0.17}}
\multiput(106.5,21.89)(0.17,-0.11){1}{\line(1,0){0.17}}
\multiput(106.32,21.99)(0.18,-0.11){1}{\line(1,0){0.18}}
\multiput(106.14,22.1)(0.18,-0.11){1}{\line(1,0){0.18}}
\multiput(105.96,22.2)(0.19,-0.11){1}{\line(1,0){0.19}}
\multiput(105.77,22.31)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(105.57,22.41)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(105.37,22.52)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(105.17,22.62)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(104.96,22.73)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(104.75,22.83)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(104.54,22.93)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(104.32,23.03)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(104.1,23.13)(0.22,-0.1){1}{\line(1,0){0.22}}
\multiput(103.87,23.24)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(103.64,23.34)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(103.4,23.44)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(103.16,23.54)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(102.92,23.63)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(102.67,23.73)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(102.42,23.83)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(102.17,23.93)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(101.91,24.03)(0.26,-0.1){1}{\line(1,0){0.26}}
\multiput(101.65,24.12)(0.26,-0.1){1}{\line(1,0){0.26}}
\multiput(101.38,24.22)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(101.11,24.31)(0.27,-0.1){1}{\line(1,0){0.27}}
\multiput(100.83,24.41)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(100.56,24.5)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(100.28,24.6)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(99.99,24.69)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(99.7,24.78)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(99.41,24.87)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(99.11,24.97)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(98.81,25.06)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(98.51,25.15)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(98.2,25.24)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(97.89,25.33)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(97.57,25.41)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(97.26,25.5)(0.32,-0.09){1}{\line(1,0){0.32}}
\multiput(96.94,25.59)(0.32,-0.09){1}{\line(1,0){0.32}}
\multiput(96.61,25.67)(0.32,-0.09){1}{\line(1,0){0.32}}
\multiput(96.28,25.76)(0.33,-0.09){1}{\line(1,0){0.33}}
\multiput(95.95,25.84)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(95.62,25.93)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(95.28,26.01)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(94.94,26.09)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(94.59,26.18)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(94.24,26.26)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(93.89,26.34)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(93.54,26.42)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(93.18,26.5)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(92.82,26.58)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(92.45,26.65)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(92.09,26.73)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(91.72,26.81)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(91.34,26.88)(0.37,-0.08){1}{\line(1,0){0.37}}
\multiput(90.97,26.96)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(90.59,27.03)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(90.2,27.1)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(89.82,27.18)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(89.43,27.25)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(89.04,27.32)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(88.65,27.39)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(88.25,27.46)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(87.85,27.53)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(87.45,27.59)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(87.04,27.66)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(86.64,27.72)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(86.23,27.79)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(85.82,27.85)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(85.4,27.92)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(84.98,27.98)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(84.56,28.04)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(84.14,28.1)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(83.72,28.16)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(83.29,28.22)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(82.86,28.28)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(82.43,28.33)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(81.99,28.39)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(81.56,28.45)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(81.12,28.5)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(80.68,28.55)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(80.24,28.61)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(79.79,28.66)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(79.34,28.71)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(78.9,28.76)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(78.44,28.81)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(77.99,28.86)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(77.54,28.9)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(77.08,28.95)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(76.62,28.99)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(76.16,29.04)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(75.7,29.08)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(75.24,29.12)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(74.77,29.16)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(74.31,29.2)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(73.84,29.24)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(73.37,29.28)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(72.9,29.32)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(72.42,29.36)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(71.95,29.39)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(71.47,29.43)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(71,29.46)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(70.52,29.49)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(70.04,29.52)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(69.56,29.55)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(69.07,29.58)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(68.59,29.61)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(68.11,29.64)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(67.62,29.67)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(67.13,29.69)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(66.65,29.72)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(66.16,29.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.67,29.76)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.18,29.78)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(64.69,29.8)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(64.2,29.82)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(63.7,29.84)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(63.21,29.86)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.71,29.88)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(62.22,29.89)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(61.72,29.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(61.23,29.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.73,29.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.24,29.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(59.74,29.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(59.24,29.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.74,29.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(58.24,29.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.75,29.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(57.25,29.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(56.75,29.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(56.25,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(55.75,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(55.25,30)(0.5,-0){1}{\line(1,0){0.5}}
\put(54.75,30){\line(1,0){0.5}}
\multiput(54.25,30)(0.5,0){1}{\line(1,0){0.5}}
\multiput(53.75,30)(0.5,0){1}{\line(1,0){0.5}}
\multiput(53.25,29.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(52.75,29.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(52.25,29.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(51.76,29.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(51.26,29.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(50.76,29.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(50.26,29.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(49.76,29.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(49.27,29.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(48.77,29.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(48.28,29.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.78,29.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.29,29.88)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(46.79,29.86)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(46.3,29.84)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(45.8,29.82)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(45.31,29.8)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(44.82,29.78)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(44.33,29.76)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(43.84,29.74)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(43.35,29.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.87,29.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.38,29.67)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(41.89,29.64)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(41.41,29.61)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(40.93,29.58)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(40.44,29.55)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(39.96,29.52)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(39.48,29.49)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(39,29.46)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(38.53,29.43)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(38.05,29.39)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(37.58,29.36)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(37.1,29.32)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(36.63,29.28)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(36.16,29.24)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(35.69,29.2)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(35.23,29.16)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(34.76,29.12)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(34.3,29.08)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(33.84,29.04)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(33.38,28.99)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(32.92,28.95)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(32.46,28.9)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(32.01,28.86)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(31.56,28.81)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(31.1,28.76)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(30.66,28.71)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(30.21,28.66)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(29.76,28.61)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(29.32,28.55)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(28.88,28.5)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(28.44,28.45)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(28.01,28.39)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(27.57,28.33)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(27.14,28.28)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(26.71,28.22)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(26.28,28.16)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(25.86,28.1)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(25.44,28.04)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(25.02,27.98)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(24.6,27.92)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(24.18,27.85)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(23.77,27.79)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(23.36,27.72)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(22.96,27.66)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(22.55,27.59)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(22.15,27.53)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(21.75,27.46)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(21.35,27.39)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(20.96,27.32)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(20.57,27.25)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(20.18,27.18)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(19.8,27.1)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(19.41,27.03)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(19.03,26.96)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(18.66,26.88)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(18.28,26.81)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(17.91,26.73)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(17.55,26.65)(0.37,0.08){1}{\line(1,0){0.37}}
\multiput(17.18,26.58)(0.36,0.08){1}{\line(1,0){0.36}}
\multiput(16.82,26.5)(0.36,0.08){1}{\line(1,0){0.36}}
\multiput(16.46,26.42)(0.36,0.08){1}{\line(1,0){0.36}}
\multiput(16.11,26.34)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(15.76,26.26)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(15.41,26.18)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(15.06,26.09)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(14.72,26.01)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(14.38,25.93)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(14.05,25.84)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(13.72,25.76)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(13.39,25.67)(0.33,0.09){1}{\line(1,0){0.33}}
\multiput(13.06,25.59)(0.32,0.09){1}{\line(1,0){0.32}}
\multiput(12.74,25.5)(0.32,0.09){1}{\line(1,0){0.32}}
\multiput(12.43,25.41)(0.32,0.09){1}{\line(1,0){0.32}}
\multiput(12.11,25.33)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(11.8,25.24)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(11.49,25.15)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(11.19,25.06)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(10.89,24.97)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(10.59,24.87)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(10.3,24.78)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(10.01,24.69)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(9.72,24.6)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(9.44,24.5)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(9.17,24.41)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(8.89,24.31)(0.27,0.09){1}{\line(1,0){0.27}}
\multiput(8.62,24.22)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(8.35,24.12)(0.27,0.1){1}{\line(1,0){0.27}}
\multiput(8.09,24.03)(0.26,0.1){1}{\line(1,0){0.26}}
\multiput(7.83,23.93)(0.26,0.1){1}{\line(1,0){0.26}}
\multiput(7.58,23.83)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(7.33,23.73)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(7.08,23.63)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(6.84,23.54)(0.24,0.1){1}{\line(1,0){0.24}}
\multiput(6.6,23.44)(0.24,0.1){1}{\line(1,0){0.24}}
\multiput(6.36,23.34)(0.24,0.1){1}{\line(1,0){0.24}}
\multiput(6.13,23.24)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(5.9,23.13)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(5.68,23.03)(0.22,0.1){1}{\line(1,0){0.22}}
\multiput(5.46,22.93)(0.22,0.1){1}{\line(1,0){0.22}}
\multiput(5.25,22.83)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(5.04,22.73)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(4.83,22.62)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(4.63,22.52)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(4.43,22.41)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(4.23,22.31)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(4.04,22.2)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(3.86,22.1)(0.19,0.11){1}{\line(1,0){0.19}}
\multiput(3.68,21.99)(0.18,0.11){1}{\line(1,0){0.18}}
\multiput(3.5,21.89)(0.18,0.11){1}{\line(1,0){0.18}}
\multiput(3.33,21.78)(0.17,0.11){1}{\line(1,0){0.17}}
\multiput(3.16,21.67)(0.17,0.11){1}{\line(1,0){0.17}}
\multiput(2.99,21.57)(0.16,0.11){1}{\line(1,0){0.16}}
\multiput(2.83,21.46)(0.16,0.11){1}{\line(1,0){0.16}}
\multiput(2.68,21.35)(0.16,0.11){1}{\line(1,0){0.16}}
\multiput(2.52,21.24)(0.15,0.11){1}{\line(1,0){0.15}}
\multiput(2.38,21.14)(0.15,0.11){1}{\line(1,0){0.15}}
\multiput(2.23,21.03)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(2.1,20.92)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(1.96,20.81)(0.13,0.11){1}{\line(1,0){0.13}}
\multiput(1.83,20.7)(0.13,0.11){1}{\line(1,0){0.13}}
\multiput(1.71,20.59)(0.13,0.11){1}{\line(1,0){0.13}}
\multiput(1.58,20.48)(0.12,0.11){1}{\line(1,0){0.12}}
\multiput(1.47,20.37)(0.12,0.11){1}{\line(1,0){0.12}}
\multiput(1.36,20.26)(0.11,0.11){1}{\line(1,0){0.11}}
\multiput(1.25,20.15)(0.11,0.11){1}{\line(0,1){0.11}}
\multiput(1.14,20.04)(0.1,0.11){1}{\line(0,1){0.11}}
\multiput(1.04,19.92)(0.1,0.11){1}{\line(0,1){0.11}}
\multiput(0.95,19.81)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(0.86,19.7)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(0.77,19.59)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(0.69,19.48)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(0.62,19.37)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(0.54,19.25)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(0.48,19.14)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(0.41,19.03)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(0.35,18.92)(0.06,0.11){1}{\line(0,1){0.11}}
\multiput(0.3,18.8)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(0.25,18.69)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(0.2,18.58)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(0.16,18.46)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(0.13,18.35)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(0.1,18.24)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(0.07,18.12)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(0.05,18.01)(0.02,0.11){1}{\line(0,1){0.11}}
\multiput(0.03,17.9)(0.02,0.11){1}{\line(0,1){0.11}}
\multiput(0.01,17.78)(0.01,0.11){1}{\line(0,1){0.11}}
\multiput(0.01,17.67)(0.01,0.11){1}{\line(0,1){0.11}}
\multiput(0,17.56)(0,0.11){1}{\line(0,1){0.11}}

\put(170,17.5){\makebox(0,0)[cc]{$\mathcal{D}$}}

\put(130,17.5){\makebox(0,0)[cc]{$\mathcal{WF}$}}

\put(90,17.5){\makebox(0,0)[cc]{$\mathcal{SF}$}}

\put(35,17.5){\makebox(0,0)[cc]{$\mathcal{GF}$}}

\end{picture}


==> lfig/Transformers.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Mar 17 18:08:02 CET 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="152.5" y-min="2.5" y-max="202.5" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(77.5,152.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\left\{\begin{array}{l}0\mbox{-}\mathcal{C}\\\mathcal{UF}\\\infty\mbox{-}\mathcal{B}\\\infty\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(2.5,202.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}1\mbox{-}\mathcal{C}\\\mathcal{WF}\\n^2\mbox{-}\mathcal{B}\\n^2\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,177.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{GH97c,JADT02j}
%</text>
%<multicurve fill-style= "none"
%	 points= "(42.5,52.5);(42.5,52.5);(12.5,52.5);(12.5,52.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42.5,57.5);(42.5,57.5);(2.5,92.5);(2.5,92.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42.5,47.5);(42.5,47.5);(12.5,2.5);(12.5,2.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(112.5,52.5);(112.5,52.5);(142.5,52.5);(142.5,52.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(87.5,152.5);(87.5,152.5);(142.5,152.5);(142.5,152.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82.5,162.5);(82.5,162.5);(102.5,192.5);(102.5,192.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72.5,162.5);(72.5,162.5);(52.5,192.5);(52.5,192.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72.5,142.5);(72.5,142.5);(52.5,112.5);(52.5,112.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82.5,142.5);(82.5,142.5);(102.5,112.5);(102.5,112.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(87.5,147.5);(87.5,147.5);(152.5,112.5);(152.5,112.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(87.5,157.5);(87.5,157.5);(152.5,192.5);(152.5,192.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,157.5);(67.5,157.5);(2.5,192.5);(2.5,192.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,147.5);(67.5,147.5);(2.5,112.5);(2.5,112.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,152.5);(67.5,152.5);(12.5,152.5);(12.5,152.5)"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(52.5,52.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}0\mbox{-}\mathcal{C}\\\mathcal{WF}\\\infty\mbox{-}\mathcal{B}\\\infty\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(2.5,52.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}1\mbox{-}\mathcal{C}\\\mathcal{WF}\\\delta_S\mbox{-}\mathcal{B}\\n\delta_S\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.5,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{GH07j}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(52.5,202.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}\delta_S\mbox{-}\mathcal{C}\\\mathcal{WF}\\1\mbox{-}\mathcal{B}\\n\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(67.5,177.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{D74j}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(2.5,102.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}\delta_S\mbox{-}\mathcal{C}\\\mathcal{WF}\\\Delta\mbox{-}\mathcal{B}\\2m\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.5,82.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{DJPV00j}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,127.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{DGT04j}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(102.5,202.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}\delta_S\mbox{-}\mathcal{C}\\\mathcal{WF}\\\Delta^+\mbox{-}\mathcal{B}\\n\Delta^+\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(97.5,177.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{BGJD02j}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(2.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}k\mbox{-}\mathcal{C}\\\mathcal{WF}\\\infty\mbox{-}\mathcal{B}\\\Delta^k\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.5,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{DNT09j}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,202.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}2\mbox{-}\mathcal{C}\\\mathcal{WF}\\n^2m\mbox{-}\mathcal{B}\\n^2m\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,177.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{GGHKM04j}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,152.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}k\mbox{-}\mathcal{C}\\\mathcal{WF}\\O(n^2)\mbox{-}\mathcal{B}\\O(n^2)\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(127.5,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{GHJT08j}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,102.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}1\mbox{-}\mathcal{C}\\\mathcal{UF}\\\infty\mbox{-}\mathcal{B}\\\infty\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(117.5,127.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{GT07cb}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(102.5,102.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}1\mbox{-}\mathcal{C}\\\mathcal{WF}\\(n-1)\mbox{-}\mathcal{B}\\\frac{n(n-1)}{2}\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(87.5,127.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{BDGM02j}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(52.5,102.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}k\mbox{-}\mathcal{C}\\\mathcal{WF}\\\left\lceil\frac{\delta}{k}\right\rceil\mbox{-}\mathcal{B}\\\left\lceil\frac{n-1}{k}\right\rceil\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(57.5,127.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{BP08c}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(2.5,152.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}0\mbox{-}\mathcal{C}\\\mathcal{WF}\\k\mbox{-}\mathcal{B}\\nk\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(27.5,155)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{BGJ01c}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(102.5,52.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}1\mbox{-}\mathcal{C}\\\mathcal{WF}\\\infty\mbox{-}\mathcal{B}\\\infty\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,52.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\left\{\begin{array}{l}2\mbox{-}\mathcal{C}\\\mathcal{SF}\\n\Delta^2\mbox{-}\mathcal{B}\\\Delta^2\mbox{-}\mathcal{E}\end{array}\right.$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(127.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%\cite{K01j,K05j}
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.97}\fi
\unitlength \JPicScale mm
\begin{picture}(152.5,202.5)(0,0)
\put(77.5,152.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
\mathcal{D}\\
\mathcal{D}\\
\mathcal{D}\\
\mathcal{D}
\end{array}\right.$}}

\put(2.5,202.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
k\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
\left\lceil\frac{diam(g)}{k}\right\rceil\mbox{-}\mathcal{B}\\
\left\lceil\frac{n-1}{k}\right\rceil\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(40,177.5){\makebox(0,0)[cc]{\cite{BP08c}}}

\linethickness{0.3mm}
\put(12.5,52.5){\line(1,0){30}}
\put(12.5,52.5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\multiput(2.5,92.5)(0.14,-0.12){292}{\line(1,0){0.14}}
\put(2.5,92.5){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\multiput(12.5,2.5)(0.12,0.18){250}{\line(0,1){0.18}}
\put(12.5,2.5){\vector(-2,-3){0.12}}
\linethickness{0.3mm}
\put(112.5,52.5){\line(1,0){25}}
\put(137.5,52.5){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(87.5,152.5){\line(1,0){55}}
\put(142.5,152.5){\vector(1,0){0.12}}
\linethickness{0.3mm}
\multiput(82.5,162.5)(0.12,0.18){167}{\line(0,1){0.18}}
\put(102.5,192.5){\vector(2,3){0.12}}
\linethickness{0.3mm}
\multiput(52.5,192.5)(0.12,-0.18){167}{\line(0,-1){0.18}}
\put(52.5,192.5){\vector(-2,3){0.12}}
\linethickness{0.3mm}
\multiput(52.5,112.5)(0.12,0.18){167}{\line(0,1){0.18}}
\put(52.5,112.5){\vector(-2,-3){0.12}}
\linethickness{0.3mm}
\multiput(82.5,142.5)(0.12,-0.18){167}{\line(0,-1){0.18}}
\put(102.5,112.5){\vector(2,-3){0.12}}
\linethickness{0.3mm}
\multiput(87.5,147.5)(0.22,-0.12){292}{\line(1,0){0.22}}
\put(152.5,112.5){\vector(2,-1){0.12}}
\linethickness{0.3mm}
\multiput(87.5,157.5)(0.22,0.12){292}{\line(1,0){0.22}}
\put(152.5,192.5){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(2.5,192.5)(0.22,-0.12){292}{\line(1,0){0.22}}
\put(2.5,192.5){\vector(-2,1){0.12}}
\linethickness{0.3mm}
\multiput(2.5,112.5)(0.22,0.12){292}{\line(1,0){0.22}}
\put(2.5,112.5){\vector(-2,-1){0.12}}
\linethickness{0.3mm}
\put(12.5,152.5){\line(1,0){55}}
\put(12.5,152.5){\vector(-1,0){0.12}}

\put(52.5,52.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
\mathcal{D}\\
\mathcal{WF}\\
\mathcal{D}\\
\mathcal{D}
\end{array}\right.$}}

\put(2.5,52.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
1\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
diam(g)\mbox{-}\mathcal{B}\\
n\times diam(g)\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(22.5,57.5){\makebox(0,0)[cc]{\cite{GH07j}}}

\put(52.5,202.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
diam(g)\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
1\mbox{-}\mathcal{B}\\
n\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(67.5,177.5){\makebox(0,0)[cc]{\cite{D74j}}}

\put(2.5,102.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
diam(g)\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
deg(g)\mbox{-}\mathcal{B}\\
2m\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(22.5,82.5){\makebox(0,0)[cc]{\cite{DJPV00j}}}

\put(25,127.5){\makebox(0,0)[cc]{\cite{DGT04j}}}

\put(102.5,202.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
diam(g)\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
deg^+(g)\mbox{-}\mathcal{B}\\
n\times deg^+(g)\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(97.5,177.5){\makebox(0,0)[cc]{\cite{BGJD02j}}}

\put(2.5,2.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
k\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
\mathcal{D}\\
deg(g)^k\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(22.5,25){\makebox(0,0)[cc]{\cite{DNT09j}}}

\put(152.5,202.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
2\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
m\times n^2\mbox{-}\mathcal{B}\\
m\times n^2\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(130,177.5){\makebox(0,0)[cc]{\cite{GGHKM04j}}}

\put(152.5,152.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
k\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
O(n^2)\mbox{-}\mathcal{B}\\
O(n^2)\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(127.5,150){\makebox(0,0)[cc]{\cite{GHJT08j}}}

\put(152.5,102.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
1\mbox{-}\mathcal{C}\\
\mathcal{D}\\
\mathcal{D}\\
\mathcal{D}
\end{array}\right.$}}

\put(117.5,127.5){\makebox(0,0)[cc]{\cite{GT07cb}}}

\put(102.5,102.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
1\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
(n-1)\mbox{-}\mathcal{B}\\
\frac{n(n-1)}{2}\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(87.5,127.5){\makebox(0,0)[cc]{\cite{BDGM02j}}}

\put(52.5,102.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
1\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
n^2\mbox{-}\mathcal{B}\\
n^2\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(57.5,127.5){\makebox(0,0)[cc]{\cite{GH97c}}}

\put(2.5,152.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
\mathcal{D}\\
\mathcal{WF}\\
k\mbox{-}\mathcal{B}\\
n\times k\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(27.5,155){\makebox(0,0)[cc]{\cite{BGJ01c}}}

\put(102.5,52.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
1\mbox{-}\mathcal{C}\\
\mathcal{WF}\\
\mathcal{D}\\
\mathcal{D}
\end{array}\right.$}}

\put(152.5,52.5){\makebox(0,0)[cc]{
$\left\{\begin{array}{l}
2\mbox{-}\mathcal{C}\\
\mathcal{SF}\\
n\times deg(g)^2\mbox{-}\mathcal{B}\\
deg(g)^2\mbox{-}\mathcal{E}
\end{array}\right.$}}

\put(127.5,55){\makebox(0,0)[cc]{\cite{K01j,K05j}}}

\linethickness{0.3mm}
\put(55,62.5){\line(0,0){30}}
\put(55,92.5){\vector(0,0){0.12}}

\put(50,75.5){\makebox(0,0)[cc]{\cite{JADT02j}}}

\end{picture}

